Fake News Detection via Wisdom of Synthetic & Representative Crowds

Social media companies have struggled to provide a democratically legitimate definition of "Fake News". Reliance on expert judgment has attracted criticism due to a general trust deficit and political polarisation. Approaches reliant on the ``wisdom of the crowds'' are a cost-effective, transparent and inclusive alternative. This paper provides a novel end-to-end methodology to detect fake news on X via "wisdom of the synthetic & representative crowds". We deploy an online survey on the Lucid platform to gather veracity assessments for a number of pandemic-related tweets from crowd-workers. Borrowing from the MrP literature, we train a Hierarchical Bayesian model to predict the veracity of each tweet from the perspective of different personae from the population of interest. We then weight the predicted veracity assessments according to a representative stratification frame, such that decisions about ``fake'' tweets are representative of the overall polity of interest. Based on these aggregated scores, we analyse a corpus of tweets and perform a second MrP to generate state-level estimates of the number of people who share fake news. We find small but statistically meaningful heterogeneity in fake news sharing across US states. At the individual-level: i. sharing fake news is generally rare, with an average sharing probability interval [0.07,0.14]; ii. strong evidence that Democrats share less fake news, accounting for a reduction in the sharing odds of [57.3%,3.9%] relative to the average user; iii. when Republican definitions of fake news are used, it is the latter who show a decrease in the propensity to share fake news worth [50.8%, 2.0%]; iv. some evidence that women share less fake news than men, an effect worth a [29.5%,4.9%] decrease.

==> (inline-0) <==
\begin{longtable}{p{4cm}rrrrrrrrr}
\caption{Summary table for the hierarchical ordinal logistic regression fit to the crowd-workers' veracity assessments.} \\
\hline

coefficient & mean & se\_mean & sd & 10\% & 50\% & 90\% & n\_eff & Rhat & $P(\beta > 0)$ \\ 
 \hline
\endfirsthead

\hline

coefficient & mean & se\_mean & sd & 10\% & 50\% & 90\% & n\_eff & Rhat & $P(\beta > 0)$ \\ 
 \hline
\endhead

  \hline
 Theta[1] & -1.38 & 0.07 & 1.24 & -2.95 & -1.36 & 0.07 & 352.14 & 0.99 & 0.11\\ 
  Theta[2] & -0.09 & 0.07 & 1.24 & -1.64 & -0.06 & 1.37 & 352.42 & 0.99 & 0.49\\ 
  Theta[3] & 1.62 & 0.07 & 1.24 & 0.06 & 1.66 & 3.08 & 352.81 & 0.99 & 0.90\\ 
  Intercept & -0.03 & 0.05 & 1.01 & -1.37 & -0.09 & 1.24 & 347.10 & 1.00 & 0.47\\ 
  Party: Democrat & 0.60 & 0.03 & 0.67 & -0.24 & 0.58 & 1.45 & 409.76 & 1.00& 0.81 \\ 
  Party: Neutral & -0.70 & 0.04 & 0.72 & -1.67 & -0.65 & 0.14 & 329.89 & 1.00 & 0.15 \\ 
  Party: Republican & 0.07 & 0.03 & 0.57 & -0.64 & 0.06 & 0.83 & 398.27 & 0.99 & 0.53 \\ 
  $\sigma_{Party}$ & 0.33 & 0.01 & 0.27 & 0.11 & 0.25 & 0.64 & 363.53 & 1.00 & 1.00\\ 
  Sex:Female & -0.37 & 0.04 & 0.77 & -1.39 & -0.34 & 0.58 & 348.10 & 1.00 & 0.33 \\ 
  Sex:Male & 0.35 & 0.04 & 0.75 & -0.66 & 0.39 & 1.28 & 388.39 & 1.00 & 0.70\\ 
  sigma Sex & 0.45 & 0.02 & 0.41 & 0.09 & 0.32 & 1.05 & 340.57 & 1.00 & 1.00\\ 
  State:AK & 0.10 & 0.06 & 1.05 & -1.22 & 0.14 & 1.43 & 329.28 & 1.00 & 0.55 \\ 
  State:AL & -0.15 & 0.01 & 0.25 & -0.45 & -0.16 & 0.17 & 293.95 & 1.02& 0.28 \\ 
  State:AR & 0.37 & 0.03 & 0.41 & -0.13 & 0.38 & 0.85 & 223.33 & 1.02 & 0.82\\ 
  State:AZ & 1.66 & 0.03 & 0.44 & 1.13 & 1.63 & 2.20 & 308.39 & 1.01 & 1.00\\ 
  State:CA & 0.40 & 0.01 & 0.28 & 0.04 & 0.39 & 0.73 & 350.48 & 1.01 & 0.93\\ 
  State:CO & 0.91 & 0.03 & 0.46 & 0.39 & 0.87 & 1.54 & 321.77 & 1.00  & 0.99\\ 
  State:CT & -0.67 & 0.02 & 0.46 & -1.22 & -0.64 & -0.07 & 344.69 & 0.99 & 0.07\\ 
  State:DC & 0.64 & 0.03 & 0.55 & -0.05 & 0.65 & 1.30 & 300.57 & 1.00 & 0.88 \\ 
  State:DE & -0.01 & 0.02 & 0.44 & -0.59 & -0.00 & 0.55 & 374.62 & 1.00 & 0.50\\ 
  State:FL & 0.77 & 0.02 & 0.29 & 0.39 & 0.77 & 1.14 & 248.87 & 1.01 & 1.00\\ 
  State:GA & 0.90 & 0.02 & 0.29 & 0.51 & 0.88 & 1.29 & 314.71 & 1.01  & 1.00 \\ 
  State:HI & 1.30 & 0.03 & 0.63 & 0.50 & 1.30 & 2.11 & 400.87 & 1.00 & 0.99  \\ 
  State:IA & 0.00 & 0.03 & 0.59 & -0.76 & 0.01 & 0.74 & 402.26 & 1.01 & 0.50 \\ 
  State:ID & -1.99 & 0.03 & 0.56 & -2.71 & -2.01 & -1.24 & 293.16 & 1.00& 0.00 \\ 
  State:IL & 0.64 & 0.03 & 0.34 & 0.21 & 0.64 & 1.07 & 123.90 & 1.04 & 0.98\\ 
  State:IN & -0.07 & 0.02 & 0.34 & -0.51 & -0.06 & 0.35 & 324.42 & 1.01 & 0.41 \\ 
  State:KS & -1.97 & 0.03 & 0.49 & -2.64 & -1.95 & -1.38 & 335.96 & 1.01 & 0.00\\ 
  State:KY & 0.24 & 0.02 & 0.37 & -0.26 & 0.23 & 0.70 & 337.77 & 1.00& 0.73 \\ 
  State:LA & -0.03 & 0.02 & 0.42 & -0.57 & -0.05 & 0.50 & 337.13 & 0.99 & 0.46\\ 
  State:MA & 2.02 & 0.04 & 0.83 & 0.97 & 2.02 & 3.09 & 397.34 & 0.99 & 0.99  \\ 
  State:MD & -0.18 & 0.02 & 0.25 & -0.51 & -0.19 & 0.14 & 219.46 & 1.02  & 0.24\\ 
  State:ME & -0.15 & 0.04 & 0.69 & -1.05 & -0.14 & 0.77 & 370.88 & 1.01 & 0.41\\ 
  State:MI & -0.00 & 0.02 & 0.30 & -0.39 & -0.01 & 0.39 & 218.02 & 1.02 & 0.48\\ 
  State:MN & -1.87 & 0.05 & 0.92 & -2.95 & -1.86 & -0.66 & 294.76 & 1.01 & 0.02\\ 
  State:MO & -0.04 & 0.06 & 1.10 & -1.45 & -0.05 & 1.33 & 339.17 & 1.00 & 0.48\\ 
  State:MS & 0.36 & 0.02 & 0.34 & -0.10 & 0.36 & 0.79 & 274.44 & 1.00 & 0.85\\ 
  State:MT & 0.32 & 0.03 & 0.65 & -0.47 & 0.33 & 1.08 & 385.54 & 1.00 & 0.68\\ 
  State:NC & 0.18 & 0.01 & 0.25 & -0.12 & 0.17 & 0.51 & 325.10 & 1.01 & 0.77\\ 
  State:ND & 0.21 & 0.04 & 0.74 & -0.76 & 0.25 & 1.15 & 345.17 & 0.99 & 0.62\\ 
  State:NE & -0.39 & 0.03 & 0.52 & -1.06 & -0.38 & 0.25 & 373.94 & 1.00 & 0.23\\ 
  State:NH & -1.25 & 0.03 & 0.49 & -1.87 & -1.26 & -0.65 & 331.21 & 1.01& 0.00 \\ 
  State:NJ & 0.33 & 0.02 & 0.35 & -0.09 & 0.32 & 0.78 & 330.06 & 1.00& 0.81 \\ 
  State:NM & -1.47 & 0.04 & 0.70 & -2.41 & -1.46 & -0.58 & 339.76 & 0.99 & 0.01\\ 
  State:NV & -0.25 & 0.03 & 0.49 & -0.89 & -0.24 & 0.32 & 321.43 & 1.01 & 0.33\\ 
  State:NY & -0.57 & 0.02 & 0.28 & -0.95 & -0.56 & -0.24 & 285.44 & 1.01& 0.02 \\ 
  State:OH & -0.13 & 0.02 & 0.29 & -0.47 & -0.13 & 0.23 & 343.32 & 1.00& 0.30 \\ 
  State:OK & -0.29 & 0.02 & 0.40 & -0.80 & -0.30 & 0.18 & 291.42 & 1.00 & 0.25 \\ 
  State:OR & 0.41 & 0.02 & 0.39 & -0.09 & 0.43 & 0.91 & 344.37 & 0.99 & 0.84 \\ 
  State:PA & -0.75 & 0.01 & 0.30 & -1.13 & -0.72 & -0.39 & 403.17 & 1.00 & 0.00 \\ 
  State:RI & 0.36 & 0.03 & 0.62 & -0.45 & 0.36 & 1.19 & 412.83 & 1.00& 0.73 \\ 
  State:SC & -0.30 & 0.01 & 0.27 & -0.66 & -0.30 & 0.04 & 337.43 & 1.00& 0.14 \\ 
  State:SD & 1.85 & 0.04 & 0.70 & 1.00 & 1.83 & 2.75 & 272.16 & 1.00 & 0.99 \\ 
  State:TN & 0.40 & 0.01 & 0.27 & 0.06 & 0.39 & 0.74 & 331.98 & 1.00 & 0.94\\ 
  State:TX & 0.02 & 0.01 & 0.27 & -0.31 & 0.02 & 0.34 & 326.31 & 1.01 & 0.54\\ 
  State:UT & 0.19 & 0.03 & 0.64 & -0.64 & 0.19 & 0.96 & 417.90 & 1.01 & 0.62\\ 
  State:VA & 0.13 & 0.02 & 0.26 & -0.20 & 0.14 & 0.46 & 301.64 & 1.01 & 0.70\\ 
  State:VT & 0.55 & 0.03 & 0.62 & -0.19 & 0.57 & 1.31 & 329.38 & 0.99 & 0.81\\ 
  State:WA & -1.47 & 0.02 & 0.41 & -2.03 & -1.44 & -0.98 & 330.91 & 0.99 & 0.00\\ 
  State:WI & -0.17 & 0.02 & 0.39 & -0.61 & -0.18 & 0.33 & 375.26 & 1.00 & 0.34\\ 
  State:WV & -0.54 & 0.02 & 0.34 & -0.97 & -0.52 & -0.12 & 349.23 & 0.99 & 0.05\\ 
  State:WY & -0.55 & 0.05 & 0.84 & -1.62 & -0.56 & 0.57 & 301.52 & 1.00 & 0.27\\ 
  $\sigma_{State}$  & 0.20 & 0.00 & 0.04 & 0.16 & 0.20 & 0.25 & 301.11 & 1.00 & 1.00\\ 
  Age:-18 & -1.27 & 0.03 & 0.67 & -2.19 & -1.24 & -0.43 & 382.24 & 0.99 & 0.02\\ 
  Age:19-29 & 0.45 & 0.03 & 0.54 & -0.19 & 0.43 & 1.14 & 366.02 & 0.99 & 0.80\\ 
  Age:30-39 & 0.54 & 0.03 & 0.55 & -0.10 & 0.51 & 1.28 & 371.26 & 0.99 & 0.86 \\ 
  Age:40+ & 0.21 & 0.03 & 0.53 & -0.45 & 0.18 & 0.90 & 359.73 & 0.99 & 0.65\\ 
  $\sigma_{Age}$  & 0.78 & 0.02 & 0.39 & 0.40 & 0.70 & 1.23 & 350.80 & 0.99 & 1.00\\ 
  Joe Biden & -0.02 & 0.04 & 0.87 & -1.10 & -0.03 & 1.01 & 414.23 & 1.00 & 0.49 \\ 
  United States politics & -0.32 & 0.05 & 0.95 & -1.53 & -0.39 & 0.93 & 322.19 & 1.00 & 0.37 \\ 
  Political issues & 0.38 & 0.04 & 0.83 & -0.75 & 0.48 & 1.41 & 417.78 & 0.99 & 0.68 \\ 
  Government institutions & 0.06 & 0.04 & 0.79 & -0.98 & 0.13 & 1.01 & 412.08 & 1.00 & 0.55 \\ 
  United States political events & 0.38 & 0.05 & 0.92 & -0.76 & 0.40 & 1.52 & 310.05 & 1.00 & 0.70 \\ 
  News & 0.27 & 0.05 & 0.93 & -0.93 & 0.30 & 1.35 & 338.87 & 1.00 & 0.64 \\ 
  Inflation & 0.44 & 0.05 & 0.93 & -0.77 & 0.45 & 1.66 & 418.28 & 1.00 & 0.67 \\ 
  Wellness and health & 0.32 & 0.05 & 0.88 & -0.82 & 0.33 & 1.43 & 349.85 & 1.00 & 0.63 \\ 
  Business finance & 0.02 & 0.05 & 0.86 & -1.00 & 0.05 & 1.04 & 288.20 & 1.00 & 0.53 \\ 
  Ron DeSantis & -0.11 & 0.05 & 0.91 & -1.31 & -0.13 & 0.95 & 315.60 & 1.01 & 0.44 \\ 
  Global Economy & 0.15 & 0.05 & 0.88 & -0.98 & 0.14 & 1.30 & 344.79 & 0.99 & 0.57 \\ 
  The White House & 0.46 & 0.04 & 0.92 & -0.75 & 0.50 & 1.64 & 480.79 & 1.00 & 0.70 \\ 
  Russo Ukrainian conflict & -0.26 & 0.07 & 0.91 & -1.45 & -0.23 & 0.92 & 188.26 & 0.99 & 0.40 \\ 
  News outlets & -0.47 & 0.05 & 0.91 & -1.53 & -0.48 & 0.74 & 356.48 & 1.00 & 0.29 \\ 
  Journalists & -0.01 & 0.05 & 0.90 & -1.10 & -0.02 & 1.06 & 377.89 & 1.00 & 0.49 \\ 
  Jim Jordan & 0.13 & 0.05 & 0.88 & -1.01 & 0.08 & 1.21 & 362.58 & 1.00 & 0.55 \\ 
  United States Congress & -0.05 & 0.05 & 0.94 & -1.20 & 0.01 & 1.12 & 378.40 & 1.01 & 0.51 \\ 
  Florida & -0.31 & 0.05 & 0.92 & -1.50 & -0.29 & 0.82 & 359.64 & 0.99 & 0.36 \\ 
  United States political figures & 0.01 & 0.05 & 0.92 & -1.09 & -0.10 & 1.22 & 323.37 & 1.01 & 0.46 \\ 
  Marsha.Blackburn & 0.38 & 0.05 & 0.91 & -0.76 & 0.41 & 1.61 & 312.47 & 1.01 & 0.67 \\ 
  Political News & 0.12 & 0.05 & 0.92 & -1.04 & 0.15 & 1.32 & 355.10 & 1.00 & 0.58 \\ 
  Florida's gubernatorial election 2022 & 0.05 & 0.04 & 0.87 & -1.07 & 0.08 & 1.07 & 403.01 & 0.98 & 0.54 \\ 
  Vladimir Putin & -0.23 & 0.05 & 0.94 & -1.47 & -0.24 & 0.95 & 322.82 & 1.00 & 0.40 \\ 
  Donald Trump & -0.74 & 0.05 & 0.95 & -1.89 & -0.80 & 0.49 & 427.32 & 1.00 & 0.22 \\ 
  Ted Cruz & -0.06 & 0.05 & 0.84 & -1.14 & -0.11 & 1.04 & 331.19 & 1.00 & 0.47 \\ 
  Publisher  News.Business & -0.42 & 0.05 & 0.94 & -1.57 & -0.39 & 0.72 & 335.73 & 1.01 & 0.33 \\ 
  Business personalities & -0.76 & 0.05 & 0.97 & -2.04 & -0.79 & 0.46 & 358.97 & 1.00 & 0.22 \\ 
  Jon Cooper & 0.63 & 0.05 & 0.97 & -0.69 & 0.68 & 1.84 & 429.90 & 1.00 & 0.76 \\ 
  Barack Obama & -1.01 & 0.05 & 0.99 & -2.16 & -1.09 & 0.33 & 416.79 & 1.01 & 0.16 \\ 
  Climate change & -0.17 & 0.05 & 0.93 & -1.36 & -0.20 & 1.06 & 383.02 & 1.01 & 0.41 \\ 
  Joe Biden: Democrat Interaction & -1.49 & 0.02 & 0.47 & -2.08 & -1.48 & -0.92 & 414.90 & 1.00 & 0.00 \\ 
  United States politics: Democrat Interaction & -0.92 & 0.03 & 0.60 & -1.70 & -0.90 & -0.19 & 364.70 & 1.00 & 0.06 \\ 
  Political issues: Democrat Interaction & 1.46 & 0.03 & 0.52 & 0.77 & 1.48 & 2.12 & 257.97 & 1.00 & 0.99 \\ 
  Government institutions: Democrat Interaction & 0.17 & 0.03 & 0.58 & -0.61 & 0.17 & 0.88 & 330.03 & 1.00 & 0.61 \\ 
  United States political events: Democrat Interaction & 1.45 & 0.04 & 0.66 & 0.59 & 1.45 & 2.30 & 340.13 & 1.01 & 0.98 \\ 
  News: Democrat Interaction & 0.73 & 0.03 & 0.63 & -0.14 & 0.75 & 1.51 & 345.50 & 0.99 & 0.86 \\ 
  Inflation: Democrat Interaction & -0.36 & 0.03 & 0.60 & -1.14 & -0.35 & 0.35 & 320.34 & 1.01 & 0.29 \\ 
  Wellness and health: Democrat Interaction & -0.21 & 0.03 & 0.57 & -0.93 & -0.21 & 0.50 & 357.00 & 1.00 & 0.34 \\ 
  Business finance: Democrat Interaction & -0.18 & 0.03 & 0.67 & -1.07 & -0.12 & 0.58 & 498.27 & 1.00 & 0.42 \\ 
  Ron DeSantis: Democrat Interaction & 1.34 & 0.04 & 0.70 & 0.44 & 1.33 & 2.19 & 350.47 & 1.00 & 0.97 \\ 
  Global Economy: Democrat Interaction & 0.39 & 0.03 & 0.63 & -0.40 & 0.39 & 1.17 & 353.11 & 1.00 & 0.74 \\ 
  The White House: Democrat Interaction & 0.05 & 0.03 & 0.70 & -0.76 & 0.06 & 0.96 & 426.52 & 1.00 & 0.53 \\ 
  Russo Ukrainian conflict: Democrat Interaction & -0.56 & 0.04 & 0.65 & -1.41 & -0.58 & 0.23 & 348.15 & 0.99 & 0.20 \\ 
  News outlets: Democrat Interaction & -0.49 & 0.04 & 0.73 & -1.46 & -0.42 & 0.33 & 318.29 & 1.00 & 0.27 \\ 
  Journalists: Democrat Interaction & 0.50 & 0.04 & 0.75 & -0.41 & 0.47 & 1.43 & 327.55 & 1.00 & 0.75 \\ 
  Jim Jordan: Democrat Interaction & 0.71 & 0.03 & 0.63 & -0.05 & 0.71 & 1.52 & 384.02 & 0.99 & 0.87 \\ 
  United States Congress: Democrat Interaction & 0.43 & 0.04 & 0.75 & -0.55 & 0.47 & 1.28 & 308.40 & 1.01 & 0.75 \\ 
  Florida: Democrat Interaction & 0.32 & 0.04 & 0.73 & -0.63 & 0.32 & 1.29 & 405.80 & 1.00 & 0.67 \\ 
  United States political figures: Democrat Interaction & 0.02 & 0.04 & 0.70 & -0.86 & 0.02 & 0.87 & 381.51 & 1.00 & 0.51 \\ 
  Marsha.Blackburn: Democrat Interaction & 2.00 & 0.04 & 0.73 & 0.97 & 2.03 & 2.89 & 409.45 & 0.99 & 1.00 \\ 
  Political News: Democrat Interaction & 1.25 & 0.04 & 0.71 & 0.35 & 1.23 & 2.10 & 339.94 & 0.99 & 0.97 \\ 
  Florida's gubernatorial election 2022: Democrat Interaction & 0.21 & 0.04 & 0.76 & -0.72 & 0.20 & 1.15 & 448.67 & 1.00 & 0.63 \\ 
  Vladimir Putin: Democrat Interaction & 0.58 & 0.04 & 0.72 & -0.37 & 0.58 & 1.52 & 415.81 & 0.99 & 0.81 \\ 
  Donald Trump: Democrat Interaction & 0.41 & 0.04 & 0.74 & -0.52 & 0.39 & 1.45 & 401.77 & 1.00 & 0.71 \\ 
  Ted Cruz: Democrat Interaction & -0.34 & 0.04 & 0.74 & -1.23 & -0.36 & 0.66 & 407.49 & 0.98 & 0.32 \\ 
  Publisher  News.Business: Democrat Interaction & -0.49 & 0.04 & 0.80 & -1.59 & -0.44 & 0.51 & 354.19 & 1.00 & 0.28 \\ 
  Business personalities: Democrat Interaction & -0.74 & 0.04 & 0.78 & -1.83 & -0.71 & 0.28 & 392.57 & 1.00 & 0.17 \\ 
  Jon Cooper: Democrat Interaction & 1.05 & 0.04 & 0.74 & 0.10 & 1.08 & 1.98 & 370.89 & 1.00 & 0.92 \\ 
  Barack Obama: Democrat Interaction & -1.47 & 0.04 & 0.78 & -2.48 & -1.43 & -0.47 & 408.94 & 0.99 & 0.03 \\ 
  Climate change: Democrat Interaction & 0.49 & 0.04 & 0.75 & -0.55 & 0.53 & 1.47 & 367.47 & 0.99 & 0.75 \\ 
  Joe Biden: Neutral Interaction & -0.00 & 0.02 & 0.43 & -0.54 & 0.01 & 0.52 & 415.49 & 1.00 & 0.51 \\ 
  United States politics: Neutral Interaction & -0.36 & 0.03 & 0.55 & -1.05 & -0.38 & 0.35 & 340.78 & 1.00 & 0.26 \\ 
  Political issues: Neutral Interaction & 0.28 & 0.03 & 0.52 & -0.36 & 0.29 & 0.91 & 347.24 & 1.01 & 0.69 \\ 
  Government institutions: Neutral Interaction & 0.05 & 0.03 & 0.56 & -0.65 & 0.04 & 0.73 & 371.73 & 1.02 & 0.53 \\ 
  United States political events: Neutral Interaction & 0.13 & 0.04 & 0.65 & -0.71 & 0.15 & 1.00 & 334.84 & 1.00 & 0.59 \\ 
  News: Neutral Interaction & 0.01 & 0.03 & 0.61 & -0.78 & 0.02 & 0.79 & 353.60 & 1.00 & 0.50 \\ 
  Inflation: Neutral Interaction & 0.51 & 0.03 & 0.61 & -0.23 & 0.48 & 1.28 & 335.67 & 1.01 & 0.80 \\ 
  Wellness and health: Neutral Interaction & 1.05 & 0.03 & 0.58 & 0.38 & 1.05 & 1.76 & 303.35 & 1.00 & 0.96 \\ 
  Business finance: Neutral Interaction & 0.12 & 0.04 & 0.66 & -0.68 & 0.11 & 0.95 & 359.17 & 1.01 & 0.58 \\ 
  Ron DeSantis: Neutral Interaction & -0.29 & 0.03 & 0.66 & -1.15 & -0.27 & 0.53 & 414.56 & 1.00 & 0.33 \\ 
  Global Economy: Neutral Interaction & 0.02 & 0.03 & 0.63 & -0.82 & -0.02 & 0.81 & 435.12 & 0.99 & 0.49 \\ 
  The White House: Neutral Interaction & 0.69 & 0.04 & 0.68 & -0.22 & 0.74 & 1.53 & 299.44 & 1.02 & 0.83 \\ 
  Russo Ukrainian conflict: Neutral Interaction & -0.02 & 0.04 & 0.64 & -0.84 & -0.03 & 0.79 & 263.59 & 1.01 & 0.46 \\ 
  News outlets: Neutral Interaction & -0.46 & 0.04 & 0.70 & -1.31 & -0.49 & 0.45 & 340.49 & 1.00 & 0.26 \\ 
  Journalists: Neutral Interaction & -0.55 & 0.04 & 0.69 & -1.48 & -0.55 & 0.36 & 359.94 & 0.99 & 0.20 \\ 
  Jim Jordan: Neutral Interaction & 0.65 & 0.04 & 0.68 & -0.20 & 0.67 & 1.49 & 323.99 & 1.00 & 0.83 \\ 
  United States Congress: Neutral Interaction & 0.03 & 0.04 & 0.69 & -0.85 & 0.04 & 0.89 & 368.29 & 1.01 & 0.53 \\ 
  Florida: Neutral Interaction & 0.14 & 0.04 & 0.73 & -0.77 & 0.12 & 1.02 & 327.91 & 1.00 & 0.58 \\ 
  United States political figures: Neutral Interaction & -0.29 & 0.04 & 0.70 & -1.17 & -0.31 & 0.52 & 314.48 & 1.00 & 0.34 \\ 
  Marsha.Blackburn: Neutral Interaction & 0.09 & 0.04 & 0.72 & -0.82 & 0.10 & 0.99 & 307.90 & 1.01 & 0.55 \\ 
  Political News: Neutral Interaction & -0.40 & 0.04 & 0.72 & -1.31 & -0.41 & 0.51 & 406.00 & 1.00 & 0.27 \\ 
  Florida's gubernatorial election 2022: Neutral Interaction & -0.56 & 0.05 & 0.77 & -1.58 & -0.57 & 0.45 & 259.93 & 1.00 & 0.23 \\ 
  Vladimir Putin: Neutral Interaction & -1.02 & 0.04 & 0.74 & -1.93 & -1.01 & -0.11 & 384.39 & 1.01 & 0.08 \\ 
  Donald Trump: Neutral Interaction & -0.70 & 0.04 & 0.71 & -1.63 & -0.70 & 0.25 & 374.14 & 1.00 & 0.16 \\ 
  Ted Cruz: Neutral Interaction & -0.24 & 0.04 & 0.74 & -1.16 & -0.21 & 0.68 & 350.10 & 0.99 & 0.40 \\ 
  Publisher  News.Business: Neutral Interaction & 0.50 & 0.04 & 0.77 & -0.55 & 0.54 & 1.44 & 354.69 & 1.00 & 0.76 \\ 
  Business personalities: Neutral Interaction & -0.91 & 0.04 & 0.78 & -1.98 & -0.84 & 0.05 & 369.84 & 1.00 & 0.12 \\ 
  Jon Cooper: Neutral Interaction & 0.37 & 0.03 & 0.74 & -0.53 & 0.40 & 1.34 & 462.17 & 0.99 & 0.71 \\ 
  Barack Obama: Neutral Interaction & -0.18 & 0.04 & 0.76 & -1.19 & -0.18 & 0.82 & 340.97 & 1.01 & 0.41 \\ 
  Climate change: Neutral Interaction & -0.52 & 0.05 & 0.78 & -1.45 & -0.57 & 0.51 & 241.07 & 1.01 & 0.25 \\ 
  Joe Biden: Republican Interaction & 1.33 & 0.03 & 0.51 & 0.73 & 1.30 & 1.99 & 340.79 & 1.00 & 1.00 \\ 
  United States politics: Republican Interaction & 0.23 & 0.03 & 0.61 & -0.50 & 0.20 & 1.00 & 422.13 & 1.00 & 0.63 \\ 
  Political issues: Republican Interaction & -0.44 & 0.03 & 0.48 & -1.10 & -0.44 & 0.20 & 349.07 & 1.00 & 0.19 \\ 
  Government institutions: Republican Interaction & 0.05 & 0.03 & 0.56 & -0.60 & 0.06 & 0.71 & 368.82 & 1.00 & 0.55 \\ 
  United States political events: Republican Interaction & -0.45 & 0.04 & 0.66 & -1.28 & -0.44 & 0.39 & 277.03 & 1.02 & 0.21 \\ 
  News: Republican Interaction & -0.02 & 0.03 & 0.63 & -0.83 & 0.01 & 0.76 & 373.54 & 1.00 & 0.51 \\ 
  Inflation: Republican Interaction & 1.24 & 0.04 & 0.64 & 0.39 & 1.24 & 2.05 & 332.55 & 1.01 & 0.97 \\ 
  Wellness and health: Republican Interaction & 0.32 & 0.03 & 0.62 & -0.48 & 0.32 & 1.08 & 334.91 & 0.99 & 0.70 \\ 
  Business finance: Republican Interaction & 0.23 & 0.04 & 0.63 & -0.57 & 0.22 & 0.99 & 279.52 & 1.01 & 0.65 \\ 
  Ron DeSantis: Republican Interaction & -1.58 & 0.04 & 0.68 & -2.45 & -1.54 & -0.73 & 336.77 & 1.00 & 0.00 \\ 
  Global Economy: Republican Interaction & -0.18 & 0.04 & 0.66 & -1.04 & -0.17 & 0.66 & 233.18 & 1.03 & 0.41 \\ 
  The White House: Republican Interaction & 0.41 & 0.04 & 0.79 & -0.58 & 0.43 & 1.39 & 458.48 & 0.99 & 0.72 \\ 
  Russo Ukrainian conflict: Republican Interaction & -0.04 & 0.03 & 0.65 & -0.84 & -0.04 & 0.80 & 430.67 & 1.00 & 0.47 \\ 
  News outlets: Republican Interaction & -0.10 & 0.04 & 0.78 & -1.10 & -0.05 & 0.91 & 443.65 & 1.00 & 0.47 \\ 
  Journalists: Republican Interaction & -0.03 & 0.04 & 0.75 & -0.98 & -0.02 & 0.95 & 297.66 & 1.00 & 0.49 \\ 
  Jim Jordan: Republican Interaction & -1.25 & 0.04 & 0.73 & -2.18 & -1.26 & -0.35 & 286.14 & 1.02 & 0.04 \\ 
  United States Congress: Republican Interaction & -0.89 & 0.04 & 0.76 & -1.78 & -0.96 & 0.08 & 395.17 & 1.00 & 0.12 \\ 
  Florida: Republican Interaction & -1.44 & 0.04 & 0.70 & -2.37 & -1.42 & -0.60 & 317.20 & 1.01 & 0.03 \\ 
  United States political figures: Republican Interaction & -0.00 & 0.04 & 0.74 & -0.85 & -0.04 & 0.93 & 344.62 & 1.00 & 0.47 \\ 
  Marsha.Blackburn: Republican Interaction & -0.84 & 0.04 & 0.71 & -1.76 & -0.80 & 0.10 & 386.97 & 1.00 & 0.13 \\ 
  Political News: Republican Interaction & -0.32 & 0.04 & 0.72 & -1.30 & -0.31 & 0.56 & 323.50 & 0.99 & 0.33 \\ 
  Florida's gubernatorial election 2022: Republican Interaction & 0.51 & 0.04 & 0.74 & -0.43 & 0.54 & 1.46 & 306.47 & 0.99 & 0.75 \\ 
  Vladimir Putin: Republican Interaction & -0.39 & 0.04 & 0.74 & -1.36 & -0.39 & 0.53 & 334.55 & 1.01 & 0.33 \\ 
  Donald Trump: Republican Interaction & -2.00 & 0.04 & 0.70 & -2.93 & -1.97 & -1.06 & 383.78 & 1.00 & 0.00 \\ 
  Ted Cruz: Republican Interaction & 0.03 & 0.05 & 0.75 & -0.94 & 0.01 & 1.00 & 263.36 & 1.01 & 0.51 \\ 
  Publisher News.Business: Republican Interaction & -1.05 & 0.05 & 0.79 & -1.99 & -1.09 & 0.02 & 291.35 & 1.00 & 0.11 \\ 
  Business personalities: Republican Interaction & -0.17 & 0.05 & 0.81 & -1.17 & -0.18 & 0.87 & 317.49 & 0.99 & 0.41 \\ 
  Jon Cooper: Republican Interaction & 0.47 & 0.04 & 0.72 & -0.48 & 0.46 & 1.42 & 419.14 & 0.99 & 0.78 \\ 
  Barack Obama: Republican Interaction & -1.00 & 0.04 & 0.79 & -2.01 & -1.03 & -0.00 & 378.07 & 1.00 & 0.10 \\ 
  Climate change: Republican Interaction & -0.39 & 0.04 & 0.72 & -1.24 & -0.39 & 0.51 & 396.03 & 0.99 & 0.31 \\ 
  lp\_\_ & -58928.72 & 3.67 & 76.44 & -59018.31 & -58932.43 & -58822.71 & 433.32 & 1.00 & 1.00 \\ 
   \hline
   \label{step_1_table}
\end{longtable}
\begin{longtable}{rrrrrrrrrrr}
\caption{Summary of the posterior distribution for the parameters of the model predicting ``likelihood to spread fake news'' using the aggregated ratings of Democratic survey participants - $\nu^{ \{ \mbox{\scriptsize naive}, \mbox{ \scriptsize party} \} }_{j=D}$.} \\

\hline
coefficient & mean & se\_mean & sd & 10\% & 50\% & 90\% & n\_eff & Rhat & $P(\beta >0)$\\ 
  \hline
\endfirsthead
\hline
coefficient & mean & se\_mean & sd & 10\% & 50\% & 90\% & n\_eff & Rhat & $P(\beta >0)$\\ 
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
intercept & -1.63 & 0.01 & 0.59 & -2.29 & -1.73 & -0.83 & 2310.03 & 1.00 & 0.02 \\ 
  Sex:Female & -0.11 & 0.00 & 0.11 & -0.25 & -0.10 & 0.04 & 2869.69 & 1.00 & 0.17 \\ 
  sigma Age & 0.12 & 0.00 & 0.15 & 0.01 & 0.08 & 0.28 & 2348.63 & 1.00 & 1.00 \\ 
  Age:-18 & 0.03 & 0.00 & 0.12 & -0.07 & 0.01 & 0.16 & 2429.90 & 1.00 & 0.63 \\ 
  Age:19-29 & -0.01 & 0.00 & 0.11 & -0.12 & -0.00 & 0.09 & 2432.12 & 1.00 & 0.48 \\ 
  Age:30-39 & -0.04 & 0.00 & 0.12 & -0.17 & -0.01 & 0.06 & 2328.11 & 1.00 & 0.40 \\ 
  Age:40+ & -0.03 & 0.00 & 0.11 & -0.14 & -0.01 & 0.06 & 2538.43 & 1.00 & 0.39 \\ 
  sigma State & 0.11 & 0.00 & 0.08 & 0.02 & 0.10 & 0.21 & 2111.61 & 1.00 & 1.00 \\ 
  State:AK & 0.01 & 0.00 & 0.13 & -0.14 & 0.00 & 0.16 & 2791.54 & 1.00 & 0.51 \\ 
  State:AL & 0.06 & 0.00 & 0.13 & -0.06 & 0.03 & 0.24 & 2611.26 & 1.00 & 0.67 \\ 
  State:AR & 0.01 & 0.00 & 0.13 & -0.13 & 0.00 & 0.15 & 2365.13 & 1.00 & 0.50 \\ 
  State:AZ & -0.04 & 0.00 & 0.12 & -0.19 & -0.01 & 0.08 & 2444.86 & 1.00 & 0.41 \\ 
  State:CA & -0.02 & 0.00 & 0.10 & -0.15 & -0.01 & 0.09 & 2654.76 & 1.00 & 0.43 \\ 
  State:CO & 0.01 & 0.00 & 0.12 & -0.11 & 0.00 & 0.15 & 2197.73 & 1.00 & 0.53 \\ 
  State:CT & 0.02 & 0.00 & 0.12 & -0.11 & 0.01 & 0.18 & 2227.83 & 1.00 & 0.58 \\ 
  State:DC & -0.01 & 0.00 & 0.13 & -0.16 & -0.00 & 0.13 & 2440.63 & 1.00 & 0.46 \\ 
  State:DE & -0.01 & 0.00 & 0.13 & -0.16 & 0.00 & 0.13 & 2583.48 & 1.00 & 0.50 \\ 
  State:FL & -0.03 & 0.00 & 0.09 & -0.15 & -0.01 & 0.06 & 2547.35 & 1.00 & 0.37 \\ 
  State:GA & -0.00 & 0.00 & 0.11 & -0.13 & -0.00 & 0.13 & 2504.74 & 1.00 & 0.49 \\ 
  State:HI & 0.02 & 0.00 & 0.13 & -0.12 & 0.00 & 0.16 & 2777.56 & 1.00 & 0.54 \\ 
  State:IA & 0.01 & 0.00 & 0.13 & -0.12 & 0.00 & 0.16 & 2358.44 & 1.00 & 0.55 \\ 
  State:ID & 0.01 & 0.00 & 0.13 & -0.12 & 0.00 & 0.17 & 2679.97 & 1.00 & 0.52 \\ 
  State:IL & 0.03 & 0.00 & 0.11 & -0.09 & 0.01 & 0.18 & 2461.32 & 1.00 & 0.60 \\ 
  State:IN & -0.01 & 0.00 & 0.12 & -0.13 & -0.00 & 0.12 & 2592.70 & 1.00 & 0.48 \\ 
  State:KS & -0.04 & 0.00 & 0.14 & -0.21 & -0.01 & 0.09 & 2466.24 & 1.00 & 0.40 \\ 
  State:KY & 0.03 & 0.00 & 0.12 & -0.09 & 0.01 & 0.18 & 2401.51 & 1.00 & 0.58 \\ 
  State:LA & -0.02 & 0.00 & 0.13 & -0.17 & -0.01 & 0.12 & 2524.83 & 1.00 & 0.44 \\ 
  State:MA & -0.05 & 0.00 & 0.14 & -0.22 & -0.02 & 0.07 & 2609.84 & 1.00 & 0.36 \\ 
  State:MD & -0.01 & 0.00 & 0.12 & -0.15 & -0.00 & 0.12 & 2568.96 & 1.00 & 0.47 \\ 
  State:ME & 0.03 & 0.00 & 0.13 & -0.10 & 0.01 & 0.19 & 2420.15 & 1.00 & 0.58 \\ 
  State:MI & 0.05 & 0.00 & 0.13 & -0.06 & 0.02 & 0.22 & 2397.19 & 1.00 & 0.66 \\ 
  State:MN & -0.02 & 0.00 & 0.12 & -0.16 & -0.01 & 0.11 & 2192.33 & 1.00 & 0.45 \\ 
  State:MO & -0.03 & 0.00 & 0.12 & -0.18 & -0.01 & 0.10 & 2518.45 & 1.00 & 0.42 \\ 
  State:MS & 0.01 & 0.00 & 0.13 & -0.14 & 0.00 & 0.15 & 2583.36 & 1.00 & 0.51 \\ 
  State:MT & -0.02 & 0.00 & 0.13 & -0.17 & -0.00 & 0.12 & 2320.47 & 1.00 & 0.47 \\ 
  State:NC & -0.02 & 0.00 & 0.11 & -0.16 & -0.01 & 0.10 & 2592.61 & 1.00 & 0.44 \\ 
  State:ND & -0.01 & 0.00 & 0.13 & -0.15 & -0.00 & 0.13 & 2238.27 & 1.00 & 0.49 \\ 
  State:NE & 0.07 & 0.00 & 0.16 & -0.05 & 0.03 & 0.27 & 2512.50 & 1.00 & 0.68 \\ 
  State:NH & -0.01 & 0.00 & 0.13 & -0.16 & -0.00 & 0.12 & 2582.33 & 1.00 & 0.47 \\ 
  State:NJ & 0.12 & 0.00 & 0.16 & -0.02 & 0.07 & 0.35 & 2255.58 & 1.00 & 0.79 \\ 
  State:NM & -0.02 & 0.00 & 0.13 & -0.17 & -0.01 & 0.11 & 2482.88 & 1.00 & 0.45 \\ 
  State:NV & -0.05 & 0.00 & 0.13 & -0.22 & -0.02 & 0.07 & 2520.29 & 1.00 & 0.35 \\ 
  State:NY & 0.06 & 0.00 & 0.11 & -0.04 & 0.04 & 0.21 & 2461.61 & 1.00 & 0.72 \\ 
  State:OH & -0.02 & 0.00 & 0.11 & -0.15 & -0.01 & 0.10 & 2559.96 & 1.00 & 0.44 \\ 
  State:OK & -0.03 & 0.00 & 0.13 & -0.18 & -0.01 & 0.10 & 2432.00 & 1.00 & 0.40 \\ 
  State:OR & -0.03 & 0.00 & 0.12 & -0.18 & -0.01 & 0.09 & 2389.88 & 1.00 & 0.40 \\ 
  State:PA & -0.04 & 0.00 & 0.12 & -0.19 & -0.02 & 0.07 & 2693.57 & 1.00 & 0.36 \\ 
  State:RI & 0.01 & 0.00 & 0.13 & -0.12 & 0.00 & 0.16 & 2517.23 & 1.00 & 0.53 \\ 
  State:SC & -0.03 & 0.00 & 0.13 & -0.19 & -0.01 & 0.09 & 2489.62 & 1.00 & 0.42 \\ 
  State:SD & -0.01 & 0.00 & 0.13 & -0.15 & -0.00 & 0.12 & 2448.07 & 1.00 & 0.47 \\ 
  State:TN & 0.01 & 0.00 & 0.12 & -0.11 & 0.00 & 0.15 & 2503.78 & 1.00 & 0.54 \\ 
  State:TX & 0.04 & 0.00 & 0.10 & -0.06 & 0.02 & 0.18 & 2529.37 & 1.00 & 0.66 \\ 
  State:UT & -0.01 & 0.00 & 0.13 & -0.16 & -0.00 & 0.12 & 2146.79 & 1.00 & 0.47 \\ 
  State:VA & -0.02 & 0.00 & 0.11 & -0.15 & -0.01 & 0.09 & 2562.21 & 1.00 & 0.43 \\ 
  State:VT & 0.01 & 0.00 & 0.13 & -0.13 & 0.00 & 0.15 & 2516.95 & 1.00 & 0.51 \\ 
  State:WA & -0.02 & 0.00 & 0.11 & -0.16 & -0.01 & 0.10 & 2478.33 & 1.00 & 0.43 \\ 
  State:WI & 0.00 & 0.00 & 0.12 & -0.13 & 0.00 & 0.13 & 2692.26 & 1.00 & 0.52 \\ 
  State:WV & -0.03 & 0.00 & 0.13 & -0.18 & -0.01 & 0.11 & 2375.22 & 1.00 & 0.43 \\ 
  State:WY & -0.02 & 0.00 & 0.13 & -0.16 & -0.00 & 0.12 & 2511.16 & 1.00 & 0.47 \\ 
  sigma Party & 0.99 & 0.01 & 0.44 & 0.51 & 0.90 & 1.58 & 2333.36 & 1.00 & 1.00 \\ 
  Party: Democrat & -1.27 & 0.01 & 0.60 & -2.08 & -1.18 & -0.60 & 2315.25 & 1.00 & 0.01 \\ 
  Party: Neutral & -0.42 & 0.01 & 0.59 & -1.20 & -0.33 & 0.24 & 2311.38 & 1.00 & 0.24 \\ 
  Party: Republican & 0.10 & 0.01 & 0.59 & -0.69 & 0.19 & 0.77 & 2322.12 & 1.00 & 0.63 \\ 
  State WhitePopulation & 0.10 & 0.00 & 0.06 & 0.03 & 0.10 & 0.18 & 2243.68 & 1.00 & 0.96 \\ 
  State UndergradPopulation & 0.06 & 0.00 & 0.08 & -0.04 & 0.06 & 0.17 & 2640.86 & 1.00 & 0.79 \\ 
  State PopulationDensity & -0.13 & 0.00 & 0.09 & -0.25 & -0.13 & -0.02 & 2616.58 & 1.00 & 0.07 \\ 
  lp\_\_ & -1629.53 & 0.14 & 6.63 & -1638.15 & -1629.35 & -1621.14 & 2297.47 & 1.00 & 0.00 \\ 
  \label{tab:model_summary_raw_average_onlyDem}
\end{longtable}

\newpage
\scriptsize
\centering
\begin{longtable}{rrrrrrrrrr}
\caption{Summary of the posterior distribution for the parameters of the model predicting ``likelihood to spread fake news'' using the aggregated ratings of Republican survey participants - $\nu^{ \{ \mbox{\scriptsize naive}, \mbox{ \scriptsize party} \} }_{j=R}$.}  \\

\hline
 coefficient& mean & se\_mean & sd & 10\% & 50\% & 90\% & n\_eff & Rhat & $P(\beta >0)$ \\ 
  \hline
\endfirsthead
\hline
coefficient & mean & se\_mean & sd & 10\% & 50\% & 90\% & n\_eff & Rhat & $P(\beta >0)$ \\ 
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
intercept & -1.88 & 0.01 & 0.45 & -2.33 & -1.98 & -1.28 & 967.78 & 1.01 & 0.00 \\ 
  Sex:Female & -0.02 & 0.00 & 0.10 & -0.14 & -0.02 & 0.11 & 5261.16 & 1.00 & 0.44 \\ 
  sigma Age & 0.18 & 0.01 & 0.21 & 0.02 & 0.12 & 0.38 & 622.49 & 1.02 & 1.00 \\ 
  Age:-18 & 0.05 & 0.01 & 0.17 & -0.07 & 0.03 & 0.24 & 833.52 & 1.01 & 0.67 \\ 
  Age:19-29 & -0.06 & 0.01 & 0.17 & -0.23 & -0.02 & 0.06 & 625.62 & 1.01 & 0.35 \\ 
  Age:30-39 & -0.10 & 0.01 & 0.18 & -0.29 & -0.05 & 0.04 & 686.23 & 1.01 & 0.25 \\ 
  Age:40+ & -0.02 & 0.01 & 0.16 & -0.15 & 0.00 & 0.11 & 588.72 & 1.01 & 0.51 \\ 
  sigma State & 0.13 & 0.00 & 0.09 & 0.02 & 0.12 & 0.25 & 4526.55 & 1.00 & 1.00 \\ 
  State:AK & -0.02 & 0.00 & 0.15 & -0.19 & -0.00 & 0.14 & 7281.35 & 1.00 & 0.46 \\ 
  State:AL & 0.06 & 0.00 & 0.15 & -0.09 & 0.02 & 0.26 & 6284.45 & 1.00 & 0.63 \\ 
  State:AR & 0.03 & 0.00 & 0.15 & -0.12 & 0.01 & 0.21 & 7767.22 & 1.00 & 0.58 \\ 
  State:AZ & 0.04 & 0.00 & 0.13 & -0.09 & 0.01 & 0.20 & 7866.17 & 1.00 & 0.60 \\ 
  State:CA & 0.02 & 0.00 & 0.12 & -0.11 & 0.01 & 0.16 & 6759.64 & 1.00 & 0.56 \\ 
  State:CO & -0.05 & 0.00 & 0.14 & -0.23 & -0.02 & 0.08 & 6906.85 & 1.00 & 0.37 \\ 
  State:CT & -0.06 & 0.00 & 0.15 & -0.25 & -0.02 & 0.09 & 6995.26 & 1.00 & 0.37 \\ 
  State:DC & -0.00 & 0.00 & 0.15 & -0.17 & -0.00 & 0.16 & 7863.36 & 1.00 & 0.49 \\ 
  State:DE & -0.03 & 0.00 & 0.15 & -0.20 & -0.01 & 0.13 & 7731.08 & 1.00 & 0.44 \\ 
  State:FL & 0.04 & 0.00 & 0.10 & -0.07 & 0.02 & 0.17 & 7500.80 & 1.00 & 0.63 \\ 
  State:GA & -0.07 & 0.00 & 0.14 & -0.25 & -0.03 & 0.07 & 7376.88 & 1.00 & 0.33 \\ 
  State:HI & -0.03 & 0.00 & 0.15 & -0.22 & -0.01 & 0.12 & 7878.22 & 1.00 & 0.43 \\ 
  State:IA & -0.02 & 0.00 & 0.15 & -0.19 & -0.00 & 0.14 & 7312.06 & 1.00 & 0.46 \\ 
  State:ID & -0.02 & 0.00 & 0.15 & -0.20 & -0.01 & 0.13 & 8267.55 & 1.00 & 0.44 \\ 
  State:IL & -0.06 & 0.00 & 0.14 & -0.24 & -0.03 & 0.07 & 7626.11 & 1.00 & 0.34 \\ 
  State:IN & 0.15 & 0.00 & 0.19 & -0.02 & 0.10 & 0.42 & 5874.22 & 1.00 & 0.81 \\ 
  State:KS & 0.05 & 0.00 & 0.15 & -0.10 & 0.02 & 0.24 & 7259.05 & 1.00 & 0.61 \\ 
  State:KY & -0.03 & 0.00 & 0.14 & -0.19 & -0.01 & 0.11 & 8055.79 & 1.00 & 0.42 \\ 
  State:LA & 0.02 & 0.00 & 0.14 & -0.14 & 0.00 & 0.18 & 6699.26 & 1.00 & 0.53 \\ 
  State:MA & 0.00 & 0.00 & 0.13 & -0.15 & 0.00 & 0.16 & 6966.84 & 1.00 & 0.50 \\ 
  State:MD & 0.04 & 0.00 & 0.14 & -0.10 & 0.02 & 0.21 & 5888.64 & 1.00 & 0.61 \\ 
  State:ME & -0.01 & 0.00 & 0.15 & -0.17 & -0.00 & 0.16 & 8084.25 & 1.00 & 0.48 \\ 
  State:MI & 0.15 & 0.00 & 0.18 & -0.02 & 0.09 & 0.41 & 5599.77 & 1.00 & 0.81 \\ 
  State:MN & -0.05 & 0.00 & 0.15 & -0.24 & -0.02 & 0.09 & 7064.73 & 1.00 & 0.36 \\ 
  State:MO & -0.00 & 0.00 & 0.13 & -0.16 & -0.00 & 0.15 & 8095.11 & 1.00 & 0.49 \\ 
  State:MS & -0.01 & 0.00 & 0.14 & -0.18 & -0.00 & 0.14 & 7344.50 & 1.00 & 0.47 \\ 
  State:MT & -0.02 & 0.00 & 0.15 & -0.20 & -0.01 & 0.13 & 7995.78 & 1.00 & 0.46 \\ 
  State:NC & -0.02 & 0.00 & 0.13 & -0.18 & -0.01 & 0.12 & 7746.52 & 1.00 & 0.45 \\ 
  State:ND & -0.00 & 0.00 & 0.15 & -0.17 & 0.00 & 0.16 & 7522.78 & 1.00 & 0.50 \\ 
  State:NE & -0.01 & 0.00 & 0.15 & -0.17 & -0.00 & 0.15 & 7283.56 & 1.00 & 0.48 \\ 
  State:NH & 0.03 & 0.00 & 0.15 & -0.12 & 0.01 & 0.21 & 7989.45 & 1.00 & 0.57 \\ 
  State:NJ & -0.02 & 0.00 & 0.13 & -0.17 & -0.01 & 0.13 & 7426.86 & 1.00 & 0.45 \\ 
  State:NM & -0.03 & 0.00 & 0.15 & -0.20 & -0.01 & 0.12 & 7870.80 & 1.00 & 0.44 \\ 
  State:NV & -0.01 & 0.00 & 0.13 & -0.16 & -0.00 & 0.13 & 7018.07 & 1.00 & 0.47 \\ 
  State:NY & 0.04 & 0.00 & 0.11 & -0.07 & 0.02 & 0.18 & 7440.80 & 1.00 & 0.64 \\ 
  State:OH & -0.02 & 0.00 & 0.13 & -0.17 & -0.01 & 0.11 & 7496.68 & 1.00 & 0.44 \\ 
  State:OK & 0.05 & 0.00 & 0.14 & -0.09 & 0.02 & 0.24 & 7533.28 & 1.00 & 0.62 \\ 
  State:OR & 0.02 & 0.00 & 0.13 & -0.12 & 0.01 & 0.17 & 7591.66 & 1.00 & 0.56 \\ 
  State:PA & -0.02 & 0.00 & 0.12 & -0.17 & -0.01 & 0.11 & 6400.33 & 1.00 & 0.44 \\ 
  State:RI & -0.01 & 0.00 & 0.14 & -0.18 & -0.00 & 0.14 & 7832.39 & 1.00 & 0.47 \\ 
  State:SC & -0.03 & 0.00 & 0.14 & -0.21 & -0.01 & 0.11 & 6810.04 & 1.00 & 0.42 \\ 
  State:SD & -0.01 & 0.00 & 0.15 & -0.18 & -0.00 & 0.15 & 7229.53 & 1.00 & 0.48 \\ 
  State:TN & -0.02 & 0.00 & 0.13 & -0.18 & -0.00 & 0.13 & 7227.90 & 1.00 & 0.46 \\ 
  State:TX & 0.06 & 0.00 & 0.12 & -0.06 & 0.04 & 0.22 & 5115.30 & 1.00 & 0.69 \\ 
  State:UT & -0.05 & 0.00 & 0.16 & -0.25 & -0.02 & 0.10 & 7664.46 & 1.00 & 0.39 \\ 
  State:VA & -0.04 & 0.00 & 0.13 & -0.20 & -0.02 & 0.09 & 6599.95 & 1.00 & 0.38 \\ 
  State:VT & 0.02 & 0.00 & 0.15 & -0.14 & 0.01 & 0.19 & 6746.18 & 1.00 & 0.55 \\ 
  State:WA & -0.04 & 0.00 & 0.12 & -0.20 & -0.02 & 0.09 & 7809.04 & 1.00 & 0.39 \\ 
  State:WI & -0.02 & 0.00 & 0.14 & -0.18 & -0.00 & 0.14 & 7547.93 & 1.00 & 0.47 \\ 
  State:WV & -0.02 & 0.00 & 0.14 & -0.18 & -0.01 & 0.14 & 6863.31 & 1.00 & 0.46 \\ 
  State:WY & -0.02 & 0.00 & 0.15 & -0.19 & -0.00 & 0.14 & 7155.94 & 1.00 & 0.46 \\ 
  sigma Party & 0.60 & 0.01 & 0.39 & 0.22 & 0.49 & 1.16 & 1742.29 & 1.00 & 1.00 \\ 
  Party: Democrat & 0.00 & 0.01 & 0.42 & -0.56 & 0.10 & 0.41 & 1018.90 & 1.01 & 0.62 \\ 
  Party: Neutral & -0.19 & 0.01 & 0.42 & -0.76 & -0.09 & 0.23 & 1021.70 & 1.01 & 0.37 \\ 
  Party: Republican & -0.57 & 0.01 & 0.45 & -1.18 & -0.46 & -0.13 & 1025.81 & 1.01 & 0.03 \\ 
  State WhitePopulation & -0.04 & 0.00 & 0.06 & -0.11 & -0.04 & 0.04 & 5636.93 & 1.00 & 0.27 \\ 
  State UndergradPopulation & -0.05 & 0.00 & 0.08 & -0.15 & -0.05 & 0.05 & 6734.09 & 1.00 & 0.25 \\ 
  State PopulationDensity & -0.00 & 0.00 & 0.08 & -0.10 & -0.00 & 0.09 & 6576.77 & 1.00 & 0.49 \\ 
  lp\_\_ & -1727.46 & 0.09 & 7.16 & -1736.61 & -1727.33 & -1718.48 & 5835.04 & 1.00 & 0.00 \\ 
\label{tab:model_summary_raw_onlyrep}
\end{longtable}

\newpage
\scriptsize
\centering
\begin{longtable}{rrrrrrrrrr}
\caption{Summary of the posterior distribution for the parameters of the model predicting ``likelihood to spread fake news'' using the average survey rating - $\nu^{ \{ \mbox{\scriptsize naive}, \mbox{ \scriptsize sample} \} }$.}  \\

\hline
coefficient & mean & se\_mean & sd & 10\% & 50\% & 90\% & n\_eff & Rhat &\\ 
  \hline
\endfirsthead
\hline
coefficient & mean & se\_mean & sd & 10\% & 50\% & 90\% & n\_eff & Rhat &\\ 
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
intercept & -1.78 & 0.01 & 0.21 & -1.98 & -1.80 & -1.53 & 1337.73 & 1.01 & 0.00 \\ 
  Sex:Female & -0.12 & 0.00 & 0.09 & -0.24 & -0.12 & -0.01 & 2279.21 & 1.00 & 0.08 \\ 
  sigma Age & 0.12 & 0.00 & 0.14 & 0.01 & 0.08 & 0.27 & 1098.55 & 1.00 & 1.00 \\ 
  Age:-18 & 0.01 & 0.00 & 0.12 & -0.10 & 0.00 & 0.12 & 1335.57 & 1.00 & 0.55 \\ 
  Age:19-29 & 0.02 & 0.00 & 0.10 & -0.06 & 0.01 & 0.13 & 1115.84 & 1.00 & 0.63 \\ 
  Age:30-39 & -0.03 & 0.00 & 0.11 & -0.15 & -0.01 & 0.06 & 1231.90 & 1.00 & 0.40 \\ 
  Age:40+ & -0.05 & 0.00 & 0.11 & -0.16 & -0.02 & 0.04 & 1053.89 & 1.00 & 0.29 \\ 
  sigma State & 0.14 & 0.00 & 0.08 & 0.04 & 0.13 & 0.24 & 2154.07 & 1.00 & 1.00 \\ 
  State:AK & -0.00 & 0.00 & 0.16 & -0.18 & 0.00 & 0.18 & 2678.69 & 1.00 & 0.50 \\ 
  State:AL & -0.01 & 0.00 & 0.14 & -0.17 & -0.00 & 0.16 & 2476.81 & 1.00 & 0.49 \\ 
  State:AR & 0.06 & 0.00 & 0.16 & -0.10 & 0.03 & 0.26 & 2433.61 & 1.00 & 0.63 \\ 
  State:AZ & -0.10 & 0.00 & 0.14 & -0.29 & -0.07 & 0.05 & 2335.58 & 1.00 & 0.25 \\ 
  State:CA & -0.01 & 0.00 & 0.12 & -0.15 & -0.01 & 0.13 & 2511.70 & 1.00 & 0.44 \\ 
  State:CO & 0.04 & 0.00 & 0.13 & -0.10 & 0.02 & 0.21 & 2412.25 & 1.00 & 0.62 \\ 
  State:CT & 0.00 & 0.00 & 0.14 & -0.16 & 0.00 & 0.18 & 2688.23 & 1.00 & 0.50 \\ 
  State:DC & -0.01 & 0.00 & 0.16 & -0.21 & -0.00 & 0.17 & 2596.89 & 1.00 & 0.48 \\ 
  State:DE & 0.00 & 0.00 & 0.16 & -0.17 & 0.00 & 0.19 & 1619.82 & 1.00 & 0.51 \\ 
  State:FL & 0.12 & 0.00 & 0.11 & -0.01 & 0.11 & 0.28 & 2266.02 & 1.00 & 0.88 \\ 
  State:GA & -0.07 & 0.00 & 0.13 & -0.24 & -0.05 & 0.08 & 2459.28 & 1.00 & 0.31 \\ 
  State:HI & -0.02 & 0.00 & 0.16 & -0.21 & -0.01 & 0.16 & 2271.01 & 1.00 & 0.47 \\ 
  State:IA & -0.00 & 0.00 & 0.15 & -0.19 & -0.00 & 0.18 & 2454.17 & 1.00 & 0.48 \\ 
  State:ID & -0.02 & 0.00 & 0.16 & -0.20 & -0.01 & 0.16 & 2508.37 & 1.00 & 0.45 \\ 
  State:IL & -0.03 & 0.00 & 0.12 & -0.18 & -0.01 & 0.11 & 2564.05 & 1.00 & 0.43 \\ 
  State:IN & 0.10 & 0.00 & 0.15 & -0.06 & 0.07 & 0.29 & 2421.94 & 1.00 & 0.74 \\ 
  State:KS & -0.03 & 0.00 & 0.16 & -0.22 & -0.01 & 0.14 & 2077.72 & 1.00 & 0.43 \\ 
  State:KY & 0.00 & 0.00 & 0.14 & -0.16 & 0.00 & 0.17 & 2061.10 & 1.00 & 0.52 \\ 
  State:LA & -0.06 & 0.00 & 0.15 & -0.25 & -0.03 & 0.11 & 2257.59 & 1.00 & 0.36 \\ 
  State:MA & -0.04 & 0.00 & 0.14 & -0.23 & -0.02 & 0.11 & 2462.82 & 1.00 & 0.39 \\ 
  State:MD & -0.00 & 0.00 & 0.13 & -0.16 & -0.00 & 0.16 & 2378.48 & 1.00 & 0.48 \\ 
  State:ME & 0.06 & 0.00 & 0.16 & -0.11 & 0.03 & 0.26 & 2274.36 & 1.00 & 0.63 \\ 
  State:MI & 0.05 & 0.00 & 0.13 & -0.10 & 0.03 & 0.22 & 2517.16 & 1.00 & 0.63 \\ 
  State:MN & -0.08 & 0.00 & 0.15 & -0.28 & -0.06 & 0.07 & 2277.10 & 1.00 & 0.30 \\ 
  State:MO & -0.00 & 0.00 & 0.14 & -0.17 & -0.00 & 0.15 & 2362.75 & 1.00 & 0.48 \\ 
  State:MS & 0.03 & 0.00 & 0.16 & -0.14 & 0.02 & 0.21 & 2378.83 & 1.00 & 0.57 \\ 
  State:MT & -0.03 & 0.00 & 0.16 & -0.22 & -0.01 & 0.14 & 2425.71 & 1.00 & 0.43 \\ 
  State:NC & -0.02 & 0.00 & 0.13 & -0.19 & -0.01 & 0.13 & 2346.11 & 1.00 & 0.43 \\ 
  State:ND & 0.00 & 0.00 & 0.17 & -0.19 & -0.00 & 0.19 & 2352.39 & 1.00 & 0.50 \\ 
  State:NE & 0.11 & 0.00 & 0.18 & -0.07 & 0.07 & 0.36 & 2382.78 & 1.00 & 0.73 \\ 
  State:NH & 0.02 & 0.00 & 0.15 & -0.15 & 0.01 & 0.21 & 2270.41 & 1.00 & 0.56 \\ 
  State:NJ & 0.16 & 0.00 & 0.17 & -0.01 & 0.13 & 0.41 & 2279.73 & 1.00 & 0.85 \\ 
  State:NM & -0.05 & 0.00 & 0.16 & -0.26 & -0.02 & 0.12 & 2467.91 & 1.00 & 0.38 \\ 
  State:NV & 0.02 & 0.00 & 0.13 & -0.14 & 0.01 & 0.18 & 2340.04 & 1.00 & 0.54 \\ 
  State:NY & 0.03 & 0.00 & 0.10 & -0.10 & 0.02 & 0.15 & 2461.69 & 1.00 & 0.60 \\ 
  State:OH & -0.11 & 0.00 & 0.14 & -0.30 & -0.08 & 0.04 & 2347.26 & 1.00 & 0.22 \\ 
  State:OK & -0.04 & 0.00 & 0.14 & -0.21 & -0.02 & 0.12 & 2479.42 & 1.00 & 0.40 \\ 
  State:OR & 0.07 & 0.00 & 0.14 & -0.08 & 0.04 & 0.25 & 2249.89 & 1.00 & 0.68 \\ 
  State:PA & -0.09 & 0.00 & 0.13 & -0.26 & -0.06 & 0.05 & 2059.59 & 1.00 & 0.26 \\ 
  State:RI & -0.04 & 0.00 & 0.16 & -0.23 & -0.02 & 0.12 & 2219.79 & 1.00 & 0.42 \\ 
  State:SC & -0.06 & 0.00 & 0.15 & -0.25 & -0.04 & 0.09 & 2389.09 & 1.00 & 0.34 \\ 
  State:SD & -0.06 & 0.00 & 0.16 & -0.26 & -0.03 & 0.11 & 2331.10 & 1.00 & 0.37 \\ 
  State:TN & -0.01 & 0.00 & 0.13 & -0.17 & -0.00 & 0.15 & 2446.26 & 1.00 & 0.49 \\ 
  State:TX & 0.09 & 0.00 & 0.12 & -0.04 & 0.07 & 0.25 & 2471.04 & 1.00 & 0.76 \\ 
  State:UT & -0.01 & 0.00 & 0.15 & -0.19 & -0.00 & 0.17 & 2458.52 & 1.00 & 0.48 \\ 
  State:VA & -0.06 & 0.00 & 0.13 & -0.24 & -0.04 & 0.08 & 2393.93 & 1.00 & 0.32 \\ 
  State:VT & 0.04 & 0.00 & 0.16 & -0.13 & 0.02 & 0.24 & 2304.81 & 1.00 & 0.59 \\ 
  State:WA & 0.02 & 0.00 & 0.12 & -0.12 & 0.01 & 0.18 & 1821.34 & 1.00 & 0.57 \\ 
  State:WI & -0.01 & 0.00 & 0.14 & -0.19 & -0.01 & 0.15 & 2433.00 & 1.00 & 0.47 \\ 
  State:WV & -0.04 & 0.00 & 0.16 & -0.24 & -0.02 & 0.14 & 2384.73 & 1.00 & 0.40 \\ 
  State:WY & 0.04 & 0.00 & 0.16 & -0.13 & 0.02 & 0.24 & 2334.99 & 1.00 & 0.58 \\ 
  sigma Party & 0.25 & 0.01 & 0.24 & 0.05 & 0.17 & 0.55 & 1835.82 & 1.00 & 1.00 \\ 
  Party: Democrat & -0.14 & 0.00 & 0.20 & -0.38 & -0.10 & 0.03 & 1555.76 & 1.01 & 0.17 \\ 
  Party: Neutral & -0.05 & 0.00 & 0.19 & -0.26 & -0.02 & 0.12 & 1673.98 & 1.01 & 0.40 \\ 
  Party: Republican & 0.04 & 0.00 & 0.18 & -0.14 & 0.04 & 0.23 & 1579.67 & 1.01 & 0.68 \\ 
  State WhitePopulation & 0.05 & 0.00 & 0.06 & -0.01 & 0.05 & 0.12 & 2537.96 & 1.00 & 0.84 \\ 
  State UndergradPopulation & -0.03 & 0.00 & 0.07 & -0.12 & -0.03 & 0.06 & 2386.06 & 1.00 & 0.32 \\ 
  State PopulationDensity & -0.04 & 0.00 & 0.07 & -0.13 & -0.04 & 0.06 & 2538.79 & 1.00 & 0.32 \\ 
  lp\_\_ & -2173.60 & 0.16 & 7.38 & -2183.20 & -2173.38 & -2164.49 & 2139.19 & 1.00 & 0.00 \\ 
\label{tab:model_summary_raw_average}
\end{longtable}

\newpage
\scriptsize
\centering
\begin{longtable}{rrrrrrrrrr}
\caption{Summary of the posterior distribution for the parameters of the model predicting ``likelihood to spread fake news'' using as many Republicans as Democrats per tweets - $\nu^{ \{ \mbox{\scriptsize naive}, \mbox{ \scriptsize balanced} \} }$.}  \\

\hline
coefficient & mean & se\_mean & sd & 10\% & 50\% & 90\% & n\_eff & Rhat & $P(\beta >0)$ \\ 
  \hline
\endfirsthead
\hline
coefficient & mean & se\_mean & sd & 10\% & 50\% & 90\% & n\_eff & Rhat & $P(\beta >0)$ \\ 
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
intercept & -2.00 & 0.01 & 0.28 & -2.28 & -2.05 & -1.63 & 1752.86 & 1.01 & 0.00 \\ 
  Sex:Female & -0.08 & 0.00 & 0.11 & -0.22 & -0.08 & 0.06 & 6700.61 & 1.00 & 0.23 \\ 
  sigma Age & 0.21 & 0.00 & 0.21 & 0.03 & 0.15 & 0.48 & 2527.07 & 1.00 & 1.00 \\ 
  Age:-18 & 0.08 & 0.00 & 0.18 & -0.08 & 0.05 & 0.30 & 2249.97 & 1.00 & 0.71 \\ 
  Age:19-29 & -0.13 & 0.01 & 0.20 & -0.37 & -0.08 & 0.03 & 1312.19 & 1.00 & 0.22 \\ 
  Age:30-39 & -0.03 & 0.00 & 0.18 & -0.22 & -0.00 & 0.13 & 1284.55 & 1.00 & 0.49 \\ 
  Age:40+ & -0.09 & 0.01 & 0.18 & -0.29 & -0.04 & 0.06 & 1097.17 & 1.00 & 0.30 \\ 
  sigma State & 0.07 & 0.00 & 0.06 & 0.01 & 0.06 & 0.15 & 6813.15 & 1.00 & 1.00 \\ 
  State:AK & -0.01 & 0.00 & 0.09 & -0.11 & -0.00 & 0.08 & 7712.92 & 1.00 & 0.47 \\ 
  State:AL & 0.00 & 0.00 & 0.09 & -0.09 & 0.00 & 0.09 & 7535.93 & 1.00 & 0.51 \\ 
  State:AR & 0.01 & 0.00 & 0.09 & -0.09 & 0.00 & 0.10 & 6906.85 & 1.00 & 0.52 \\ 
  State:AZ & -0.02 & 0.00 & 0.09 & -0.13 & -0.01 & 0.06 & 7638.05 & 1.00 & 0.41 \\ 
  State:CA & 0.02 & 0.00 & 0.08 & -0.06 & 0.01 & 0.12 & 7385.57 & 1.00 & 0.60 \\ 
  State:CO & 0.00 & 0.00 & 0.08 & -0.08 & 0.00 & 0.09 & 7361.46 & 1.00 & 0.52 \\ 
  State:CT & -0.00 & 0.00 & 0.09 & -0.10 & -0.00 & 0.09 & 6626.19 & 1.00 & 0.48 \\ 
  State:DC & 0.00 & 0.00 & 0.09 & -0.09 & 0.00 & 0.09 & 7594.33 & 1.00 & 0.51 \\ 
  State:DE & 0.00 & 0.00 & 0.09 & -0.09 & 0.00 & 0.09 & 7895.69 & 1.00 & 0.50 \\ 
  State:FL & 0.01 & 0.00 & 0.07 & -0.07 & 0.00 & 0.09 & 6755.23 & 1.00 & 0.53 \\ 
  State:GA & 0.01 & 0.00 & 0.09 & -0.07 & 0.00 & 0.11 & 7730.13 & 1.00 & 0.55 \\ 
  State:HI & -0.01 & 0.00 & 0.09 & -0.10 & -0.00 & 0.08 & 7879.01 & 1.00 & 0.48 \\ 
  State:IA & 0.01 & 0.00 & 0.09 & -0.08 & 0.00 & 0.11 & 7390.31 & 1.00 & 0.54 \\ 
  State:ID & 0.00 & 0.00 & 0.09 & -0.09 & 0.00 & 0.09 & 7379.62 & 1.00 & 0.51 \\ 
  State:IL & 0.01 & 0.00 & 0.08 & -0.08 & 0.00 & 0.10 & 7367.49 & 1.00 & 0.53 \\ 
  State:IN & 0.03 & 0.00 & 0.09 & -0.05 & 0.01 & 0.14 & 7671.84 & 1.00 & 0.61 \\ 
  State:KS & 0.00 & 0.00 & 0.09 & -0.09 & 0.00 & 0.10 & 7687.40 & 1.00 & 0.52 \\ 
  State:KY & 0.00 & 0.00 & 0.09 & -0.08 & 0.00 & 0.10 & 7429.18 & 1.00 & 0.52 \\ 
  State:LA & -0.01 & 0.00 & 0.09 & -0.11 & -0.00 & 0.07 & 8092.55 & 1.00 & 0.44 \\ 
  State:MA & -0.02 & 0.00 & 0.09 & -0.12 & -0.00 & 0.07 & 6586.59 & 1.00 & 0.45 \\ 
  State:MD & -0.00 & 0.00 & 0.08 & -0.10 & -0.00 & 0.08 & 7267.75 & 1.00 & 0.48 \\ 
  State:ME & 0.01 & 0.00 & 0.09 & -0.08 & 0.00 & 0.11 & 6985.71 & 1.00 & 0.53 \\ 
  State:MI & 0.02 & 0.00 & 0.09 & -0.07 & 0.00 & 0.11 & 7697.61 & 1.00 & 0.57 \\ 
  State:MN & 0.00 & 0.00 & 0.08 & -0.09 & 0.00 & 0.09 & 7901.85 & 1.00 & 0.50 \\ 
  State:MO & -0.03 & 0.00 & 0.10 & -0.15 & -0.01 & 0.05 & 6191.77 & 1.00 & 0.37 \\ 
  State:MS & 0.01 & 0.00 & 0.09 & -0.08 & 0.00 & 0.11 & 7282.08 & 1.00 & 0.55 \\ 
  State:MT & -0.01 & 0.00 & 0.09 & -0.10 & -0.00 & 0.08 & 7638.97 & 1.00 & 0.48 \\ 
  State:NC & -0.02 & 0.00 & 0.09 & -0.12 & -0.00 & 0.07 & 7193.90 & 1.00 & 0.44 \\ 
  State:ND & 0.00 & 0.00 & 0.10 & -0.09 & -0.00 & 0.10 & 5984.52 & 1.00 & 0.50 \\ 
  State:NE & 0.02 & 0.00 & 0.09 & -0.07 & 0.00 & 0.12 & 6922.48 & 1.00 & 0.56 \\ 
  State:NH & 0.02 & 0.00 & 0.09 & -0.07 & 0.01 & 0.13 & 6989.21 & 1.00 & 0.58 \\ 
  State:NJ & 0.01 & 0.00 & 0.09 & -0.07 & 0.00 & 0.11 & 6853.00 & 1.00 & 0.55 \\ 
  State:NM & 0.00 & 0.00 & 0.09 & -0.09 & 0.00 & 0.10 & 7308.86 & 1.00 & 0.52 \\ 
  State:NV & -0.01 & 0.00 & 0.08 & -0.11 & -0.00 & 0.07 & 7649.61 & 1.00 & 0.46 \\ 
  State:NY & -0.00 & 0.00 & 0.07 & -0.08 & -0.00 & 0.08 & 7222.60 & 1.00 & 0.50 \\ 
  State:OH & -0.03 & 0.00 & 0.09 & -0.14 & -0.01 & 0.05 & 7257.33 & 1.00 & 0.38 \\ 
  State:OK & -0.02 & 0.00 & 0.09 & -0.13 & -0.01 & 0.06 & 7948.28 & 1.00 & 0.42 \\ 
  State:OR & 0.01 & 0.00 & 0.09 & -0.08 & 0.00 & 0.11 & 5241.37 & 1.00 & 0.54 \\ 
  State:PA & -0.02 & 0.00 & 0.09 & -0.12 & -0.01 & 0.06 & 6853.70 & 1.00 & 0.42 \\ 
  State:RI & 0.00 & 0.00 & 0.09 & -0.09 & 0.00 & 0.09 & 6858.68 & 1.00 & 0.51 \\ 
  State:SC & -0.01 & 0.00 & 0.09 & -0.11 & -0.00 & 0.08 & 6857.50 & 1.00 & 0.47 \\ 
  State:SD & -0.00 & 0.00 & 0.09 & -0.09 & -0.00 & 0.09 & 7718.39 & 1.00 & 0.48 \\ 
  State:TN & 0.01 & 0.00 & 0.09 & -0.07 & 0.00 & 0.11 & 5838.10 & 1.00 & 0.55 \\ 
  State:TX & 0.04 & 0.00 & 0.08 & -0.04 & 0.01 & 0.14 & 7139.72 & 1.00 & 0.65 \\ 
  State:UT & -0.01 & 0.00 & 0.09 & -0.11 & -0.00 & 0.08 & 7215.31 & 1.00 & 0.47 \\ 
  State:VA & -0.02 & 0.00 & 0.08 & -0.12 & -0.00 & 0.06 & 7375.98 & 1.00 & 0.43 \\ 
  State:VT & 0.00 & 0.00 & 0.09 & -0.09 & -0.00 & 0.10 & 7188.84 & 1.00 & 0.50 \\ 
  State:WA & -0.01 & 0.00 & 0.08 & -0.09 & -0.00 & 0.08 & 7392.07 & 1.00 & 0.47 \\ 
  State:WI & 0.01 & 0.00 & 0.09 & -0.07 & 0.00 & 0.11 & 7289.34 & 1.00 & 0.54 \\ 
  State:WV & -0.01 & 0.00 & 0.09 & -0.10 & -0.00 & 0.08 & 7878.62 & 1.00 & 0.48 \\ 
  State:WY & -0.01 & 0.00 & 0.09 & -0.10 & -0.00 & 0.08 & 7475.49 & 1.00 & 0.48 \\ 
  sigma Party & 0.31 & 0.01 & 0.30 & 0.06 & 0.22 & 0.70 & 3299.86 & 1.00 & 1.00 \\ 
  Party: Democrat & -0.19 & 0.00 & 0.25 & -0.49 & -0.13 & 0.03 & 2434.50 & 1.01 & 0.16 \\ 
  Party: Neutral & -0.10 & 0.00 & 0.24 & -0.39 & -0.05 & 0.11 & 2277.48 & 1.01 & 0.34 \\ 
  Party: Republican & 0.04 & 0.00 & 0.23 & -0.21 & 0.06 & 0.26 & 2332.61 & 1.01 & 0.67 \\ 
  State WhitePopulation & 0.06 & 0.00 & 0.06 & -0.01 & 0.06 & 0.14 & 6821.89 & 1.00 & 0.86 \\ 
  State UndergradPopulation & 0.03 & 0.00 & 0.08 & -0.07 & 0.03 & 0.13 & 6233.56 & 1.00 & 0.63 \\ 
  State PopulationDensity & -0.07 & 0.00 & 0.08 & -0.18 & -0.07 & 0.03 & 7024.25 & 1.00 & 0.19 \\ 
  lp\_\_ & -1510.12 & 0.08 & 6.40 & -1518.41 & -1509.91 & -1502.07 & 6793.17 & 1.00 & 0.00 \\ 
\label{tab:model_summary_1for1naive}
\end{longtable}

\newpage
\scriptsize
\centering
\begin{longtable}{rrrrrrrrrr}
\caption{Summary of the posterior distribution for the parameters of the model predicting ``likelihood to spread fake news'' using the weighted assessment of the survey participants - $\nu^{ \{ \mbox{\scriptsize naive}, \mbox{ \scriptsize pop.} \} }.$}  \\

\hline
coefficient & mean & se\_mean & sd & 10\% & 50\% & 90\% & n\_eff & Rhat &\\ 
  \hline
\endfirsthead
\hline
coefficient & mean & se\_mean & sd & 10\% & 50\% & 90\% & n\_eff & Rhat &\\ 
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
intercept & -2.08 & 0.02 & 0.27 & -2.32 & -2.13 & -1.76 & 202.81 & 1.02 & 0.00 \\ 
  Sex:Female & -0.07 & 0.00 & 0.10 & -0.20 & -0.07 & 0.06 & 1960.27 & 1.00 & 0.25 \\ 
  sigma Age & 0.13 & 0.00 & 0.15 & 0.02 & 0.08 & 0.28 & 2202.80 & 1.00 & 1.00 \\ 
  Age:-18 & 0.02 & 0.00 & 0.12 & -0.08 & 0.01 & 0.15 & 2400.85 & 1.00 & 0.60 \\ 
  Age:19-29 & -0.00 & 0.00 & 0.10 & -0.10 & 0.00 & 0.10 & 2557.10 & 1.00 & 0.54 \\ 
  Age:30-39 & -0.05 & 0.00 & 0.12 & -0.18 & -0.02 & 0.05 & 1935.03 & 1.00 & 0.34 \\ 
  Age:40+ & -0.03 & 0.00 & 0.10 & -0.15 & -0.01 & 0.06 & 2358.32 & 1.00 & 0.37 \\ 
  sigma State & 0.17 & 0.00 & 0.09 & 0.05 & 0.17 & 0.29 & 1294.72 & 1.00 & 1.00 \\ 
  State:AK & -0.02 & 0.00 & 0.18 & -0.26 & -0.01 & 0.19 & 2272.18 & 1.00 & 0.46 \\ 
  State:AL & 0.01 & 0.00 & 0.16 & -0.19 & 0.00 & 0.20 & 2405.33 & 1.00 & 0.51 \\ 
  State:AR & 0.08 & 0.00 & 0.19 & -0.12 & 0.05 & 0.32 & 2371.70 & 1.00 & 0.66 \\ 
  State:AZ & -0.09 & 0.00 & 0.17 & -0.31 & -0.05 & 0.09 & 2057.09 & 1.00 & 0.33 \\ 
  State:CA & -0.04 & 0.00 & 0.14 & -0.22 & -0.03 & 0.13 & 2366.76 & 1.00 & 0.37 \\ 
  State:CO & 0.04 & 0.00 & 0.16 & -0.13 & 0.03 & 0.25 & 2160.58 & 1.00 & 0.60 \\ 
  State:CT & 0.00 & 0.00 & 0.17 & -0.20 & 0.00 & 0.21 & 2488.60 & 1.00 & 0.52 \\ 
  State:DC & -0.03 & 0.00 & 0.20 & -0.26 & -0.01 & 0.20 & 2333.09 & 1.00 & 0.45 \\ 
  State:DE & 0.03 & 0.00 & 0.19 & -0.18 & 0.02 & 0.25 & 2324.50 & 1.00 & 0.56 \\ 
  State:FL & 0.12 & 0.00 & 0.12 & -0.02 & 0.10 & 0.29 & 2219.18 & 1.00 & 0.84 \\ 
  State:GA & -0.08 & 0.00 & 0.16 & -0.29 & -0.05 & 0.10 & 2227.22 & 1.00 & 0.33 \\ 
  State:HI & -0.01 & 0.00 & 0.19 & -0.25 & -0.00 & 0.21 & 2480.51 & 1.00 & 0.48 \\ 
  State:IA & -0.00 & 0.00 & 0.18 & -0.23 & 0.00 & 0.22 & 2520.55 & 1.00 & 0.50 \\ 
  State:ID & 0.01 & 0.00 & 0.18 & -0.19 & 0.00 & 0.24 & 2359.67 & 1.00 & 0.53 \\ 
  State:IL & -0.04 & 0.00 & 0.15 & -0.23 & -0.03 & 0.12 & 2083.59 & 1.00 & 0.40 \\ 
  State:IN & 0.14 & 0.00 & 0.18 & -0.05 & 0.10 & 0.39 & 2055.54 & 1.00 & 0.78 \\ 
  State:KS & -0.01 & 0.00 & 0.18 & -0.23 & -0.01 & 0.20 & 2593.65 & 1.00 & 0.46 \\ 
  State:KY & -0.05 & 0.00 & 0.17 & -0.27 & -0.03 & 0.14 & 1769.11 & 1.00 & 0.39 \\ 
  State:LA & -0.04 & 0.00 & 0.19 & -0.27 & -0.02 & 0.16 & 1841.60 & 1.00 & 0.41 \\ 
  State:MA & -0.02 & 0.00 & 0.17 & -0.22 & -0.01 & 0.17 & 2421.18 & 1.00 & 0.47 \\ 
  State:MD & -0.07 & 0.00 & 0.17 & -0.30 & -0.05 & 0.11 & 2261.92 & 1.00 & 0.33 \\ 
  State:ME & 0.06 & 0.00 & 0.19 & -0.14 & 0.03 & 0.29 & 2609.80 & 1.00 & 0.64 \\ 
  State:MI & 0.10 & 0.00 & 0.17 & -0.07 & 0.07 & 0.33 & 2379.24 & 1.00 & 0.74 \\ 
  State:MN & -0.10 & 0.00 & 0.18 & -0.33 & -0.07 & 0.09 & 2294.61 & 1.00 & 0.29 \\ 
  State:MO & 0.00 & 0.00 & 0.16 & -0.19 & 0.00 & 0.19 & 2593.02 & 1.00 & 0.51 \\ 
  State:MS & 0.02 & 0.00 & 0.18 & -0.19 & 0.01 & 0.24 & 2633.00 & 1.00 & 0.54 \\ 
  State:MT & -0.01 & 0.00 & 0.19 & -0.23 & -0.01 & 0.21 & 2494.52 & 1.00 & 0.45 \\ 
  State:NC & -0.03 & 0.00 & 0.16 & -0.23 & -0.02 & 0.15 & 2375.13 & 1.00 & 0.43 \\ 
  State:ND & -0.00 & 0.00 & 0.20 & -0.24 & -0.00 & 0.22 & 2758.88 & 1.00 & 0.49 \\ 
  State:NE & 0.19 & 0.01 & 0.24 & -0.04 & 0.12 & 0.53 & 1965.91 & 1.00 & 0.80 \\ 
  State:NH & 0.01 & 0.00 & 0.18 & -0.20 & 0.01 & 0.22 & 2408.70 & 1.00 & 0.53 \\ 
  State:NJ & 0.23 & 0.01 & 0.21 & -0.00 & 0.19 & 0.53 & 1530.55 & 1.00 & 0.88 \\ 
  State:NM & -0.04 & 0.00 & 0.18 & -0.26 & -0.02 & 0.16 & 2051.31 & 1.00 & 0.41 \\ 
  State:NV & -0.00 & 0.00 & 0.15 & -0.18 & 0.00 & 0.19 & 2481.70 & 1.00 & 0.51 \\ 
  State:NY & 0.06 & 0.00 & 0.13 & -0.09 & 0.04 & 0.22 & 2176.29 & 1.00 & 0.66 \\ 
  State:OH & -0.20 & 0.00 & 0.20 & -0.47 & -0.15 & 0.01 & 2136.39 & 1.00 & 0.12 \\ 
  State:OK & -0.02 & 0.00 & 0.17 & -0.23 & -0.01 & 0.17 & 2513.97 & 1.00 & 0.45 \\ 
  State:OR & 0.07 & 0.00 & 0.16 & -0.11 & 0.05 & 0.27 & 2338.64 & 1.00 & 0.66 \\ 
  State:PA & -0.10 & 0.00 & 0.16 & -0.32 & -0.08 & 0.06 & 2257.58 & 1.00 & 0.25 \\ 
  State:RI & -0.03 & 0.00 & 0.20 & -0.27 & -0.01 & 0.19 & 2471.60 & 1.00 & 0.46 \\ 
  State:SC & -0.09 & 0.00 & 0.19 & -0.34 & -0.05 & 0.10 & 2275.50 & 1.00 & 0.31 \\ 
  State:SD & -0.07 & 0.00 & 0.19 & -0.32 & -0.03 & 0.13 & 2333.00 & 1.00 & 0.37 \\ 
  State:TN & 0.01 & 0.00 & 0.16 & -0.18 & 0.01 & 0.20 & 2414.20 & 1.00 & 0.53 \\ 
  State:TX & 0.09 & 0.00 & 0.14 & -0.06 & 0.07 & 0.27 & 2149.92 & 1.00 & 0.74 \\ 
  State:UT & -0.05 & 0.00 & 0.18 & -0.27 & -0.03 & 0.15 & 2394.17 & 1.00 & 0.40 \\ 
  State:VA & -0.03 & 0.00 & 0.15 & -0.23 & -0.01 & 0.14 & 2177.69 & 1.00 & 0.43 \\ 
  State:VT & 0.02 & 0.00 & 0.19 & -0.20 & 0.01 & 0.26 & 2214.43 & 1.00 & 0.53 \\ 
  State:WA & 0.01 & 0.00 & 0.14 & -0.16 & 0.00 & 0.19 & 2211.54 & 1.00 & 0.52 \\ 
  State:WI & -0.02 & 0.00 & 0.17 & -0.22 & -0.01 & 0.18 & 2047.73 & 1.00 & 0.47 \\ 
  State:WV & -0.06 & 0.00 & 0.19 & -0.29 & -0.03 & 0.15 & 2564.59 & 1.00 & 0.39 \\ 
  State:WY & -0.00 & 0.00 & 0.19 & -0.22 & 0.00 & 0.22 & 2562.05 & 1.00 & 0.50 \\ 
  sigma Party & 0.30 & 0.02 & 0.30 & 0.05 & 0.19 & 0.68 & 250.31 & 1.02 & 1.00 \\ 
  Party: Democrat & -0.19 & 0.02 & 0.27 & -0.50 & -0.12 & 0.02 & 179.74 & 1.03 & 0.16 \\ 
  Party: Neutral & -0.08 & 0.02 & 0.25 & -0.36 & -0.02 & 0.13 & 181.13 & 1.03 & 0.41 \\ 
  Party: Republican & 0.01 & 0.02 & 0.24 & -0.26 & 0.04 & 0.23 & 172.15 & 1.03 & 0.63 \\ 
  State WhitePopulation & 0.01 & 0.00 & 0.07 & -0.07 & 0.01 & 0.10 & 2152.88 & 1.00 & 0.57 \\ 
  State UndergradPopulation & -0.12 & 0.00 & 0.09 & -0.22 & -0.12 & -0.01 & 2330.24 & 1.00 & 0.08 \\ 
  State PopulationDensity & 0.01 & 0.00 & 0.09 & -0.11 & 0.01 & 0.12 & 2029.83 & 1.00 & 0.56 \\ 
  lp\_\_ & -1819.15 & 0.19 & 7.64 & -1828.83 & -1819.15 & -1809.39 & 1548.22 & 1.00 & 0.00 \\ 
\label{tab:model_summary_rakedaverage}
\end{longtable}

\newpage
\scriptsize
\centering
\begin{longtable}{rrrrrrrrrr}
\caption{Summary of the posterior distribution for the parameters of the model predicting ``likelihood to spread fake news''  using the model-based ratings of Democrat personas - $\nu^{ \{ \mbox{\scriptsize model}, \mbox{ \scriptsize party} \} }_{j=D}$.}  \\

\hline
coefficient & mean & se\_mean & sd & 10\% & 50\% & 90\% & n\_eff & Rhat & $P(\beta >0)$ \\ 
  \hline
\endfirsthead
\hline
coefficient & mean & se\_mean & sd & 10\% & 50\% & 90\% & n\_eff & Rhat & $P(\beta >0)$ \\ 
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
intercept & -1.83 & 0.02 & 0.49 & -2.33 & -1.93 & -1.17 & 775.00 & 1.00 & 0.00 \\ 
  Sex:Female & -0.05 & 0.00 & 0.10 & -0.18 & -0.05 & 0.08 & 2426.08 & 1.00 & 0.29 \\ 
  sigma Age & 0.10 & 0.00 & 0.13 & 0.01 & 0.06 & 0.23 & 2330.63 & 1.00 & 1.00 \\ 
  Age:-18 & -0.02 & 0.00 & 0.11 & -0.12 & -0.00 & 0.08 & 2443.96 & 1.00 & 0.46 \\ 
  Age:19-29 & -0.01 & 0.00 & 0.09 & -0.10 & 0.00 & 0.08 & 2320.61 & 1.00 & 0.50 \\ 
  Age:30-39 & -0.01 & 0.00 & 0.10 & -0.11 & -0.00 & 0.07 & 2487.28 & 1.00 & 0.45 \\ 
  Age:40+ & -0.02 & 0.00 & 0.09 & -0.11 & -0.01 & 0.05 & 2390.02 & 1.00 & 0.40 \\ 
  sigma State & 0.07 & 0.00 & 0.05 & 0.01 & 0.06 & 0.15 & 2550.13 & 1.00 & 1.00 \\ 
  State:AK & -0.01 & 0.00 & 0.09 & -0.11 & -0.00 & 0.08 & 2635.49 & 1.00 & 0.46 \\ 
  State:AL & 0.02 & 0.00 & 0.09 & -0.07 & 0.01 & 0.12 & 2504.81 & 1.00 & 0.58 \\ 
  State:AR & 0.00 & 0.00 & 0.09 & -0.09 & -0.00 & 0.09 & 2667.27 & 1.00 & 0.50 \\ 
  State:AZ & -0.03 & 0.00 & 0.09 & -0.14 & -0.01 & 0.05 & 2505.48 & 1.00 & 0.39 \\ 
  State:CA & -0.02 & 0.00 & 0.08 & -0.12 & -0.01 & 0.06 & 2472.07 & 1.00 & 0.39 \\ 
  State:CO & 0.02 & 0.00 & 0.09 & -0.07 & 0.01 & 0.12 & 2313.45 & 1.00 & 0.57 \\ 
  State:CT & -0.00 & 0.00 & 0.08 & -0.09 & 0.00 & 0.09 & 2658.10 & 1.00 & 0.50 \\ 
  State:DC & -0.00 & 0.00 & 0.09 & -0.10 & -0.00 & 0.09 & 2493.51 & 1.00 & 0.48 \\ 
  State:DE & -0.01 & 0.00 & 0.09 & -0.11 & -0.00 & 0.07 & 2391.99 & 1.00 & 0.48 \\ 
  State:FL & 0.02 & 0.00 & 0.07 & -0.06 & 0.01 & 0.10 & 2109.41 & 1.00 & 0.59 \\ 
  State:GA & -0.00 & 0.00 & 0.08 & -0.09 & -0.00 & 0.08 & 2458.29 & 1.00 & 0.48 \\ 
  State:HI & 0.01 & 0.00 & 0.09 & -0.08 & 0.00 & 0.10 & 2631.55 & 1.00 & 0.53 \\ 
  State:IA & -0.02 & 0.00 & 0.09 & -0.12 & -0.00 & 0.07 & 2678.70 & 1.00 & 0.45 \\ 
  State:ID & 0.02 & 0.00 & 0.09 & -0.06 & 0.01 & 0.13 & 2639.86 & 1.00 & 0.57 \\ 
  State:IL & -0.03 & 0.00 & 0.09 & -0.14 & -0.01 & 0.05 & 1599.51 & 1.00 & 0.39 \\ 
  State:IN & -0.01 & 0.00 & 0.08 & -0.10 & -0.00 & 0.07 & 2804.73 & 1.00 & 0.47 \\ 
  State:KS & 0.01 & 0.00 & 0.09 & -0.08 & 0.00 & 0.10 & 2268.07 & 1.00 & 0.52 \\ 
  State:KY & 0.01 & 0.00 & 0.08 & -0.08 & 0.00 & 0.10 & 2348.01 & 1.00 & 0.53 \\ 
  State:LA & 0.03 & 0.00 & 0.09 & -0.06 & 0.01 & 0.14 & 2496.74 & 1.00 & 0.59 \\ 
  State:MA & 0.02 & 0.00 & 0.09 & -0.06 & 0.01 & 0.12 & 2483.67 & 1.00 & 0.58 \\ 
  State:MD & 0.03 & 0.00 & 0.09 & -0.06 & 0.01 & 0.14 & 1196.69 & 1.01 & 0.60 \\ 
  State:ME & -0.01 & 0.00 & 0.09 & -0.10 & -0.00 & 0.08 & 2464.21 & 1.00 & 0.49 \\ 
  State:MI & -0.01 & 0.00 & 0.09 & -0.11 & -0.00 & 0.07 & 2517.94 & 1.00 & 0.45 \\ 
  State:MN & 0.00 & 0.00 & 0.08 & -0.09 & 0.00 & 0.10 & 2347.29 & 1.00 & 0.52 \\ 
  State:MO & -0.01 & 0.00 & 0.09 & -0.09 & -0.00 & 0.08 & 2559.88 & 1.00 & 0.48 \\ 
  State:MS & 0.00 & 0.00 & 0.09 & -0.09 & -0.00 & 0.10 & 2602.44 & 1.00 & 0.49 \\ 
  State:MT & -0.00 & 0.00 & 0.09 & -0.09 & -0.00 & 0.09 & 2442.98 & 1.00 & 0.49 \\ 
  State:NC & -0.01 & 0.00 & 0.09 & -0.10 & -0.00 & 0.08 & 2352.65 & 1.00 & 0.47 \\ 
  State:ND & -0.00 & 0.00 & 0.09 & -0.10 & -0.00 & 0.09 & 1648.95 & 1.00 & 0.48 \\ 
  State:NE & 0.01 & 0.00 & 0.09 & -0.08 & 0.00 & 0.11 & 2579.54 & 1.00 & 0.54 \\ 
  State:NH & 0.01 & 0.00 & 0.09 & -0.08 & 0.00 & 0.12 & 2473.96 & 1.00 & 0.54 \\ 
  State:NJ & -0.01 & 0.00 & 0.08 & -0.10 & -0.00 & 0.08 & 1779.42 & 1.00 & 0.48 \\ 
  State:NM & -0.01 & 0.00 & 0.09 & -0.10 & -0.00 & 0.08 & 2291.64 & 1.00 & 0.46 \\ 
  State:NV & -0.02 & 0.00 & 0.09 & -0.12 & -0.00 & 0.07 & 1623.88 & 1.01 & 0.43 \\ 
  State:NY & -0.02 & 0.00 & 0.08 & -0.11 & -0.01 & 0.06 & 2331.94 & 1.00 & 0.43 \\ 
  State:OH & -0.01 & 0.00 & 0.08 & -0.11 & -0.00 & 0.07 & 1765.13 & 1.00 & 0.45 \\ 
  State:OK & -0.00 & 0.00 & 0.09 & -0.10 & -0.00 & 0.09 & 2334.24 & 1.00 & 0.50 \\ 
  State:OR & 0.03 & 0.00 & 0.09 & -0.05 & 0.01 & 0.14 & 2320.82 & 1.00 & 0.60 \\ 
  State:PA & -0.01 & 0.00 & 0.08 & -0.10 & -0.00 & 0.07 & 2109.08 & 1.00 & 0.46 \\ 
  State:RI & 0.00 & 0.00 & 0.09 & -0.09 & 0.00 & 0.10 & 2290.84 & 1.00 & 0.52 \\ 
  State:SC & 0.02 & 0.00 & 0.09 & -0.07 & 0.00 & 0.13 & 2288.82 & 1.00 & 0.55 \\ 
  State:SD & 0.00 & 0.00 & 0.09 & -0.09 & -0.00 & 0.09 & 2461.62 & 1.00 & 0.50 \\ 
  State:TN & 0.01 & 0.00 & 0.08 & -0.08 & 0.00 & 0.10 & 2498.06 & 1.00 & 0.53 \\ 
  State:TX & 0.04 & 0.00 & 0.08 & -0.03 & 0.02 & 0.15 & 2089.45 & 1.00 & 0.68 \\ 
  State:UT & -0.01 & 0.00 & 0.09 & -0.12 & -0.00 & 0.08 & 2495.79 & 1.00 & 0.45 \\ 
  State:VA & -0.01 & 0.00 & 0.08 & -0.11 & -0.00 & 0.07 & 2494.45 & 1.00 & 0.46 \\ 
  State:VT & -0.01 & 0.00 & 0.10 & -0.11 & -0.00 & 0.08 & 2620.56 & 1.00 & 0.47 \\ 
  State:WA & -0.04 & 0.00 & 0.09 & -0.15 & -0.02 & 0.04 & 2524.04 & 1.00 & 0.33 \\ 
  State:WI & -0.02 & 0.00 & 0.09 & -0.13 & -0.00 & 0.07 & 2350.42 & 1.00 & 0.43 \\ 
  State:WV & 0.01 & 0.00 & 0.09 & -0.08 & 0.00 & 0.10 & 2156.55 & 1.00 & 0.52 \\ 
  State:WY & -0.00 & 0.00 & 0.09 & -0.10 & -0.00 & 0.09 & 2355.26 & 1.00 & 0.49 \\ 
  sigma Party & 0.71 & 0.01 & 0.41 & 0.29 & 0.60 & 1.28 & 1306.69 & 1.00 & 1.00 \\ 
  Party: Democrat & -0.73 & 0.02 & 0.49 & -1.42 & -0.63 & -0.22 & 795.23 & 1.00 & 0.02 \\ 
  Party: Neutral & -0.29 & 0.02 & 0.48 & -0.96 & -0.18 & 0.21 & 773.72 & 1.00 & 0.29 \\ 
  Party: Republican & 0.04 & 0.02 & 0.48 & -0.62 & 0.14 & 0.53 & 811.24 & 1.00 & 0.63 \\ 
  State WhitePopulation & -0.02 & 0.00 & 0.05 & -0.08 & -0.02 & 0.05 & 2237.32 & 1.00 & 0.36 \\ 
  State UndergradPopulation & -0.06 & 0.00 & 0.07 & -0.16 & -0.06 & 0.03 & 2371.35 & 1.00 & 0.20 \\ 
  State PopulationDensity & -0.12 & 0.00 & 0.09 & -0.24 & -0.11 & -0.00 & 2241.02 & 1.00 & 0.10 \\ 
  lp\_\_ & -1800.99 & 0.14 & 6.42 & -1809.53 & -1800.61 & -1792.93 & 2196.80 & 1.00 & 0.00 \\ 
\label{tab:model_summary_model_dem_discestimates}
\end{longtable}

\newpage
\scriptsize
\centering
\begin{longtable}{rrrrrrrrrr}
\caption{Summary of the posterior distribution for the parameters of the model predicting ``likelihood to spread fake news'' using the model-based ratings of Republican personas - $\nu^{ \{ \mbox{\scriptsize model}, \mbox{ \scriptsize party} \} }_{j=R}$.} \\

\hline
coefficient & mean & se\_mean & sd & 10\% & 50\% & 90\% & n\_eff & Rhat &\\ 
  \hline
\endfirsthead
\hline
 coefficient& mean & se\_mean & sd & 10\% & 50\% & 90\% & n\_eff & Rhat &\\ 
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
intercept & -2.16 & 0.01 & 0.36 & -2.54 & -2.23 & -1.66 & 1166.12 & 1.01 & 0.00 \\ 
  Sex:Female & -0.16 & 0.00 & 0.10 & -0.29 & -0.16 & -0.04 & 2112.84 & 1.00 & 0.05 \\ 
  sigma Age & 0.29 & 0.01 & 0.25 & 0.10 & 0.22 & 0.57 & 1124.15 & 1.00 & 1.00 \\ 
  Age:-18 & -0.08 & 0.01 & 0.24 & -0.35 & -0.04 & 0.16 & 1155.44 & 1.01 & 0.38 \\ 
  Age:19-29 & -0.12 & 0.01 & 0.22 & -0.35 & -0.08 & 0.08 & 893.07 & 1.01 & 0.26 \\ 
  Age:30-39 & -0.18 & 0.01 & 0.23 & -0.44 & -0.15 & 0.03 & 954.39 & 1.01 & 0.15 \\ 
  Age:40+ & 0.11 & 0.01 & 0.21 & -0.08 & 0.13 & 0.31 & 926.86 & 1.01 & 0.82 \\ 
  sigma State & 0.32 & 0.00 & 0.06 & 0.24 & 0.31 & 0.40 & 2229.80 & 1.00 & 1.00 \\ 
  State:AK & -0.14 & 0.01 & 0.31 & -0.54 & -0.14 & 0.24 & 2304.04 & 1.00 & 0.32 \\ 
  State:AL & 0.07 & 0.01 & 0.26 & -0.26 & 0.08 & 0.39 & 1148.45 & 1.00 & 0.61 \\ 
  State:AR & 0.02 & 0.01 & 0.29 & -0.34 & 0.02 & 0.38 & 2371.13 & 1.00 & 0.53 \\ 
  State:AZ & 0.10 & 0.01 & 0.22 & -0.19 & 0.10 & 0.37 & 1511.45 & 1.01 & 0.68 \\ 
  State:CA & -0.04 & 0.00 & 0.20 & -0.30 & -0.04 & 0.23 & 2152.45 & 1.00 & 0.42 \\ 
  State:CO & 0.06 & 0.00 & 0.22 & -0.21 & 0.06 & 0.34 & 2069.06 & 1.00 & 0.61 \\ 
  State:CT & -0.00 & 0.01 & 0.26 & -0.34 & 0.01 & 0.32 & 2149.25 & 1.00 & 0.52 \\ 
  State:DC & -0.03 & 0.01 & 0.32 & -0.44 & -0.03 & 0.37 & 2191.11 & 1.00 & 0.46 \\ 
  State:DE & -0.01 & 0.01 & 0.31 & -0.40 & -0.01 & 0.36 & 2029.60 & 1.00 & 0.49 \\ 
  State:FL & 0.92 & 0.00 & 0.14 & 0.74 & 0.91 & 1.10 & 2077.47 & 1.00 & 1.00 \\ 
  State:GA & -0.05 & 0.00 & 0.23 & -0.32 & -0.04 & 0.24 & 2484.08 & 1.00 & 0.41 \\ 
  State:HI & -0.05 & 0.01 & 0.31 & -0.45 & -0.05 & 0.35 & 2571.24 & 1.00 & 0.43 \\ 
  State:IA & -0.08 & 0.01 & 0.30 & -0.46 & -0.08 & 0.30 & 2265.14 & 1.00 & 0.40 \\ 
  State:ID & -0.01 & 0.01 & 0.29 & -0.38 & -0.00 & 0.36 & 2375.94 & 1.00 & 0.50 \\ 
  State:IL & 0.07 & 0.00 & 0.21 & -0.19 & 0.08 & 0.33 & 2478.84 & 1.00 & 0.65 \\ 
  State:IN & 0.10 & 0.01 & 0.24 & -0.21 & 0.10 & 0.41 & 994.17 & 1.01 & 0.66 \\ 
  State:KS & 0.18 & 0.01 & 0.30 & -0.19 & 0.17 & 0.55 & 2262.53 & 1.00 & 0.73 \\ 
  State:KY & -0.10 & 0.01 & 0.25 & -0.42 & -0.10 & 0.22 & 1986.14 & 1.00 & 0.34 \\ 
  State:LA & 0.16 & 0.01 & 0.28 & -0.19 & 0.15 & 0.53 & 2276.97 & 1.00 & 0.72 \\ 
  State:MA & -0.03 & 0.01 & 0.26 & -0.37 & -0.03 & 0.28 & 1149.23 & 1.01 & 0.46 \\ 
  State:MD & 0.08 & 0.01 & 0.23 & -0.20 & 0.08 & 0.38 & 1739.06 & 1.00 & 0.63 \\ 
  State:ME & 0.14 & 0.01 & 0.30 & -0.23 & 0.14 & 0.51 & 2403.27 & 1.00 & 0.69 \\ 
  State:MI & -0.13 & 0.00 & 0.23 & -0.44 & -0.13 & 0.17 & 2308.76 & 1.00 & 0.29 \\ 
  State:MN & -0.07 & 0.01 & 0.25 & -0.41 & -0.06 & 0.24 & 1435.80 & 1.00 & 0.40 \\ 
  State:MO & -0.14 & 0.01 & 0.24 & -0.44 & -0.14 & 0.16 & 2355.66 & 1.00 & 0.28 \\ 
  State:MS & -0.13 & 0.01 & 0.31 & -0.54 & -0.11 & 0.26 & 1910.90 & 1.00 & 0.35 \\ 
  State:MT & -0.10 & 0.01 & 0.31 & -0.50 & -0.10 & 0.28 & 2526.22 & 1.00 & 0.37 \\ 
  State:NC & -0.06 & 0.01 & 0.24 & -0.35 & -0.04 & 0.24 & 2081.06 & 1.00 & 0.43 \\ 
  State:ND & -0.01 & 0.01 & 0.32 & -0.41 & -0.01 & 0.38 & 2216.88 & 1.00 & 0.49 \\ 
  State:NE & 0.06 & 0.01 & 0.31 & -0.33 & 0.06 & 0.45 & 2650.44 & 1.00 & 0.58 \\ 
  State:NH & 0.04 & 0.01 & 0.29 & -0.34 & 0.03 & 0.40 & 2366.82 & 1.00 & 0.55 \\ 
  State:NJ & 0.06 & 0.01 & 0.24 & -0.24 & 0.07 & 0.36 & 1512.62 & 1.00 & 0.59 \\ 
  State:NM & -0.03 & 0.01 & 0.29 & -0.39 & -0.02 & 0.33 & 1141.74 & 1.00 & 0.48 \\ 
  State:NV & -0.18 & 0.01 & 0.23 & -0.49 & -0.18 & 0.10 & 2205.05 & 1.00 & 0.22 \\ 
  State:NY & -0.14 & 0.00 & 0.18 & -0.37 & -0.13 & 0.08 & 2258.02 & 1.00 & 0.22 \\ 
  State:OH & 0.05 & 0.01 & 0.22 & -0.22 & 0.05 & 0.34 & 1469.02 & 1.00 & 0.59 \\ 
  State:OK & -0.16 & 0.01 & 0.27 & -0.50 & -0.16 & 0.18 & 2243.34 & 1.00 & 0.28 \\ 
  State:OR & -0.18 & 0.00 & 0.24 & -0.48 & -0.17 & 0.12 & 2580.06 & 1.00 & 0.21 \\ 
  State:PA & -0.13 & 0.00 & 0.21 & -0.41 & -0.12 & 0.13 & 2367.95 & 1.00 & 0.29 \\ 
  State:RI & -0.18 & 0.01 & 0.30 & -0.55 & -0.17 & 0.19 & 2324.94 & 1.00 & 0.27 \\ 
  State:SC & 0.08 & 0.01 & 0.25 & -0.25 & 0.07 & 0.39 & 2068.92 & 1.00 & 0.62 \\ 
  State:SD & 0.32 & 0.01 & 0.30 & -0.06 & 0.31 & 0.71 & 1497.91 & 1.01 & 0.85 \\ 
  State:TN & 0.17 & 0.00 & 0.23 & -0.14 & 0.18 & 0.46 & 2378.42 & 1.00 & 0.76 \\ 
  State:TX & -0.14 & 0.00 & 0.18 & -0.38 & -0.15 & 0.09 & 2012.59 & 1.00 & 0.22 \\ 
  State:UT & -0.04 & 0.01 & 0.29 & -0.40 & -0.04 & 0.31 & 1484.59 & 1.01 & 0.45 \\ 
  State:VA & -0.18 & 0.00 & 0.22 & -0.47 & -0.17 & 0.10 & 2176.71 & 1.00 & 0.21 \\ 
  State:VT & -0.09 & 0.01 & 0.30 & -0.48 & -0.08 & 0.29 & 2160.97 & 1.00 & 0.39 \\ 
  State:WA & -0.08 & 0.00 & 0.21 & -0.34 & -0.06 & 0.18 & 2308.46 & 1.00 & 0.37 \\ 
  State:WI & -0.27 & 0.01 & 0.29 & -0.64 & -0.26 & 0.08 & 2137.92 & 1.00 & 0.17 \\ 
  State:WV & 0.10 & 0.01 & 0.30 & -0.26 & 0.09 & 0.48 & 2183.26 & 1.01 & 0.63 \\ 
  State:WY & -0.07 & 0.01 & 0.31 & -0.45 & -0.06 & 0.33 & 2206.09 & 1.00 & 0.41 \\ 
  sigma Party & 0.44 & 0.01 & 0.36 & 0.13 & 0.33 & 0.95 & 1054.67 & 1.01 & 1.00 \\ 
  Party: Democrat & 0.01 & 0.01 & 0.30 & -0.41 & 0.07 & 0.31 & 1200.49 & 1.00 & 0.65 \\ 
  Party: Neutral & -0.13 & 0.01 & 0.30 & -0.57 & -0.06 & 0.15 & 1204.68 & 1.00 & 0.36 \\ 
  Party: Republican & -0.33 & 0.01 & 0.32 & -0.78 & -0.26 & -0.02 & 1245.97 & 1.00 & 0.07 \\ 
  State WhitePopulation & -0.02 & 0.00 & 0.08 & -0.12 & -0.02 & 0.09 & 2124.86 & 1.00 & 0.41 \\ 
  State UndergradPopulation & 0.02 & 0.00 & 0.10 & -0.11 & 0.02 & 0.15 & 2005.02 & 1.00 & 0.58 \\ 
  State PopulationDensity & -0.12 & 0.00 & 0.11 & -0.26 & -0.12 & 0.01 & 2115.81 & 1.00 & 0.12 \\ 
  lp\_\_ & -1779.31 & 0.15 & 6.85 & -1788.05 & -1779.09 & -1770.71 & 2142.81 & 1.00 & 0.00 \\ 
\label{tab:model_summary_model_rep_discestimates}
\end{longtable}

\newpage
\scriptsize
\centering
\begin{longtable}{rrrrrrrrrr}
\caption{Summary of the posterior distribution for the parameters of the model predicting ``likelihood to spread fake news'' using the model-based ratings of the survey participants -  $\nu^{ \{ \mbox{\scriptsize model}, \mbox{ \scriptsize sample} \} }$.}  \\

\hline
 coefficient& mean & se\_mean & sd & 10\% & 50\% & 90\% & n\_eff & Rhat &\\ 
  \hline
\endfirsthead
\hline
coefficient & mean & se\_mean & sd & 10\% & 50\% & 90\% & n\_eff & Rhat &\\ 
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
intercept & -2.04 & 0.02 & 0.36 & -2.40 & -2.10 & -1.56 & 508.00 & 1.02 & 0.00 \\ 
  Sex:Female & 0.06 & 0.00 & 0.10 & -0.06 & 0.07 & 0.19 & 2434.47 & 1.00 & 0.74 \\ 
  sigma Age & 0.23 & 0.00 & 0.20 & 0.04 & 0.18 & 0.49 & 1808.94 & 1.00 & 1.00 \\ 
  Age:-18 & 0.08 & 0.00 & 0.19 & -0.10 & 0.06 & 0.30 & 2216.27 & 1.00 & 0.70 \\ 
  Age:19-29 & -0.10 & 0.00 & 0.18 & -0.32 & -0.06 & 0.07 & 2245.35 & 1.00 & 0.27 \\ 
  Age:30-39 & -0.16 & 0.00 & 0.20 & -0.42 & -0.12 & 0.02 & 2137.78 & 1.00 & 0.17 \\ 
  Age:40+ & 0.02 & 0.00 & 0.17 & -0.16 & 0.03 & 0.19 & 2204.13 & 1.00 & 0.61 \\ 
  sigma State & 0.16 & 0.00 & 0.08 & 0.06 & 0.16 & 0.26 & 1824.83 & 1.00 & 1.00 \\ 
  State:AK & -0.01 & 0.00 & 0.17 & -0.20 & -0.01 & 0.18 & 2453.26 & 1.00 & 0.47 \\ 
  State:AL & 0.02 & 0.00 & 0.15 & -0.16 & 0.01 & 0.21 & 2093.04 & 1.00 & 0.55 \\ 
  State:AR & 0.07 & 0.00 & 0.17 & -0.11 & 0.04 & 0.29 & 2689.46 & 1.00 & 0.66 \\ 
  State:AZ & -0.10 & 0.00 & 0.16 & -0.31 & -0.07 & 0.07 & 1844.93 & 1.00 & 0.26 \\ 
  State:CA & -0.04 & 0.00 & 0.13 & -0.20 & -0.03 & 0.11 & 1704.93 & 1.00 & 0.37 \\ 
  State:CO & 0.04 & 0.00 & 0.15 & -0.13 & 0.03 & 0.24 & 2445.63 & 1.00 & 0.61 \\ 
  State:CT & 0.04 & 0.00 & 0.16 & -0.14 & 0.02 & 0.25 & 2171.21 & 1.00 & 0.60 \\ 
  State:DC & -0.01 & 0.00 & 0.17 & -0.23 & -0.01 & 0.18 & 2429.87 & 1.00 & 0.47 \\ 
  State:DE & 0.05 & 0.00 & 0.18 & -0.14 & 0.03 & 0.29 & 2563.49 & 1.00 & 0.61 \\ 
  State:FL & 0.20 & 0.00 & 0.13 & 0.02 & 0.19 & 0.38 & 1808.59 & 1.00 & 0.94 \\ 
  State:GA & 0.04 & 0.00 & 0.14 & -0.13 & 0.02 & 0.22 & 2174.49 & 1.00 & 0.58 \\ 
  State:HI & 0.02 & 0.00 & 0.17 & -0.18 & 0.01 & 0.23 & 2247.43 & 1.00 & 0.55 \\ 
  State:IA & 0.02 & 0.00 & 0.17 & -0.17 & 0.01 & 0.22 & 2509.50 & 1.00 & 0.54 \\ 
  State:ID & 0.07 & 0.00 & 0.17 & -0.11 & 0.05 & 0.30 & 2330.45 & 1.00 & 0.65 \\ 
  State:IL & -0.03 & 0.00 & 0.15 & -0.22 & -0.02 & 0.14 & 1383.50 & 1.01 & 0.43 \\ 
  State:IN & 0.14 & 0.00 & 0.18 & -0.04 & 0.11 & 0.38 & 1250.08 & 1.01 & 0.81 \\ 
  State:KS & -0.01 & 0.00 & 0.16 & -0.21 & -0.01 & 0.17 & 2362.07 & 1.00 & 0.47 \\ 
  State:KY & -0.03 & 0.00 & 0.15 & -0.22 & -0.01 & 0.14 & 2573.71 & 1.00 & 0.43 \\ 
  State:LA & -0.04 & 0.00 & 0.16 & -0.23 & -0.02 & 0.14 & 2443.17 & 1.00 & 0.40 \\ 
  State:MA & 0.06 & 0.00 & 0.16 & -0.11 & 0.04 & 0.26 & 1840.39 & 1.00 & 0.64 \\ 
  State:MD & -0.08 & 0.00 & 0.16 & -0.28 & -0.05 & 0.10 & 2482.98 & 1.00 & 0.33 \\ 
  State:ME & 0.05 & 0.00 & 0.17 & -0.14 & 0.03 & 0.26 & 1614.86 & 1.01 & 0.60 \\ 
  State:MI & 0.03 & 0.00 & 0.15 & -0.14 & 0.02 & 0.23 & 2123.82 & 1.00 & 0.60 \\ 
  State:MN & -0.07 & 0.00 & 0.16 & -0.26 & -0.05 & 0.11 & 1901.04 & 1.00 & 0.35 \\ 
  State:MO & -0.04 & 0.00 & 0.15 & -0.24 & -0.03 & 0.12 & 2354.91 & 1.00 & 0.40 \\ 
  State:MS & 0.02 & 0.00 & 0.18 & -0.19 & 0.01 & 0.23 & 2301.73 & 1.00 & 0.55 \\ 
  State:MT & -0.01 & 0.00 & 0.17 & -0.21 & -0.01 & 0.19 & 2211.36 & 1.00 & 0.46 \\ 
  State:NC & -0.07 & 0.00 & 0.16 & -0.27 & -0.04 & 0.10 & 2481.56 & 1.00 & 0.34 \\ 
  State:ND & -0.00 & 0.00 & 0.17 & -0.21 & -0.00 & 0.20 & 2136.35 & 1.00 & 0.49 \\ 
  State:NE & 0.12 & 0.00 & 0.20 & -0.07 & 0.08 & 0.38 & 2261.98 & 1.00 & 0.72 \\ 
  State:NH & -0.05 & 0.00 & 0.17 & -0.26 & -0.03 & 0.15 & 2085.79 & 1.00 & 0.40 \\ 
  State:NJ & 0.08 & 0.00 & 0.15 & -0.09 & 0.05 & 0.28 & 1659.83 & 1.00 & 0.68 \\ 
  State:NM & -0.00 & 0.00 & 0.16 & -0.19 & -0.00 & 0.19 & 2398.50 & 1.00 & 0.49 \\ 
  State:NV & 0.01 & 0.00 & 0.14 & -0.15 & 0.01 & 0.19 & 2500.17 & 1.00 & 0.54 \\ 
  State:NY & -0.01 & 0.00 & 0.12 & -0.16 & -0.01 & 0.14 & 2498.28 & 1.00 & 0.46 \\ 
  State:OH & -0.14 & 0.00 & 0.17 & -0.37 & -0.10 & 0.04 & 2107.82 & 1.00 & 0.19 \\ 
  State:OK & -0.03 & 0.01 & 0.17 & -0.24 & -0.02 & 0.15 & 705.71 & 1.01 & 0.41 \\ 
  State:OR & -0.07 & 0.00 & 0.15 & -0.27 & -0.04 & 0.10 & 2252.60 & 1.00 & 0.33 \\ 
  State:PA & -0.07 & 0.00 & 0.14 & -0.25 & -0.05 & 0.09 & 2103.88 & 1.00 & 0.33 \\ 
  State:RI & -0.02 & 0.00 & 0.18 & -0.22 & -0.01 & 0.18 & 2069.58 & 1.00 & 0.46 \\ 
  State:SC & -0.05 & 0.00 & 0.16 & -0.26 & -0.03 & 0.12 & 2137.08 & 1.00 & 0.38 \\ 
  State:SD & -0.06 & 0.00 & 0.17 & -0.28 & -0.04 & 0.12 & 2306.40 & 1.00 & 0.37 \\ 
  State:TN & 0.05 & 0.00 & 0.15 & -0.12 & 0.03 & 0.25 & 1310.17 & 1.01 & 0.62 \\ 
  State:TX & 0.02 & 0.00 & 0.12 & -0.13 & 0.01 & 0.18 & 1561.20 & 1.00 & 0.55 \\ 
  State:UT & -0.04 & 0.00 & 0.17 & -0.26 & -0.02 & 0.15 & 1908.40 & 1.00 & 0.41 \\ 
  State:VA & -0.04 & 0.00 & 0.14 & -0.22 & -0.02 & 0.13 & 2312.32 & 1.00 & 0.40 \\ 
  State:VT & -0.01 & 0.00 & 0.17 & -0.21 & -0.00 & 0.18 & 2332.91 & 1.00 & 0.48 \\ 
  State:WA & -0.05 & 0.00 & 0.14 & -0.24 & -0.04 & 0.10 & 1990.37 & 1.00 & 0.35 \\ 
  State:WI & -0.04 & 0.00 & 0.17 & -0.24 & -0.02 & 0.15 & 1846.40 & 1.00 & 0.43 \\ 
  State:WV & 0.03 & 0.00 & 0.16 & -0.16 & 0.01 & 0.23 & 2481.83 & 1.00 & 0.56 \\ 
  State:WY & 0.03 & 0.00 & 0.18 & -0.18 & 0.01 & 0.25 & 2034.14 & 1.00 & 0.55 \\ 
  sigma Party & 0.45 & 0.01 & 0.35 & 0.14 & 0.33 & 0.90 & 618.97 & 1.02 & 1.00 \\ 
  Party: Democrat & -0.37 & 0.01 & 0.34 & -0.80 & -0.29 & -0.05 & 531.49 & 1.01 & 0.06 \\ 
  Party: Neutral & -0.10 & 0.01 & 0.33 & -0.50 & -0.03 & 0.20 & 484.36 & 1.02 & 0.42 \\ 
  Party: Republican & -0.00 & 0.01 & 0.32 & -0.39 & 0.06 & 0.30 & 498.96 & 1.02 & 0.62 \\ 
  State WhitePopulation & 0.03 & 0.00 & 0.06 & -0.04 & 0.03 & 0.11 & 2402.67 & 1.00 & 0.70 \\ 
  State UndergradPopulation & -0.08 & 0.00 & 0.08 & -0.19 & -0.08 & 0.02 & 2290.76 & 1.00 & 0.14 \\ 
  State PopulationDensity & 0.01 & 0.00 & 0.08 & -0.09 & 0.01 & 0.12 & 2182.82 & 1.00 & 0.56 \\ 
  lp\_\_ & -1813.15 & 0.16 & 7.24 & -1822.47 & -1812.67 & -1804.31 & 2060.74 & 1.00 & 0.00 \\ 
\label{tab:model_sample_summary}
\end{longtable}

\newpage
\scriptsize
\centering
\begin{longtable}{rrrrrrrrrr}
\caption{Summary of the posterior distribution for the parameters of the model predicting ``likelihood to spread fake news'' using the model-based ratings of Democrat and Republican personas - $\nu^{ \{ \mbox{\scriptsize model}, \mbox{ \scriptsize balanced} \} }$.}  \\

\hline
coefficient & mean & se\_mean & sd & 10\% & 50\% & 90\% & n\_eff & Rhat &\\ 
  \hline
\endfirsthead
\hline
coefficient & mean & se\_mean & sd & 10\% & 50\% & 90\% & n\_eff & Rhat &\\ 
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
intercept & -2.10 & 0.01 & 0.27 & -2.39 & -2.15 & -1.73 & 977.15 & 1.01 & 0.00 \\ 
  Sex:Female & -0.17 & 0.00 & 0.10 & -0.30 & -0.17 & -0.04 & 2100.12 & 1.00 & 0.05 \\ 
  sigma Age & 0.20 & 0.00 & 0.17 & 0.04 & 0.15 & 0.41 & 2177.37 & 1.00 & 1.00 \\ 
  Age:-18 & -0.06 & 0.00 & 0.17 & -0.26 & -0.03 & 0.10 & 2428.57 & 1.00 & 0.38 \\ 
  Age:19-29 & -0.08 & 0.00 & 0.15 & -0.26 & -0.05 & 0.06 & 2399.03 & 1.00 & 0.28 \\ 
  Age:30-39 & -0.08 & 0.00 & 0.16 & -0.26 & -0.05 & 0.07 & 2213.66 & 1.00 & 0.29 \\ 
  Age:40+ & 0.08 & 0.00 & 0.14 & -0.05 & 0.08 & 0.24 & 2434.36 & 1.00 & 0.79 \\ 
  sigma State & 0.23 & 0.00 & 0.08 & 0.13 & 0.22 & 0.33 & 1938.65 & 1.01 & 1.00 \\ 
  State:AK & -0.07 & 0.01 & 0.24 & -0.36 & -0.05 & 0.21 & 2214.58 & 1.00 & 0.39 \\ 
  State:AL & -0.12 & 0.00 & 0.21 & -0.39 & -0.10 & 0.12 & 2521.78 & 1.00 & 0.28 \\ 
  State:AR & 0.18 & 0.00 & 0.24 & -0.08 & 0.15 & 0.52 & 2482.26 & 1.00 & 0.78 \\ 
  State:AZ & 0.09 & 0.00 & 0.19 & -0.13 & 0.08 & 0.34 & 2397.69 & 1.00 & 0.69 \\ 
  State:CA & 0.03 & 0.00 & 0.17 & -0.17 & 0.02 & 0.24 & 2344.24 & 1.00 & 0.55 \\ 
  State:CO & 0.03 & 0.00 & 0.18 & -0.20 & 0.02 & 0.26 & 1834.33 & 1.00 & 0.56 \\ 
  State:CT & -0.06 & 0.00 & 0.21 & -0.33 & -0.05 & 0.19 & 2510.84 & 1.00 & 0.39 \\ 
  State:DC & -0.01 & 0.00 & 0.24 & -0.31 & -0.01 & 0.26 & 2406.29 & 1.00 & 0.49 \\ 
  State:DE & 0.04 & 0.00 & 0.23 & -0.24 & 0.03 & 0.33 & 2515.11 & 1.00 & 0.57 \\ 
  State:FL & 0.29 & 0.00 & 0.14 & 0.11 & 0.28 & 0.47 & 2267.84 & 1.00 & 0.99 \\ 
  State:GA & 0.08 & 0.00 & 0.18 & -0.15 & 0.07 & 0.31 & 2303.44 & 1.00 & 0.67 \\ 
  State:HI & -0.07 & 0.00 & 0.23 & -0.37 & -0.05 & 0.21 & 2603.13 & 1.00 & 0.38 \\ 
  State:IA & -0.06 & 0.00 & 0.22 & -0.34 & -0.05 & 0.21 & 2375.03 & 1.00 & 0.39 \\ 
  State:ID & 0.09 & 0.00 & 0.23 & -0.17 & 0.08 & 0.38 & 2546.03 & 1.00 & 0.65 \\ 
  State:IL & -0.01 & 0.00 & 0.17 & -0.23 & -0.01 & 0.20 & 2381.27 & 1.00 & 0.48 \\ 
  State:IN & 0.21 & 0.00 & 0.20 & -0.03 & 0.19 & 0.48 & 2451.11 & 1.00 & 0.85 \\ 
  State:KS & 0.08 & 0.00 & 0.22 & -0.17 & 0.06 & 0.35 & 2143.10 & 1.00 & 0.63 \\ 
  State:KY & -0.14 & 0.00 & 0.21 & -0.42 & -0.12 & 0.10 & 2440.28 & 1.00 & 0.24 \\ 
  State:LA & 0.04 & 0.00 & 0.21 & -0.21 & 0.03 & 0.32 & 2501.96 & 1.00 & 0.57 \\ 
  State:MA & 0.08 & 0.00 & 0.20 & -0.16 & 0.07 & 0.35 & 1901.37 & 1.00 & 0.65 \\ 
  State:MD & -0.03 & 0.00 & 0.19 & -0.27 & -0.02 & 0.20 & 2237.76 & 1.00 & 0.44 \\ 
  State:ME & 0.07 & 0.00 & 0.23 & -0.20 & 0.05 & 0.35 & 2231.91 & 1.00 & 0.61 \\ 
  State:MI & -0.05 & 0.00 & 0.19 & -0.29 & -0.05 & 0.18 & 2296.56 & 1.00 & 0.39 \\ 
  State:MN & -0.02 & 0.00 & 0.19 & -0.27 & -0.01 & 0.21 & 2480.28 & 1.00 & 0.47 \\ 
  State:MO & -0.05 & 0.00 & 0.19 & -0.28 & -0.04 & 0.18 & 2462.31 & 1.00 & 0.40 \\ 
  State:MS & -0.02 & 0.00 & 0.23 & -0.29 & -0.01 & 0.25 & 2643.76 & 1.00 & 0.47 \\ 
  State:MT & -0.06 & 0.00 & 0.24 & -0.36 & -0.04 & 0.21 & 2419.20 & 1.00 & 0.41 \\ 
  State:NC & -0.02 & 0.00 & 0.19 & -0.25 & -0.01 & 0.21 & 2384.90 & 1.00 & 0.46 \\ 
  State:ND & -0.01 & 0.00 & 0.24 & -0.30 & -0.01 & 0.27 & 2597.93 & 1.00 & 0.48 \\ 
  State:NE & 0.17 & 0.00 & 0.24 & -0.10 & 0.15 & 0.50 & 2503.87 & 1.00 & 0.76 \\ 
  State:NH & 0.08 & 0.00 & 0.23 & -0.18 & 0.06 & 0.36 & 2450.74 & 1.00 & 0.64 \\ 
  State:NJ & 0.12 & 0.00 & 0.20 & -0.11 & 0.10 & 0.39 & 2444.39 & 1.00 & 0.73 \\ 
  State:NM & 0.01 & 0.00 & 0.22 & -0.26 & 0.00 & 0.27 & 2514.08 & 1.00 & 0.51 \\ 
  State:NV & -0.23 & 0.00 & 0.22 & -0.51 & -0.21 & 0.03 & 2298.11 & 1.00 & 0.14 \\ 
  State:NY & -0.13 & 0.00 & 0.15 & -0.32 & -0.12 & 0.05 & 2237.31 & 1.00 & 0.20 \\ 
  State:OH & -0.13 & 0.00 & 0.18 & -0.37 & -0.12 & 0.08 & 2472.95 & 1.00 & 0.23 \\ 
  State:OK & -0.13 & 0.00 & 0.22 & -0.41 & -0.11 & 0.12 & 2472.86 & 1.00 & 0.27 \\ 
  State:OR & -0.07 & 0.00 & 0.19 & -0.31 & -0.06 & 0.15 & 2434.83 & 1.00 & 0.35 \\ 
  State:PA & 0.00 & 0.00 & 0.16 & -0.20 & -0.00 & 0.21 & 2040.39 & 1.00 & 0.49 \\ 
  State:RI & -0.12 & 0.00 & 0.24 & -0.44 & -0.09 & 0.14 & 2504.83 & 1.00 & 0.33 \\ 
  State:SC & -0.05 & 0.00 & 0.20 & -0.31 & -0.04 & 0.18 & 2094.90 & 1.00 & 0.40 \\ 
  State:SD & -0.08 & 0.00 & 0.23 & -0.37 & -0.07 & 0.19 & 2483.47 & 1.00 & 0.35 \\ 
  State:TN & 0.15 & 0.00 & 0.20 & -0.09 & 0.13 & 0.42 & 2098.95 & 1.00 & 0.77 \\ 
  State:TX & 0.21 & 0.00 & 0.17 & -0.00 & 0.20 & 0.45 & 1677.94 & 1.01 & 0.89 \\ 
  State:UT & -0.03 & 0.00 & 0.22 & -0.31 & -0.03 & 0.22 & 2419.35 & 1.00 & 0.45 \\ 
  State:VA & -0.08 & 0.00 & 0.18 & -0.30 & -0.07 & 0.14 & 2407.84 & 1.00 & 0.33 \\ 
  State:VT & -0.05 & 0.01 & 0.23 & -0.34 & -0.03 & 0.21 & 1991.63 & 1.00 & 0.44 \\ 
  State:WA & -0.19 & 0.00 & 0.19 & -0.44 & -0.17 & 0.03 & 2402.45 & 1.00 & 0.15 \\ 
  State:WI & -0.10 & 0.00 & 0.22 & -0.38 & -0.08 & 0.15 & 2293.87 & 1.00 & 0.33 \\ 
  State:WV & 0.05 & 0.00 & 0.23 & -0.22 & 0.04 & 0.34 & 2398.18 & 1.00 & 0.60 \\ 
  State:WY & -0.05 & 0.00 & 0.23 & -0.33 & -0.04 & 0.23 & 2468.42 & 1.00 & 0.42 \\ 
  sigma Party & 0.34 & 0.03 & 0.35 & 0.07 & 0.23 & 0.72 & 162.21 & 1.05 & 1.00 \\ 
  Party: Democrat & -0.24 & 0.01 & 0.25 & -0.58 & -0.18 & -0.00 & 646.98 & 1.01 & 0.10 \\ 
  Party: Neutral & -0.04 & 0.01 & 0.23 & -0.35 & -0.00 & 0.18 & 729.41 & 1.01 & 0.50 \\ 
  Party: Republican & -0.01 & 0.01 & 0.23 & -0.31 & 0.02 & 0.22 & 849.15 & 1.01 & 0.57 \\ 
  State WhitePopulation & 0.09 & 0.00 & 0.07 & -0.00 & 0.09 & 0.18 & 2232.44 & 1.00 & 0.89 \\ 
  State UndergradPopulation & 0.05 & 0.00 & 0.09 & -0.07 & 0.05 & 0.16 & 2350.12 & 1.00 & 0.70 \\ 
  State PopulationDensity & -0.07 & 0.00 & 0.09 & -0.18 & -0.07 & 0.04 & 2493.87 & 1.00 & 0.21 \\ 
  lp\_\_ & -1811.08 & 0.16 & 7.52 & -1821.38 & -1810.52 & -1801.86 & 2094.96 & 1.00 & 0.00 \\ 
\label{tab:model_summary_model_1for1}
\end{longtable}

\newpage
\scriptsize
\centering
\begin{longtable}{rrrrrrrrrr}
\caption{Summary of the posterior distribution for the parameters of the model predicting ``likelihood to spread fake news'' using the wisdom of the synthetic crowds - $\nu^{ \{ \mbox{\scriptsize model}, \mbox{ \scriptsize pop.} \} }.$}  \\

\hline
coefficient & mean & se\_mean & sd & 10\% & 50\% & 90\% & n\_eff & Rhat & $P(\beta >0)$ \\ 
  \hline
\endfirsthead
\hline
 coefficient& mean & se\_mean & sd & 10\% & 50\% & 90\% & n\_eff & Rhat &\\ 
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
intercept & -2.10 & 0.01 & 0.29 & -2.41 & -2.14 & -1.71 & 1812.04 & 1.00 & 0.00 \\ 
  Sex:Female & -0.15 & 0.00 & 0.10 & -0.28 & -0.15 & -0.02 & 2403.18 & 1.00 & 0.06 \\ 
  sigma Age & 0.23 & 0.00 & 0.20 & 0.05 & 0.17 & 0.48 & 1883.24 & 1.00 & 1.00 \\ 
  Age:-18 & -0.08 & 0.00 & 0.20 & -0.33 & -0.04 & 0.10 & 1964.47 & 1.00 & 0.33 \\ 
  Age:19-29 & -0.09 & 0.00 & 0.18 & -0.29 & -0.06 & 0.08 & 1653.03 & 1.00 & 0.28 \\ 
  Age:30-39 & -0.09 & 0.00 & 0.18 & -0.29 & -0.06 & 0.08 & 1685.60 & 1.00 & 0.28 \\ 
  Age:40+ & 0.09 & 0.00 & 0.17 & -0.05 & 0.09 & 0.27 & 1724.51 & 1.00 & 0.80 \\ 
  sigma State & 0.22 & 0.00 & 0.09 & 0.12 & 0.22 & 0.33 & 1930.10 & 1.00 & 1.00 \\ 
  State:AK & -0.06 & 0.01 & 0.24 & -0.36 & -0.04 & 0.21 & 2224.83 & 1.00 & 0.40 \\ 
  State:AL & -0.05 & 0.00 & 0.20 & -0.30 & -0.04 & 0.17 & 2576.69 & 1.00 & 0.41 \\ 
  State:AR & 0.18 & 0.01 & 0.24 & -0.10 & 0.15 & 0.50 & 2364.95 & 1.00 & 0.78 \\ 
  State:AZ & 0.06 & 0.00 & 0.18 & -0.16 & 0.06 & 0.30 & 2464.69 & 1.00 & 0.63 \\ 
  State:CA & 0.07 & 0.00 & 0.17 & -0.14 & 0.06 & 0.29 & 2374.69 & 1.00 & 0.65 \\ 
  State:CO & 0.03 & 0.00 & 0.18 & -0.20 & 0.02 & 0.26 & 2627.99 & 1.00 & 0.56 \\ 
  State:CT & -0.02 & 0.00 & 0.21 & -0.28 & -0.01 & 0.22 & 2198.71 & 1.00 & 0.47 \\ 
  State:DC & -0.02 & 0.00 & 0.24 & -0.31 & -0.00 & 0.27 & 2351.80 & 1.00 & 0.49 \\ 
  State:DE & 0.09 & 0.00 & 0.24 & -0.18 & 0.06 & 0.40 & 2333.46 & 1.00 & 0.64 \\ 
  State:FL & 0.26 & 0.00 & 0.14 & 0.08 & 0.26 & 0.46 & 2446.34 & 1.00 & 0.97 \\ 
  State:GA & 0.11 & 0.00 & 0.18 & -0.11 & 0.09 & 0.34 & 2354.28 & 1.00 & 0.72 \\ 
  State:HI & -0.06 & 0.00 & 0.23 & -0.35 & -0.05 & 0.22 & 2600.62 & 1.00 & 0.40 \\ 
  State:IA & -0.06 & 0.00 & 0.23 & -0.36 & -0.04 & 0.19 & 2385.23 & 1.00 & 0.40 \\ 
  State:ID & 0.08 & 0.00 & 0.22 & -0.18 & 0.06 & 0.37 & 2484.57 & 1.00 & 0.63 \\ 
  State:IL & -0.02 & 0.00 & 0.17 & -0.24 & -0.01 & 0.19 & 2655.14 & 1.00 & 0.46 \\ 
  State:IN & 0.22 & 0.00 & 0.21 & -0.01 & 0.21 & 0.51 & 2196.43 & 1.00 & 0.88 \\ 
  State:KS & 0.07 & 0.00 & 0.22 & -0.19 & 0.06 & 0.34 & 2544.70 & 1.00 & 0.63 \\ 
  State:KY & -0.11 & 0.00 & 0.21 & -0.37 & -0.10 & 0.12 & 2488.87 & 1.00 & 0.29 \\ 
  State:LA & 0.08 & 0.00 & 0.21 & -0.16 & 0.07 & 0.36 & 2462.89 & 1.00 & 0.64 \\ 
  State:MA & 0.05 & 0.00 & 0.20 & -0.19 & 0.05 & 0.30 & 2512.68 & 1.00 & 0.62 \\ 
  State:MD & -0.10 & 0.00 & 0.20 & -0.35 & -0.08 & 0.14 & 2510.69 & 1.00 & 0.32 \\ 
  State:ME & 0.06 & 0.00 & 0.21 & -0.20 & 0.06 & 0.32 & 2506.21 & 1.00 & 0.61 \\ 
  State:MI & -0.05 & 0.00 & 0.18 & -0.28 & -0.04 & 0.16 & 2605.71 & 1.00 & 0.40 \\ 
  State:MN & -0.02 & 0.00 & 0.20 & -0.26 & -0.01 & 0.21 & 2469.67 & 1.00 & 0.47 \\ 
  State:MO & -0.04 & 0.00 & 0.19 & -0.28 & -0.03 & 0.18 & 2489.63 & 1.00 & 0.42 \\ 
  State:MS & -0.02 & 0.01 & 0.24 & -0.31 & -0.02 & 0.27 & 2188.08 & 1.00 & 0.46 \\ 
  State:MT & -0.02 & 0.00 & 0.23 & -0.30 & -0.02 & 0.25 & 2355.49 & 1.00 & 0.45 \\ 
  State:NC & -0.08 & 0.00 & 0.20 & -0.33 & -0.06 & 0.14 & 2301.33 & 1.00 & 0.35 \\ 
  State:ND & -0.00 & 0.00 & 0.24 & -0.29 & -0.00 & 0.28 & 2406.66 & 1.00 & 0.49 \\ 
  State:NE & 0.17 & 0.01 & 0.24 & -0.09 & 0.14 & 0.49 & 2266.75 & 1.00 & 0.76 \\ 
  State:NH & 0.09 & 0.00 & 0.22 & -0.16 & 0.07 & 0.37 & 2428.76 & 1.00 & 0.65 \\ 
  State:NJ & 0.09 & 0.00 & 0.19 & -0.13 & 0.08 & 0.33 & 2525.60 & 1.00 & 0.69 \\ 
  State:NM & 0.01 & 0.00 & 0.22 & -0.24 & 0.01 & 0.28 & 2333.21 & 1.00 & 0.52 \\ 
  State:NV & -0.21 & 0.00 & 0.22 & -0.49 & -0.19 & 0.03 & 2161.40 & 1.00 & 0.14 \\ 
  State:NY & -0.14 & 0.00 & 0.16 & -0.34 & -0.13 & 0.05 & 2496.00 & 1.00 & 0.18 \\ 
  State:OH & -0.20 & 0.00 & 0.19 & -0.45 & -0.18 & 0.03 & 2360.05 & 1.00 & 0.14 \\ 
  State:OK & -0.17 & 0.00 & 0.24 & -0.48 & -0.14 & 0.09 & 2373.96 & 1.00 & 0.22 \\ 
  State:OR & -0.04 & 0.00 & 0.18 & -0.27 & -0.03 & 0.19 & 2341.63 & 1.00 & 0.43 \\ 
  State:PA & -0.03 & 0.00 & 0.16 & -0.24 & -0.02 & 0.17 & 2434.54 & 1.00 & 0.44 \\ 
  State:RI & -0.12 & 0.00 & 0.23 & -0.41 & -0.10 & 0.14 & 2397.57 & 1.00 & 0.29 \\ 
  State:SC & -0.06 & 0.00 & 0.20 & -0.32 & -0.05 & 0.18 & 2437.14 & 1.00 & 0.39 \\ 
  State:SD & -0.09 & 0.00 & 0.23 & -0.37 & -0.06 & 0.18 & 2572.45 & 1.00 & 0.35 \\ 
  State:TN & 0.15 & 0.00 & 0.20 & -0.07 & 0.13 & 0.42 & 2343.05 & 1.00 & 0.79 \\ 
  State:TX & 0.18 & 0.00 & 0.16 & -0.01 & 0.17 & 0.39 & 2260.57 & 1.00 & 0.88 \\ 
  State:UT & -0.03 & 0.00 & 0.22 & -0.32 & -0.02 & 0.23 & 2178.71 & 1.00 & 0.45 \\ 
  State:VA & -0.02 & 0.00 & 0.17 & -0.25 & -0.02 & 0.19 & 2344.25 & 1.00 & 0.46 \\ 
  State:VT & -0.05 & 0.00 & 0.24 & -0.35 & -0.04 & 0.22 & 2395.89 & 1.00 & 0.42 \\ 
  State:WA & -0.16 & 0.00 & 0.19 & -0.41 & -0.14 & 0.05 & 2555.72 & 1.00 & 0.19 \\ 
  State:WI & -0.11 & 0.00 & 0.22 & -0.39 & -0.09 & 0.14 & 2162.63 & 1.00 & 0.30 \\ 
  State:WV & 0.06 & 0.00 & 0.22 & -0.20 & 0.04 & 0.33 & 2569.82 & 1.00 & 0.59 \\ 
  State:WY & -0.05 & 0.00 & 0.23 & -0.34 & -0.04 & 0.22 & 2385.58 & 1.00 & 0.41 \\ 
  sigma Party & 0.36 & 0.01 & 0.30 & 0.09 & 0.26 & 0.75 & 2115.33 & 1.00 & 1.00 \\ 
  Party: Democrat & -0.25 & 0.01 & 0.26 & -0.61 & -0.19 & -0.00 & 1896.47 & 1.00 & 0.10 \\ 
  Party: Neutral & -0.05 & 0.01 & 0.25 & -0.37 & -0.00 & 0.19 & 1829.78 & 1.00 & 0.49 \\ 
  Party: Republican & 0.00 & 0.01 & 0.25 & -0.31 & 0.03 & 0.25 & 1780.89 & 1.00 & 0.59 \\ 
  State WhitePopulation & 0.10 & 0.00 & 0.07 & 0.00 & 0.09 & 0.19 & 2178.30 & 1.00 & 0.91 \\ 
  State UndergradPopulation & 0.04 & 0.00 & 0.09 & -0.07 & 0.04 & 0.15 & 2578.00 & 1.00 & 0.69 \\ 
  State PopulationDensity & -0.07 & 0.00 & 0.09 & -0.18 & -0.07 & 0.04 & 2319.10 & 1.00 & 0.22 \\ 
  lp\_\_ & -1810.14 & 0.16 & 7.36 & -1819.66 & -1809.96 & -1801.17 & 2015.15 & 1.00 & 0.00 \\ 
\label{tab:model_woc_summary}
\end{longtable}
\begin{longtable}{rrrrrrrrrr}
\caption{Summary of the posterior distribution for the parameters of the model predicting ``likelihood to spread fake news'' using the aggregated ratings of Democratic survey participants - $\nu^{ \{ \mbox{\scriptsize naive}, \mbox{ \scriptsize party} \} }_{j=D}$. Fake news is defined as news that is rated at or below \it{Not Very Accurate}.}  \\

\hline
coefficient & mean & se\_mean & sd & 10\% & 50\% & 90\% & n\_eff & Rhat &$P(\beta >0)$\\ 
  \hline
\endfirsthead
\hline
coefficient & mean & se\_mean & sd & 10\% & 50\% & 90\% & n\_eff & Rhat &$P(\beta >0)$\\ 
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
intercept & -0.73 & 0.01 & 0.43 & -1.22 & -0.77 & -0.19 & 4482.91 & 1.00 & 0.05 \\ 
  Sex:Female & -0.06 & 0.00 & 0.07 & -0.16 & -0.07 & 0.03 & 8000.26 & 1.00 & 0.18 \\ 
  sigma Age & 0.09 & 0.00 & 0.11 & 0.01 & 0.06 & 0.21 & 7079.27 & 1.00 & 1.00 \\ 
  Age:-18 & 0.03 & 0.00 & 0.09 & -0.05 & 0.01 & 0.13 & 7305.41 & 1.00 & 0.63 \\ 
  Age:19-29 & -0.01 & 0.00 & 0.08 & -0.10 & -0.00 & 0.06 & 7471.04 & 1.00 & 0.45 \\ 
  Age:30-39 & 0.01 & 0.00 & 0.08 & -0.07 & 0.00 & 0.09 & 6583.03 & 1.00 & 0.57 \\ 
  Age:40+ & -0.03 & 0.00 & 0.08 & -0.12 & -0.02 & 0.03 & 6554.74 & 1.00 & 0.31 \\ 
  sigma State & 0.05 & 0.00 & 0.04 & 0.01 & 0.04 & 0.10 & 7464.21 & 1.00 & 1.00 \\ 
  State:AK & -0.00 & 0.00 & 0.06 & -0.06 & -0.00 & 0.06 & 7138.53 & 1.00 & 0.48 \\ 
  State:AL & 0.01 & 0.00 & 0.06 & -0.05 & 0.00 & 0.07 & 7957.88 & 1.00 & 0.53 \\ 
  State:AR & 0.00 & 0.00 & 0.06 & -0.05 & 0.00 & 0.07 & 8455.76 & 1.00 & 0.52 \\ 
  State:AZ & -0.01 & 0.00 & 0.06 & -0.07 & -0.00 & 0.05 & 8014.52 & 1.00 & 0.46 \\ 
  State:CA & 0.00 & 0.00 & 0.05 & -0.05 & 0.00 & 0.06 & 7749.72 & 1.00 & 0.51 \\ 
  State:CO & 0.00 & 0.00 & 0.06 & -0.06 & 0.00 & 0.06 & 7322.33 & 1.00 & 0.51 \\ 
  State:CT & -0.00 & 0.00 & 0.06 & -0.06 & -0.00 & 0.05 & 8106.16 & 1.00 & 0.49 \\ 
  State:DC & 0.00 & 0.00 & 0.06 & -0.06 & -0.00 & 0.06 & 7820.12 & 1.00 & 0.50 \\ 
  State:DE & 0.01 & 0.00 & 0.06 & -0.05 & 0.00 & 0.07 & 7368.76 & 1.00 & 0.53 \\ 
  State:FL & -0.01 & 0.00 & 0.05 & -0.08 & -0.01 & 0.03 & 5419.81 & 1.00 & 0.39 \\ 
  State:GA & -0.01 & 0.00 & 0.06 & -0.08 & -0.00 & 0.04 & 7423.50 & 1.00 & 0.43 \\ 
  State:HI & 0.01 & 0.00 & 0.06 & -0.04 & 0.00 & 0.08 & 8111.74 & 1.00 & 0.56 \\ 
  State:IA & 0.00 & 0.00 & 0.06 & -0.06 & 0.00 & 0.07 & 7471.85 & 1.00 & 0.51 \\ 
  State:ID & 0.01 & 0.00 & 0.06 & -0.05 & 0.00 & 0.07 & 8121.78 & 1.00 & 0.53 \\ 
  State:IL & -0.01 & 0.00 & 0.06 & -0.08 & -0.00 & 0.04 & 7630.04 & 1.00 & 0.42 \\ 
  State:IN & 0.01 & 0.00 & 0.06 & -0.05 & 0.00 & 0.07 & 7659.54 & 1.00 & 0.54 \\ 
  State:KS & 0.00 & 0.00 & 0.06 & -0.06 & 0.00 & 0.07 & 8094.07 & 1.00 & 0.50 \\ 
  State:KY & -0.01 & 0.00 & 0.06 & -0.08 & -0.00 & 0.05 & 7881.36 & 1.00 & 0.46 \\ 
  State:LA & -0.01 & 0.00 & 0.06 & -0.08 & -0.00 & 0.04 & 7804.94 & 1.00 & 0.43 \\ 
  State:MA & -0.01 & 0.00 & 0.06 & -0.08 & -0.00 & 0.05 & 7935.67 & 1.00 & 0.44 \\ 
  State:MD & -0.01 & 0.00 & 0.06 & -0.07 & -0.00 & 0.05 & 7794.38 & 1.00 & 0.45 \\ 
  State:ME & 0.01 & 0.00 & 0.06 & -0.05 & 0.00 & 0.08 & 7782.08 & 1.00 & 0.55 \\ 
  State:MI & 0.01 & 0.00 & 0.06 & -0.05 & 0.00 & 0.07 & 7990.65 & 1.00 & 0.53 \\ 
  State:MN & -0.00 & 0.00 & 0.06 & -0.07 & -0.00 & 0.05 & 7966.57 & 1.00 & 0.48 \\ 
  State:MO & -0.03 & 0.00 & 0.07 & -0.12 & -0.01 & 0.03 & 7485.68 & 1.00 & 0.33 \\ 
  State:MS & 0.01 & 0.00 & 0.06 & -0.05 & 0.00 & 0.07 & 8028.84 & 1.00 & 0.54 \\ 
  State:MT & 0.01 & 0.00 & 0.06 & -0.06 & 0.00 & 0.07 & 7690.30 & 1.00 & 0.53 \\ 
  State:NC & 0.00 & 0.00 & 0.06 & -0.06 & 0.00 & 0.06 & 8233.78 & 1.00 & 0.50 \\ 
  State:ND & 0.00 & 0.00 & 0.06 & -0.06 & 0.00 & 0.07 & 7720.25 & 1.00 & 0.51 \\ 
  State:NE & 0.02 & 0.00 & 0.06 & -0.04 & 0.01 & 0.10 & 8045.76 & 1.00 & 0.60 \\ 
  State:NH & -0.00 & 0.00 & 0.06 & -0.07 & -0.00 & 0.06 & 7160.13 & 1.00 & 0.47 \\ 
  State:NJ & 0.02 & 0.00 & 0.06 & -0.03 & 0.01 & 0.09 & 5034.56 & 1.00 & 0.62 \\ 
  State:NM & -0.01 & 0.00 & 0.06 & -0.08 & -0.00 & 0.05 & 6695.92 & 1.00 & 0.45 \\ 
  State:NV & -0.00 & 0.00 & 0.06 & -0.06 & -0.00 & 0.06 & 7816.15 & 1.00 & 0.48 \\ 
  State:NY & 0.01 & 0.00 & 0.05 & -0.04 & 0.00 & 0.07 & 7844.73 & 1.00 & 0.57 \\ 
  State:OH & 0.00 & 0.00 & 0.05 & -0.06 & 0.00 & 0.06 & 7504.43 & 1.00 & 0.51 \\ 
  State:OK & -0.00 & 0.00 & 0.06 & -0.07 & -0.00 & 0.06 & 8184.39 & 1.00 & 0.48 \\ 
  State:OR & -0.01 & 0.00 & 0.06 & -0.07 & -0.00 & 0.05 & 7714.05 & 1.00 & 0.45 \\ 
  State:PA & -0.02 & 0.00 & 0.06 & -0.09 & -0.01 & 0.04 & 8094.59 & 1.00 & 0.40 \\ 
  State:RI & 0.01 & 0.00 & 0.06 & -0.05 & 0.00 & 0.07 & 8111.35 & 1.00 & 0.53 \\ 
  State:SC & 0.01 & 0.00 & 0.06 & -0.05 & 0.00 & 0.07 & 5098.59 & 1.00 & 0.55 \\ 
  State:SD & -0.00 & 0.00 & 0.06 & -0.07 & -0.00 & 0.05 & 7393.31 & 1.00 & 0.47 \\ 
  State:TN & 0.01 & 0.00 & 0.06 & -0.05 & 0.00 & 0.07 & 7953.52 & 1.00 & 0.55 \\ 
  State:TX & -0.00 & 0.00 & 0.05 & -0.06 & -0.00 & 0.05 & 7898.73 & 1.00 & 0.49 \\ 
  State:UT & 0.00 & 0.00 & 0.06 & -0.06 & 0.00 & 0.07 & 6178.55 & 1.00 & 0.52 \\ 
  State:VA & -0.00 & 0.00 & 0.05 & -0.06 & -0.00 & 0.05 & 7421.68 & 1.00 & 0.48 \\ 
  State:VT & -0.00 & 0.00 & 0.06 & -0.06 & -0.00 & 0.06 & 7929.24 & 1.00 & 0.49 \\ 
  State:WA & 0.03 & 0.00 & 0.06 & -0.03 & 0.01 & 0.11 & 7485.80 & 1.00 & 0.67 \\ 
  State:WI & -0.00 & 0.00 & 0.06 & -0.07 & -0.00 & 0.06 & 7644.14 & 1.00 & 0.48 \\ 
  State:WV & 0.01 & 0.00 & 0.06 & -0.05 & 0.00 & 0.07 & 7845.61 & 1.00 & 0.54 \\ 
  State:WY & 0.00 & 0.00 & 0.06 & -0.06 & 0.00 & 0.07 & 7528.94 & 1.00 & 0.51 \\ 
  sigma Party & 0.76 & 0.00 & 0.37 & 0.38 & 0.67 & 1.26 & 7165.87 & 1.00 & 1.00 \\ 
  Party: Democrat & -0.71 & 0.01 & 0.43 & -1.24 & -0.67 & -0.23 & 4531.46 & 1.00 & 0.04 \\ 
  Party: Neutral & -0.08 & 0.01 & 0.43 & -0.62 & -0.05 & 0.39 & 4491.19 & 1.00 & 0.44 \\ 
  Party: Republican & 0.34 & 0.01 & 0.43 & -0.19 & 0.38 & 0.82 & 4470.12 & 1.00 & 0.82 \\ 
  State WhitePopulation & 0.03 & 0.00 & 0.04 & -0.01 & 0.03 & 0.08 & 8373.30 & 1.00 & 0.81 \\ 
  State UndergradPopulation & 0.05 & 0.00 & 0.05 & -0.02 & 0.05 & 0.12 & 8055.59 & 1.00 & 0.83 \\ 
  State PopulationDensity & -0.08 & 0.00 & 0.05 & -0.14 & -0.08 & -0.01 & 8064.17 & 1.00 & 0.06 \\ 
  lp\_\_ & -2940.33 & 0.07 & 6.31 & -2948.56 & -2940.04 & -2932.48 & 7533.01 & 1.00 & 0.00 \\ 
\label{naive_dem_use2}
\end{longtable}

\newpage
\scriptsize
\centering
\begin{longtable}{rrrrrrrrrr}
\caption{Summary of the posterior distribution for the parameters of the model predicting ``likelihood to spread fake news'' using the aggregated ratings of Republican survey participants - $\nu^{ \{ \mbox{\scriptsize naive}, \mbox{ \scriptsize party} \} }_{j=R}$. Fake news is defined as news that is rated at or below \it{Not Very Accurate}.}  \\

\hline
 coefficient& mean & se\_mean & sd & 10\% & 50\% & 90\% & n\_eff & Rhat & $P(\beta >0)$ \\ 
  \hline
\endfirsthead
\hline
coefficient & mean & se\_mean & sd & 10\% & 50\% & 90\% & n\_eff & Rhat & $P(\beta >0)$ \\ 
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
intercept & -0.78 & 0.01 & 0.34 & -1.16 & -0.80 & -0.37 & 3683.88 & 1.00 & 0.03 \\ 
  Sex:Female & 0.09 & 0.00 & 0.07 & 0.00 & 0.09 & 0.17 & 7252.99 & 1.00 & 0.90 \\ 
  sigma Age & 0.09 & 0.00 & 0.11 & 0.01 & 0.05 & 0.19 & 7114.66 & 1.00 & 1.00 \\ 
  Age:-18 & 0.02 & 0.00 & 0.08 & -0.05 & 0.01 & 0.12 & 7111.64 & 1.00 & 0.62 \\ 
  Age:19-29 & -0.03 & 0.00 & 0.08 & -0.11 & -0.01 & 0.04 & 7903.80 & 1.00 & 0.37 \\ 
  Age:30-39 & -0.02 & 0.00 & 0.08 & -0.10 & -0.01 & 0.05 & 7642.44 & 1.00 & 0.41 \\ 
  Age:40+ & 0.01 & 0.00 & 0.07 & -0.06 & 0.00 & 0.07 & 7391.30 & 1.00 & 0.56 \\ 
  sigma State & 0.07 & 0.00 & 0.05 & 0.01 & 0.06 & 0.14 & 6583.46 & 1.00 & 1.00 \\ 
  State:AK & -0.01 & 0.00 & 0.08 & -0.11 & -0.00 & 0.08 & 7274.33 & 1.00 & 0.44 \\ 
  State:AL & -0.01 & 0.00 & 0.08 & -0.11 & -0.00 & 0.07 & 7254.73 & 1.00 & 0.44 \\ 
  State:AR & 0.00 & 0.00 & 0.08 & -0.09 & 0.00 & 0.10 & 7415.78 & 1.00 & 0.51 \\ 
  State:AZ & -0.02 & 0.00 & 0.07 & -0.11 & -0.01 & 0.06 & 7349.87 & 1.00 & 0.42 \\ 
  State:CA & -0.00 & 0.00 & 0.07 & -0.08 & -0.00 & 0.07 & 7797.43 & 1.00 & 0.47 \\ 
  State:CO & -0.03 & 0.00 & 0.08 & -0.13 & -0.01 & 0.05 & 7273.00 & 1.00 & 0.37 \\ 
  State:CT & -0.03 & 0.00 & 0.09 & -0.14 & -0.01 & 0.05 & 7407.17 & 1.00 & 0.37 \\ 
  State:DC & -0.00 & 0.00 & 0.09 & -0.10 & -0.00 & 0.09 & 8075.11 & 1.00 & 0.49 \\ 
  State:DE & 0.01 & 0.00 & 0.08 & -0.08 & 0.00 & 0.10 & 7843.01 & 1.00 & 0.52 \\ 
  State:FL & 0.04 & 0.00 & 0.07 & -0.03 & 0.02 & 0.12 & 6709.58 & 1.00 & 0.70 \\ 
  State:GA & -0.03 & 0.00 & 0.08 & -0.13 & -0.01 & 0.05 & 7445.33 & 1.00 & 0.37 \\ 
  State:HI & -0.00 & 0.00 & 0.08 & -0.09 & -0.00 & 0.09 & 7606.13 & 1.00 & 0.49 \\ 
  State:IA & 0.01 & 0.00 & 0.08 & -0.08 & 0.00 & 0.10 & 7411.69 & 1.00 & 0.52 \\ 
  State:ID & -0.00 & 0.00 & 0.08 & -0.09 & -0.00 & 0.09 & 7733.06 & 1.00 & 0.49 \\ 
  State:IL & -0.01 & 0.00 & 0.07 & -0.09 & -0.00 & 0.08 & 7752.22 & 1.00 & 0.48 \\ 
  State:IN & 0.07 & 0.00 & 0.10 & -0.02 & 0.04 & 0.21 & 7095.92 & 1.00 & 0.76 \\ 
  State:KS & 0.00 & 0.00 & 0.08 & -0.09 & 0.00 & 0.09 & 7834.33 & 1.00 & 0.50 \\ 
  State:KY & 0.02 & 0.00 & 0.08 & -0.05 & 0.01 & 0.13 & 7561.37 & 1.00 & 0.60 \\ 
  State:LA & -0.00 & 0.00 & 0.08 & -0.09 & -0.00 & 0.08 & 7959.18 & 1.00 & 0.49 \\ 
  State:MA & 0.03 & 0.00 & 0.08 & -0.04 & 0.01 & 0.14 & 6798.84 & 1.00 & 0.65 \\ 
  State:MD & 0.02 & 0.00 & 0.08 & -0.06 & 0.01 & 0.11 & 7377.41 & 1.00 & 0.57 \\ 
  State:ME & 0.01 & 0.00 & 0.08 & -0.07 & 0.00 & 0.11 & 8147.61 & 1.00 & 0.56 \\ 
  State:MI & 0.02 & 0.00 & 0.08 & -0.06 & 0.01 & 0.11 & 7810.98 & 1.00 & 0.57 \\ 
  State:MN & -0.01 & 0.00 & 0.08 & -0.10 & -0.00 & 0.07 & 7926.29 & 1.00 & 0.46 \\ 
  State:MO & -0.01 & 0.00 & 0.08 & -0.10 & -0.00 & 0.07 & 7989.31 & 1.00 & 0.44 \\ 
  State:MS & -0.01 & 0.00 & 0.08 & -0.10 & -0.00 & 0.08 & 7405.21 & 1.00 & 0.47 \\ 
  State:MT & -0.01 & 0.00 & 0.09 & -0.11 & -0.00 & 0.07 & 7887.95 & 1.00 & 0.46 \\ 
  State:NC & 0.00 & 0.00 & 0.08 & -0.08 & -0.00 & 0.09 & 7686.71 & 1.00 & 0.50 \\ 
  State:ND & 0.00 & 0.00 & 0.08 & -0.09 & 0.00 & 0.10 & 8035.96 & 1.00 & 0.51 \\ 
  State:NE & -0.00 & 0.00 & 0.09 & -0.09 & -0.00 & 0.09 & 7951.80 & 1.00 & 0.50 \\ 
  State:NH & -0.01 & 0.00 & 0.08 & -0.10 & -0.00 & 0.08 & 7341.40 & 1.00 & 0.47 \\ 
  State:NJ & -0.01 & 0.00 & 0.08 & -0.10 & -0.00 & 0.08 & 7255.22 & 1.00 & 0.46 \\ 
  State:NM & -0.00 & 0.00 & 0.08 & -0.09 & -0.00 & 0.08 & 8121.96 & 1.00 & 0.48 \\ 
  State:NV & -0.00 & 0.00 & 0.08 & -0.09 & -0.00 & 0.08 & 7190.87 & 1.00 & 0.48 \\ 
  State:NY & 0.03 & 0.00 & 0.07 & -0.03 & 0.02 & 0.13 & 7744.07 & 1.00 & 0.68 \\ 
  State:OH & -0.04 & 0.00 & 0.08 & -0.14 & -0.02 & 0.04 & 7353.46 & 1.00 & 0.33 \\ 
  State:OK & 0.01 & 0.00 & 0.08 & -0.07 & 0.00 & 0.11 & 6510.11 & 1.00 & 0.56 \\ 
  State:OR & 0.03 & 0.00 & 0.08 & -0.05 & 0.01 & 0.13 & 7464.77 & 1.00 & 0.62 \\ 
  State:PA & -0.03 & 0.00 & 0.08 & -0.13 & -0.02 & 0.04 & 7071.46 & 1.00 & 0.33 \\ 
  State:RI & -0.01 & 0.00 & 0.08 & -0.10 & -0.00 & 0.08 & 7900.78 & 1.00 & 0.46 \\ 
  State:SC & -0.02 & 0.00 & 0.08 & -0.13 & -0.01 & 0.06 & 7781.88 & 1.00 & 0.41 \\ 
  State:SD & 0.01 & 0.00 & 0.08 & -0.08 & 0.00 & 0.11 & 7097.74 & 1.00 & 0.54 \\ 
  State:TN & 0.01 & 0.00 & 0.08 & -0.07 & 0.00 & 0.10 & 6414.63 & 1.00 & 0.54 \\ 
  State:TX & 0.05 & 0.00 & 0.08 & -0.02 & 0.03 & 0.16 & 7491.84 & 1.00 & 0.76 \\ 
  State:UT & -0.03 & 0.00 & 0.09 & -0.13 & -0.01 & 0.06 & 6999.51 & 1.00 & 0.39 \\ 
  State:VA & -0.02 & 0.00 & 0.07 & -0.11 & -0.01 & 0.06 & 6548.44 & 1.00 & 0.39 \\ 
  State:VT & -0.01 & 0.00 & 0.08 & -0.10 & -0.00 & 0.08 & 8080.47 & 1.00 & 0.48 \\ 
  State:WA & -0.01 & 0.00 & 0.07 & -0.10 & -0.00 & 0.07 & 8122.50 & 1.00 & 0.45 \\ 
  State:WI & -0.00 & 0.00 & 0.08 & -0.09 & -0.00 & 0.09 & 6912.86 & 1.00 & 0.50 \\ 
  State:WV & 0.01 & 0.00 & 0.08 & -0.08 & 0.00 & 0.10 & 8235.24 & 1.00 & 0.53 \\ 
  State:WY & -0.00 & 0.00 & 0.08 & -0.09 & -0.00 & 0.09 & 7848.79 & 1.00 & 0.50 \\ 
  sigma Party & 0.56 & 0.01 & 0.33 & 0.24 & 0.47 & 1.02 & 3198.01 & 1.00 & 1.00 \\ 
  Party: Democrat & 0.23 & 0.01 & 0.33 & -0.16 & 0.26 & 0.60 & 3756.76 & 1.00 & 0.82 \\ 
  Party: Neutral & -0.06 & 0.01 & 0.33 & -0.46 & -0.03 & 0.31 & 3851.15 & 1.00 & 0.45 \\ 
  Party: Republican & -0.41 & 0.01 & 0.34 & -0.82 & -0.38 & -0.05 & 3868.65 & 1.00 & 0.08 \\ 
  State WhitePopulation & -0.06 & 0.00 & 0.04 & -0.11 & -0.06 & -0.01 & 7511.98 & 1.00 & 0.05 \\ 
  State UndergradPopulation & 0.02 & 0.00 & 0.05 & -0.04 & 0.02 & 0.09 & 6971.01 & 1.00 & 0.66 \\ 
  State PopulationDensity & -0.09 & 0.00 & 0.05 & -0.15 & -0.09 & -0.02 & 6410.47 & 1.00 & 0.05 \\ 
  lp\_\_ & -3065.80 & 0.08 & 6.61 & -3074.37 & -3065.57 & -3057.47 & 7058.52 & 1.00 & 0.00 \\ 
\label{naive_rep_use2}
\end{longtable}

\newpage
\scriptsize
\centering
\begin{longtable}{rrrrrrrrrr}
\caption{Summary of the posterior distribution for the parameters of the model predicting ``likelihood to spread fake news'' using the average survey rating - $\nu^{ \{ \mbox{\scriptsize naive}, \mbox{ \scriptsize sample} \} }$. Fake news is defined as news that is rated at or below \it{Not Very Accurate}.}  \\

\hline
coefficient & mean & se\_mean & sd & 10\% & 50\% & 90\% & n\_eff & Rhat &$P(\beta >0)$\\  
  \hline
\endfirsthead
\hline
coefficient & mean & se\_mean & sd & 10\% & 50\% & 90\% & n\_eff & Rhat & $P(\beta >0)$ \\ 
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot

intercept & -1.78 & 0.01 & 0.22 & -2.00 & -1.81 & -1.50 & 706.25 & 1.01 & 0.00 \\ 
  Sex:Female & -0.13 & 0.00 & 0.09 & -0.24 & -0.12 & -0.01 & 7815.71 & 1.00 & 0.08 \\ 
  sigma Age & 0.12 & 0.01 & 0.15 & 0.01 & 0.08 & 0.27 & 702.73 & 1.02 & 1.00 \\ 
  Age:-18 & 0.01 & 0.00 & 0.11 & -0.10 & 0.00 & 0.12 & 758.55 & 1.02 & 0.54 \\ 
  Age:19-29 & 0.02 & 0.00 & 0.11 & -0.07 & 0.01 & 0.13 & 664.50 & 1.02 & 0.63 \\ 
  Age:30-39 & -0.03 & 0.00 & 0.11 & -0.15 & -0.01 & 0.06 & 560.82 & 1.02 & 0.40 \\ 
  Age:40+ & -0.05 & 0.00 & 0.11 & -0.16 & -0.02 & 0.04 & 514.30 & 1.02 & 0.29 \\ 
  sigma State & 0.14 & 0.00 & 0.08 & 0.04 & 0.14 & 0.24 & 4965.78 & 1.00 & 1.00 \\ 
  State:AK & 0.01 & 0.00 & 0.16 & -0.18 & 0.00 & 0.19 & 3353.09 & 1.00 & 0.50 \\ 
  State:AL & -0.01 & 0.00 & 0.14 & -0.18 & -0.00 & 0.16 & 2855.88 & 1.00 & 0.49 \\ 
  State:AR & 0.06 & 0.00 & 0.16 & -0.10 & 0.03 & 0.27 & 5536.69 & 1.00 & 0.64 \\ 
  State:AZ & -0.10 & 0.00 & 0.15 & -0.30 & -0.07 & 0.06 & 1848.21 & 1.00 & 0.26 \\ 
  State:CA & -0.01 & 0.00 & 0.12 & -0.15 & -0.01 & 0.13 & 7373.68 & 1.00 & 0.44 \\ 
  State:CO & 0.04 & 0.00 & 0.13 & -0.10 & 0.03 & 0.21 & 6169.82 & 1.00 & 0.62 \\ 
  State:CT & -0.00 & 0.00 & 0.15 & -0.18 & 0.00 & 0.17 & 3102.80 & 1.00 & 0.50 \\ 
  State:DC & -0.02 & 0.00 & 0.17 & -0.22 & -0.01 & 0.17 & 2525.47 & 1.00 & 0.45 \\ 
  State:DE & 0.01 & 0.00 & 0.16 & -0.17 & 0.00 & 0.21 & 2735.69 & 1.00 & 0.53 \\ 
  State:FL & 0.12 & 0.00 & 0.11 & -0.01 & 0.11 & 0.27 & 5446.33 & 1.00 & 0.86 \\ 
  State:GA & -0.07 & 0.00 & 0.14 & -0.25 & -0.05 & 0.08 & 6046.96 & 1.00 & 0.31 \\ 
  State:HI & -0.02 & 0.00 & 0.16 & -0.21 & -0.01 & 0.16 & 6877.81 & 1.00 & 0.45 \\ 
  State:IA & 0.01 & 0.00 & 0.15 & -0.17 & 0.00 & 0.19 & 4062.92 & 1.00 & 0.52 \\ 
  State:ID & -0.02 & 0.00 & 0.15 & -0.21 & -0.01 & 0.15 & 6506.06 & 1.00 & 0.45 \\ 
  State:IL & -0.03 & 0.00 & 0.13 & -0.19 & -0.02 & 0.11 & 6769.11 & 1.00 & 0.40 \\ 
  State:IN & 0.10 & 0.00 & 0.15 & -0.06 & 0.07 & 0.30 & 5771.59 & 1.00 & 0.73 \\ 
  State:KS & -0.04 & 0.00 & 0.15 & -0.23 & -0.02 & 0.13 & 5385.79 & 1.00 & 0.41 \\ 
  State:KY & 0.00 & 0.00 & 0.14 & -0.16 & 0.00 & 0.17 & 5361.82 & 1.00 & 0.51 \\ 
  State:LA & -0.06 & 0.00 & 0.16 & -0.27 & -0.03 & 0.11 & 5132.30 & 1.00 & 0.38 \\ 
  State:MA & -0.04 & 0.00 & 0.14 & -0.22 & -0.02 & 0.12 & 5524.52 & 1.00 & 0.41 \\ 
  State:MD & -0.00 & 0.00 & 0.13 & -0.16 & -0.00 & 0.16 & 5516.84 & 1.00 & 0.50 \\ 
  State:ME & 0.06 & 0.00 & 0.16 & -0.10 & 0.04 & 0.27 & 5495.15 & 1.00 & 0.65 \\ 
  State:MI & 0.05 & 0.00 & 0.13 & -0.11 & 0.03 & 0.22 & 4990.68 & 1.00 & 0.62 \\ 
  State:MN & -0.09 & 0.00 & 0.15 & -0.29 & -0.06 & 0.07 & 5716.79 & 1.00 & 0.28 \\ 
  State:MO & 0.00 & 0.00 & 0.13 & -0.16 & 0.00 & 0.16 & 5116.87 & 1.00 & 0.50 \\ 
  State:MS & 0.02 & 0.00 & 0.16 & -0.15 & 0.01 & 0.21 & 5058.52 & 1.00 & 0.55 \\ 
  State:MT & -0.04 & 0.00 & 0.16 & -0.24 & -0.02 & 0.13 & 6271.00 & 1.00 & 0.41 \\ 
  State:NC & -0.02 & 0.00 & 0.14 & -0.19 & -0.01 & 0.15 & 3708.83 & 1.00 & 0.45 \\ 
  State:ND & -0.01 & 0.00 & 0.16 & -0.20 & -0.00 & 0.18 & 4994.71 & 1.00 & 0.48 \\ 
  State:NE & 0.11 & 0.00 & 0.19 & -0.07 & 0.07 & 0.36 & 5362.10 & 1.00 & 0.73 \\ 
  State:NH & 0.02 & 0.00 & 0.15 & -0.15 & 0.01 & 0.21 & 6857.95 & 1.00 & 0.57 \\ 
  State:NJ & 0.17 & 0.00 & 0.18 & -0.01 & 0.13 & 0.42 & 5055.79 & 1.00 & 0.85 \\ 
  State:NM & -0.05 & 0.00 & 0.16 & -0.25 & -0.02 & 0.12 & 3367.65 & 1.00 & 0.39 \\ 
  State:NV & 0.01 & 0.00 & 0.13 & -0.14 & 0.01 & 0.17 & 5925.65 & 1.00 & 0.53 \\ 
  State:NY & 0.03 & 0.00 & 0.11 & -0.10 & 0.02 & 0.17 & 6381.48 & 1.00 & 0.59 \\ 
  State:OH & -0.11 & 0.00 & 0.14 & -0.31 & -0.08 & 0.04 & 6341.14 & 1.00 & 0.22 \\ 
  State:OK & -0.04 & 0.00 & 0.15 & -0.23 & -0.03 & 0.12 & 4134.56 & 1.00 & 0.39 \\ 
  State:OR & 0.07 & 0.00 & 0.14 & -0.08 & 0.04 & 0.25 & 5006.06 & 1.00 & 0.68 \\ 
  State:PA & -0.09 & 0.00 & 0.13 & -0.27 & -0.07 & 0.05 & 6474.50 & 1.00 & 0.24 \\ 
  State:RI & -0.04 & 0.00 & 0.16 & -0.23 & -0.02 & 0.14 & 4825.29 & 1.00 & 0.42 \\ 
  State:SC & -0.07 & 0.00 & 0.15 & -0.26 & -0.04 & 0.09 & 6514.40 & 1.00 & 0.34 \\ 
  State:SD & -0.06 & 0.00 & 0.16 & -0.26 & -0.03 & 0.11 & 6334.63 & 1.00 & 0.36 \\ 
  State:TN & 0.00 & 0.00 & 0.13 & -0.16 & 0.00 & 0.16 & 6219.99 & 1.00 & 0.51 \\ 
  State:TX & 0.09 & 0.00 & 0.12 & -0.04 & 0.07 & 0.26 & 4946.42 & 1.00 & 0.77 \\ 
  State:UT & -0.01 & 0.00 & 0.15 & -0.20 & -0.01 & 0.16 & 5291.48 & 1.00 & 0.46 \\ 
  State:VA & -0.06 & 0.00 & 0.13 & -0.23 & -0.04 & 0.08 & 4494.26 & 1.00 & 0.33 \\ 
  State:VT & 0.04 & 0.00 & 0.16 & -0.13 & 0.02 & 0.23 & 6315.60 & 1.00 & 0.58 \\ 
  State:WA & 0.02 & 0.00 & 0.12 & -0.12 & 0.01 & 0.18 & 4151.77 & 1.00 & 0.57 \\ 
  State:WI & -0.01 & 0.00 & 0.15 & -0.19 & -0.00 & 0.16 & 4656.65 & 1.00 & 0.48 \\ 
  State:WV & -0.03 & 0.00 & 0.16 & -0.23 & -0.02 & 0.14 & 5401.46 & 1.00 & 0.42 \\ 
  State:WY & 0.05 & 0.00 & 0.16 & -0.13 & 0.02 & 0.25 & 7646.05 & 1.00 & 0.61 \\ 
  sigma Party & 0.27 & 0.01 & 0.27 & 0.05 & 0.18 & 0.61 & 795.88 & 1.01 & 1.00 \\ 
  Party: Democrat & -0.14 & 0.01 & 0.20 & -0.40 & -0.10 & 0.03 & 1331.57 & 1.00 & 0.17 \\ 
  Party: Neutral & -0.05 & 0.01 & 0.19 & -0.28 & -0.02 & 0.13 & 1385.75 & 1.00 & 0.41 \\ 
  Party: Republican & 0.04 & 0.01 & 0.19 & -0.17 & 0.05 & 0.24 & 1385.65 & 1.00 & 0.69 \\ 
  State WhitePopulation & 0.05 & 0.00 & 0.06 & -0.01 & 0.05 & 0.13 & 6706.14 & 1.00 & 0.84 \\ 
  State UndergradPopulation & -0.03 & 0.00 & 0.07 & -0.13 & -0.03 & 0.06 & 3952.90 & 1.00 & 0.32 \\ 
  State PopulationDensity & -0.04 & 0.00 & 0.07 & -0.13 & -0.04 & 0.06 & 6997.89 & 1.00 & 0.31 \\ 
  lp\_\_ & -2173.17 & 0.12 & 7.42 & -2182.97 & -2173.17 & -2163.61 & 4063.42 & 1.00 & 0.00 \\ 
\label{naive_raw_use2}
\end{longtable}

\newpage
\scriptsize
\centering
\begin{longtable}{rrrrrrrrrr}
\caption{Summary of the posterior distribution for the parameters of the model predicting ``likelihood to spread fake news'' using as many Republicans as Democrats per tweet - $\nu^{ \{ \mbox{\scriptsize naive}, \mbox{ \scriptsize balanced} \} }$. Fake news is defined as news that is rated at or below \it{Not Very Accurate}.}  \\

\hline
coefficient & mean & se\_mean & sd & 10\% & 50\% & 90\% & n\_eff & Rhat & $P(\beta >0)$ \\ 
  \hline
\endfirsthead
\hline
coefficient & mean & se\_mean & sd & 10\% & 50\% & 90\% & n\_eff & Rhat & $P(\beta >0)$ \\ 
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
intercept & -1.55 & 0.02 & 0.24 & -1.79 & -1.59 & -1.25 & 199.36 & 1.04 & 0.00 \\ 
  Sex:Female & -0.13 & 0.00 & 0.09 & -0.25 & -0.13 & -0.01 & 3470.25 & 1.00 & 0.08 \\ 
  sigma Age & 0.20 & 0.01 & 0.21 & 0.03 & 0.14 & 0.45 & 496.96 & 1.02 & 1.00 \\ 
  Age:-18 & 0.10 & 0.01 & 0.16 & -0.04 & 0.07 & 0.31 & 1043.35 & 1.01 & 0.77 \\ 
  Age:19-29 & -0.10 & 0.01 & 0.17 & -0.31 & -0.06 & 0.04 & 296.52 & 1.03 & 0.25 \\ 
  Age:30-39 & -0.06 & 0.01 & 0.16 & -0.25 & -0.03 & 0.08 & 364.65 & 1.03 & 0.35 \\ 
  Age:40+ & -0.06 & 0.01 & 0.16 & -0.24 & -0.02 & 0.08 & 244.09 & 1.04 & 0.37 \\ 
  sigma State & 0.06 & 0.00 & 0.05 & 0.01 & 0.05 & 0.12 & 4991.42 & 1.00 & 1.00 \\ 
  State:AK & -0.01 & 0.00 & 0.07 & -0.09 & -0.00 & 0.06 & 6547.70 & 1.00 & 0.47 \\ 
  State:AL & 0.02 & 0.00 & 0.08 & -0.05 & 0.01 & 0.11 & 414.69 & 1.02 & 0.59 \\ 
  State:AR & 0.01 & 0.00 & 0.07 & -0.07 & 0.00 & 0.09 & 640.20 & 1.02 & 0.53 \\ 
  State:AZ & -0.01 & 0.00 & 0.07 & -0.08 & -0.00 & 0.06 & 6650.89 & 1.00 & 0.46 \\ 
  State:CA & 0.01 & 0.00 & 0.06 & -0.05 & 0.00 & 0.09 & 6308.94 & 1.00 & 0.56 \\ 
  State:CO & -0.01 & 0.00 & 0.07 & -0.09 & -0.00 & 0.05 & 5708.60 & 1.00 & 0.44 \\ 
  State:CT & -0.01 & 0.00 & 0.08 & -0.10 & -0.00 & 0.06 & 555.60 & 1.02 & 0.43 \\ 
  State:DC & -0.00 & 0.00 & 0.08 & -0.09 & -0.00 & 0.08 & 1579.17 & 1.01 & 0.48 \\ 
  State:DE & -0.00 & 0.00 & 0.07 & -0.08 & -0.00 & 0.07 & 5439.77 & 1.00 & 0.50 \\ 
  State:FL & 0.00 & 0.00 & 0.06 & -0.06 & 0.00 & 0.07 & 1207.55 & 1.01 & 0.52 \\ 
  State:GA & 0.00 & 0.00 & 0.07 & -0.07 & -0.00 & 0.08 & 5705.23 & 1.00 & 0.50 \\ 
  State:HI & -0.00 & 0.00 & 0.07 & -0.08 & -0.00 & 0.07 & 6961.66 & 1.00 & 0.49 \\ 
  State:IA & 0.00 & 0.00 & 0.07 & -0.07 & 0.00 & 0.08 & 4866.72 & 1.00 & 0.52 \\ 
  State:ID & 0.00 & 0.00 & 0.07 & -0.07 & 0.00 & 0.08 & 3196.88 & 1.01 & 0.51 \\ 
  State:IL & -0.01 & 0.00 & 0.07 & -0.09 & -0.00 & 0.06 & 5145.64 & 1.00 & 0.46 \\ 
  State:IN & 0.02 & 0.00 & 0.07 & -0.04 & 0.01 & 0.11 & 4191.33 & 1.00 & 0.59 \\ 
  State:KS & 0.00 & 0.00 & 0.07 & -0.07 & 0.00 & 0.09 & 1100.89 & 1.01 & 0.51 \\ 
  State:KY & 0.01 & 0.00 & 0.07 & -0.06 & 0.00 & 0.08 & 6126.29 & 1.00 & 0.54 \\ 
  State:LA & -0.01 & 0.00 & 0.07 & -0.09 & -0.00 & 0.06 & 911.18 & 1.01 & 0.45 \\ 
  State:MA & -0.01 & 0.00 & 0.08 & -0.10 & -0.00 & 0.06 & 551.53 & 1.02 & 0.43 \\ 
  State:MD & 0.00 & 0.00 & 0.07 & -0.07 & 0.00 & 0.08 & 885.81 & 1.01 & 0.51 \\ 
  State:ME & 0.01 & 0.00 & 0.07 & -0.06 & 0.00 & 0.08 & 7174.14 & 1.00 & 0.53 \\ 
  State:MI & 0.01 & 0.00 & 0.07 & -0.06 & 0.00 & 0.10 & 1860.04 & 1.01 & 0.55 \\ 
  State:MN & -0.02 & 0.00 & 0.07 & -0.10 & -0.01 & 0.05 & 5281.14 & 1.00 & 0.41 \\ 
  State:MO & -0.02 & 0.00 & 0.08 & -0.10 & -0.00 & 0.06 & 1589.53 & 1.01 & 0.44 \\ 
  State:MS & 0.00 & 0.00 & 0.07 & -0.07 & 0.00 & 0.08 & 6279.16 & 1.00 & 0.53 \\ 
  State:MT & 0.00 & 0.00 & 0.08 & -0.07 & -0.00 & 0.09 & 690.45 & 1.01 & 0.50 \\ 
  State:NC & -0.02 & 0.00 & 0.07 & -0.11 & -0.01 & 0.04 & 5903.20 & 1.00 & 0.40 \\ 
  State:ND & 0.00 & 0.00 & 0.07 & -0.07 & 0.00 & 0.08 & 1621.13 & 1.01 & 0.51 \\ 
  State:NE & 0.01 & 0.00 & 0.08 & -0.06 & 0.00 & 0.09 & 6759.41 & 1.00 & 0.56 \\ 
  State:NH & 0.01 & 0.00 & 0.07 & -0.06 & 0.00 & 0.08 & 4153.18 & 1.00 & 0.51 \\ 
  State:NJ & 0.02 & 0.00 & 0.07 & -0.05 & 0.00 & 0.10 & 6907.60 & 1.00 & 0.58 \\ 
  State:NM & 0.00 & 0.00 & 0.07 & -0.08 & 0.00 & 0.08 & 1087.96 & 1.01 & 0.50 \\ 
  State:NV & -0.01 & 0.00 & 0.07 & -0.09 & -0.00 & 0.05 & 4164.80 & 1.00 & 0.45 \\ 
  State:NY & -0.00 & 0.00 & 0.06 & -0.06 & 0.00 & 0.07 & 6108.12 & 1.00 & 0.50 \\ 
  State:OH & -0.02 & 0.00 & 0.07 & -0.10 & -0.01 & 0.04 & 6294.73 & 1.00 & 0.39 \\ 
  State:OK & 0.00 & 0.00 & 0.07 & -0.07 & 0.00 & 0.08 & 4151.27 & 1.00 & 0.51 \\ 
  State:OR & -0.00 & 0.00 & 0.07 & -0.07 & -0.00 & 0.07 & 6472.87 & 1.00 & 0.50 \\ 
  State:PA & -0.01 & 0.00 & 0.07 & -0.08 & -0.00 & 0.05 & 6436.09 & 1.00 & 0.46 \\ 
  State:RI & 0.00 & 0.00 & 0.07 & -0.07 & 0.00 & 0.08 & 6620.06 & 1.00 & 0.51 \\ 
  State:SC & -0.00 & 0.00 & 0.07 & -0.08 & -0.00 & 0.06 & 5207.22 & 1.00 & 0.48 \\ 
  State:SD & -0.01 & 0.00 & 0.07 & -0.08 & -0.00 & 0.07 & 5485.63 & 1.00 & 0.47 \\ 
  State:TN & 0.01 & 0.00 & 0.07 & -0.06 & 0.00 & 0.09 & 5595.86 & 1.00 & 0.55 \\ 
  State:TX & 0.02 & 0.00 & 0.07 & -0.04 & 0.01 & 0.11 & 6252.90 & 1.00 & 0.63 \\ 
  State:UT & -0.00 & 0.00 & 0.07 & -0.07 & -0.00 & 0.07 & 7332.89 & 1.00 & 0.50 \\ 
  State:VA & -0.01 & 0.00 & 0.07 & -0.08 & -0.00 & 0.06 & 7163.96 & 1.00 & 0.47 \\ 
  State:VT & 0.01 & 0.00 & 0.07 & -0.06 & 0.00 & 0.09 & 5578.52 & 1.00 & 0.56 \\ 
  State:WA & 0.01 & 0.00 & 0.07 & -0.06 & 0.00 & 0.08 & 6170.99 & 1.00 & 0.54 \\ 
  State:WI & 0.01 & 0.00 & 0.07 & -0.06 & 0.00 & 0.09 & 1914.82 & 1.01 & 0.54 \\ 
  State:WV & 0.00 & 0.00 & 0.07 & -0.07 & 0.00 & 0.08 & 4806.30 & 1.00 & 0.52 \\ 
  State:WY & -0.00 & 0.00 & 0.07 & -0.08 & -0.00 & 0.07 & 7377.69 & 1.00 & 0.49 \\ 
  sigma Party & 0.29 & 0.03 & 0.32 & 0.06 & 0.19 & 0.61 & 103.44 & 1.08 & 1.00 \\ 
  Party: Democrat & -0.16 & 0.01 & 0.19 & -0.42 & -0.13 & 0.02 & 476.07 & 1.02 & 0.14 \\ 
  Party: Neutral & 0.00 & 0.01 & 0.18 & -0.21 & 0.02 & 0.19 & 533.07 & 1.01 & 0.59 \\ 
  Party: Republican & 0.00 & 0.01 & 0.18 & -0.21 & 0.02 & 0.19 & 516.69 & 1.01 & 0.57 \\ 
  State WhitePopulation & 0.03 & 0.00 & 0.05 & -0.03 & 0.03 & 0.09 & 4981.26 & 1.00 & 0.73 \\ 
  State UndergradPopulation & 0.01 & 0.00 & 0.06 & -0.07 & 0.01 & 0.09 & 2118.02 & 1.01 & 0.56 \\ 
  State PopulationDensity & -0.11 & 0.00 & 0.07 & -0.20 & -0.11 & -0.01 & 2450.75 & 1.01 & 0.07 \\ 
  lp\_\_ & -1970.52 & 0.09 & 6.34 & -1978.79 & -1970.12 & -1962.68 & 5306.92 & 1.00 & 0.00 \\ 
\label{naive_1for1_use2}
\end{longtable}

\newpage
\scriptsize
\centering
\begin{longtable}{rrrrrrrrrr}
\caption{Summary of the posterior distribution for the parameters of the model predicting ``likelihood to spread fake news'' using the weighted assessment of the survey participants - $\nu^{ \{ \mbox{\scriptsize naive}, \mbox{ \scriptsize pop.} \} }$. Fake news is defined as news that is rated at or below \it{Not Very Accurate}.} \\

\hline
coefficient & mean & se\_mean & sd & 10\% & 50\% & 90\% & n\_eff & Rhat & $P(\beta >0)$ \\ 
  \hline
\endfirsthead
\hline
coefficient & mean & se\_mean & sd & 10\% & 50\% & 90\% & n\_eff & Rhat & $P(\beta >0)$\\ 
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
intercept & -2.00 & 0.01 & 0.26 & -2.27 & -2.05 & -1.65 & 527.63 & 1.02 & 0.00 \\ 
  Sex:Female & -0.04 & 0.00 & 0.09 & -0.16 & -0.04 & 0.08 & 6885.45 & 1.00 & 0.32 \\ 
  sigma Age & 0.15 & 0.01 & 0.17 & 0.02 & 0.09 & 0.35 & 334.15 & 1.03 & 1.00 \\ 
  Age:-18 & 0.03 & 0.01 & 0.16 & -0.08 & 0.02 & 0.19 & 174.79 & 1.06 & 0.63 \\ 
  Age:19-29 & -0.02 & 0.01 & 0.16 & -0.15 & -0.00 & 0.10 & 124.75 & 1.09 & 0.49 \\ 
  Age:30-39 & -0.08 & 0.01 & 0.17 & -0.26 & -0.03 & 0.03 & 139.92 & 1.08 & 0.28 \\ 
  Age:40+ & -0.04 & 0.01 & 0.16 & -0.17 & -0.01 & 0.07 & 123.31 & 1.09 & 0.41 \\ 
  sigma State & 0.20 & 0.00 & 0.09 & 0.08 & 0.20 & 0.32 & 2450.65 & 1.01 & 1.00 \\ 
  State:AK & -0.03 & 0.00 & 0.21 & -0.30 & -0.02 & 0.21 & 7079.26 & 1.00 & 0.44 \\ 
  State:AL & -0.02 & 0.00 & 0.18 & -0.25 & -0.01 & 0.21 & 7495.41 & 1.00 & 0.47 \\ 
  State:AR & 0.09 & 0.00 & 0.21 & -0.14 & 0.06 & 0.36 & 7268.30 & 1.00 & 0.65 \\ 
  State:AZ & -0.13 & 0.00 & 0.18 & -0.37 & -0.11 & 0.07 & 5901.56 & 1.00 & 0.23 \\ 
  State:CA & -0.04 & 0.00 & 0.15 & -0.23 & -0.04 & 0.14 & 7122.97 & 1.00 & 0.37 \\ 
  State:CO & 0.07 & 0.00 & 0.18 & -0.13 & 0.06 & 0.30 & 6193.52 & 1.00 & 0.65 \\ 
  State:CT & -0.02 & 0.00 & 0.19 & -0.26 & -0.01 & 0.22 & 7134.63 & 1.00 & 0.47 \\ 
  State:DC & -0.02 & 0.00 & 0.22 & -0.29 & -0.01 & 0.24 & 7909.48 & 1.00 & 0.46 \\ 
  State:DE & 0.04 & 0.00 & 0.21 & -0.21 & 0.02 & 0.30 & 7991.56 & 1.00 & 0.57 \\ 
  State:FL & 0.17 & 0.00 & 0.13 & 0.00 & 0.16 & 0.34 & 5582.41 & 1.00 & 0.91 \\ 
  State:GA & -0.08 & 0.00 & 0.18 & -0.31 & -0.07 & 0.12 & 6963.38 & 1.00 & 0.32 \\ 
  State:HI & -0.02 & 0.00 & 0.21 & -0.29 & -0.01 & 0.23 & 7098.29 & 1.00 & 0.45 \\ 
  State:IA & 0.03 & 0.00 & 0.21 & -0.22 & 0.02 & 0.29 & 7126.55 & 1.00 & 0.56 \\ 
  State:ID & 0.01 & 0.00 & 0.21 & -0.23 & 0.01 & 0.27 & 7792.49 & 1.00 & 0.52 \\ 
  State:IL & -0.06 & 0.00 & 0.17 & -0.28 & -0.04 & 0.14 & 5949.99 & 1.00 & 0.38 \\ 
  State:IN & 0.20 & 0.00 & 0.20 & -0.03 & 0.17 & 0.48 & 5091.55 & 1.00 & 0.85 \\ 
  State:KS & -0.03 & 0.00 & 0.20 & -0.29 & -0.02 & 0.20 & 6449.79 & 1.00 & 0.44 \\ 
  State:KY & -0.09 & 0.00 & 0.19 & -0.34 & -0.06 & 0.12 & 7406.54 & 1.00 & 0.32 \\ 
  State:LA & -0.03 & 0.00 & 0.20 & -0.27 & -0.02 & 0.20 & 6935.98 & 1.00 & 0.45 \\ 
  State:MA & -0.04 & 0.00 & 0.18 & -0.28 & -0.03 & 0.17 & 7537.46 & 1.00 & 0.41 \\ 
  State:MD & -0.02 & 0.00 & 0.18 & -0.25 & -0.01 & 0.20 & 7032.41 & 1.00 & 0.48 \\ 
  State:ME & 0.07 & 0.00 & 0.21 & -0.17 & 0.05 & 0.34 & 7038.80 & 1.00 & 0.63 \\ 
  State:MI & 0.10 & 0.00 & 0.18 & -0.10 & 0.09 & 0.34 & 6466.53 & 1.00 & 0.72 \\ 
  State:MN & -0.13 & 0.00 & 0.20 & -0.40 & -0.11 & 0.08 & 5932.96 & 1.00 & 0.25 \\ 
  State:MO & 0.01 & 0.00 & 0.17 & -0.19 & 0.01 & 0.23 & 6880.01 & 1.00 & 0.53 \\ 
  State:MS & 0.01 & 0.00 & 0.21 & -0.24 & 0.01 & 0.27 & 7260.44 & 1.00 & 0.53 \\ 
  State:MT & -0.01 & 0.00 & 0.21 & -0.27 & -0.00 & 0.24 & 7158.81 & 1.00 & 0.48 \\ 
  State:NC & -0.05 & 0.00 & 0.18 & -0.28 & -0.03 & 0.17 & 7077.83 & 1.00 & 0.40 \\ 
  State:ND & -0.01 & 0.00 & 0.22 & -0.27 & -0.01 & 0.25 & 6452.05 & 1.00 & 0.48 \\ 
  State:NE & 0.27 & 0.00 & 0.28 & -0.02 & 0.22 & 0.66 & 6156.56 & 1.00 & 0.87 \\ 
  State:NH & 0.01 & 0.00 & 0.20 & -0.23 & 0.01 & 0.26 & 6988.51 & 1.00 & 0.52 \\ 
  State:NJ & 0.28 & 0.00 & 0.22 & 0.01 & 0.25 & 0.58 & 5701.69 & 1.00 & 0.92 \\ 
  State:NM & -0.06 & 0.00 & 0.21 & -0.32 & -0.04 & 0.18 & 7050.81 & 1.00 & 0.38 \\ 
  State:NV & 0.01 & 0.00 & 0.17 & -0.20 & 0.01 & 0.23 & 3058.44 & 1.00 & 0.52 \\ 
  State:NY & 0.06 & 0.00 & 0.14 & -0.11 & 0.05 & 0.24 & 5814.58 & 1.00 & 0.66 \\ 
  State:OH & -0.27 & 0.01 & 0.22 & -0.57 & -0.24 & -0.00 & 1985.61 & 1.01 & 0.09 \\ 
  State:OK & -0.04 & 0.00 & 0.19 & -0.28 & -0.03 & 0.18 & 7345.63 & 1.00 & 0.42 \\ 
  State:OR & 0.11 & 0.00 & 0.17 & -0.09 & 0.09 & 0.34 & 6522.80 & 1.00 & 0.73 \\ 
  State:PA & -0.11 & 0.00 & 0.17 & -0.34 & -0.09 & 0.08 & 4550.92 & 1.00 & 0.26 \\ 
  State:RI & -0.04 & 0.00 & 0.21 & -0.30 & -0.02 & 0.21 & 6872.41 & 1.00 & 0.43 \\ 
  State:SC & -0.09 & 0.00 & 0.20 & -0.35 & -0.06 & 0.13 & 6712.77 & 1.00 & 0.34 \\ 
  State:SD & -0.08 & 0.00 & 0.21 & -0.36 & -0.06 & 0.15 & 6268.59 & 1.00 & 0.36 \\ 
  State:TN & 0.02 & 0.00 & 0.18 & -0.19 & 0.01 & 0.24 & 6739.26 & 1.00 & 0.54 \\ 
  State:TX & 0.09 & 0.00 & 0.15 & -0.07 & 0.08 & 0.28 & 6380.78 & 1.00 & 0.73 \\ 
  State:UT & -0.02 & 0.00 & 0.21 & -0.28 & -0.02 & 0.22 & 7464.11 & 1.00 & 0.45 \\ 
  State:VA & -0.07 & 0.00 & 0.17 & -0.29 & -0.05 & 0.13 & 7499.84 & 1.00 & 0.35 \\ 
  State:VT & 0.02 & 0.00 & 0.21 & -0.23 & 0.01 & 0.27 & 7854.68 & 1.00 & 0.52 \\ 
  State:WA & -0.01 & 0.00 & 0.15 & -0.20 & -0.01 & 0.18 & 7669.37 & 1.00 & 0.47 \\ 
  State:WI & -0.04 & 0.00 & 0.19 & -0.27 & -0.03 & 0.19 & 7109.43 & 1.00 & 0.42 \\ 
  State:WV & -0.08 & 0.00 & 0.22 & -0.37 & -0.05 & 0.16 & 6429.90 & 1.00 & 0.37 \\ 
  State:WY & -0.00 & 0.00 & 0.21 & -0.25 & -0.00 & 0.25 & 7724.42 & 1.00 & 0.49 \\ 
  sigma Party & 0.32 & 0.01 & 0.28 & 0.07 & 0.23 & 0.68 & 2341.48 & 1.00 & 1.00 \\ 
  Party: Democrat & -0.20 & 0.01 & 0.24 & -0.51 & -0.15 & 0.02 & 1557.23 & 1.01 & 0.14 \\ 
  Party: Neutral & -0.08 & 0.01 & 0.23 & -0.37 & -0.04 & 0.13 & 1661.25 & 1.01 & 0.38 \\ 
  Party: Republican & 0.05 & 0.01 & 0.23 & -0.22 & 0.06 & 0.27 & 1539.08 & 1.01 & 0.68 \\ 
  State WhitePopulation & 0.02 & 0.00 & 0.07 & -0.06 & 0.02 & 0.10 & 5656.38 & 1.00 & 0.60 \\ 
  State UndergradPopulation & -0.10 & 0.00 & 0.08 & -0.21 & -0.10 & 0.00 & 6618.61 & 1.00 & 0.11 \\ 
  State PopulationDensity & 0.02 & 0.00 & 0.09 & -0.10 & 0.02 & 0.12 & 5545.85 & 1.00 & 0.59 \\ 
  lp\_\_ & -1899.55 & 0.11 & 7.73 & -1909.67 & -1899.34 & -1889.68 & 4530.31 & 1.00 & 0.00 \\ 
\label{naive_pop_use2}
\end{longtable}

\newpage
\scriptsize
\centering %model dem
\begin{longtable}{rrrrrrrrrr}
\caption{Summary of the posterior distribution for the parameters of the model predicting ``likelihood to spread fake news'' using the model-based ratings of Democrat personas - $\nu^{ \{ \mbox{\scriptsize model}, \mbox{ \scriptsize party} \} }_{j=D}$. Fake news is defined as news that is rated at or below \it{Not Very Accurate}.} \\

\hline
coefficient & mean & se\_mean & sd & 10\% & 50\% & 90\% & n\_eff & Rhat &\\ 
  \hline
\endfirsthead
\hline
coefficient & mean & se\_mean & sd & 10\% & 50\% & 90\% & n\_eff & Rhat &\\ 
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
intercept & -1.47 & 0.01 & 0.45 & -1.95 & -1.54 & -0.88 & 4417.49 & 1.00 & 0.01 \\ 
  Sex:Female & 0.00 & 0.00 & 0.08 & -0.10 & 0.00 & 0.11 & 6698.06 & 1.00 & 0.51 \\ 
  sigma Age & 0.12 & 0.00 & 0.14 & 0.02 & 0.08 & 0.27 & 6683.18 & 1.00 & 1.00 \\ 
  Age:-18 & -0.02 & 0.00 & 0.12 & -0.14 & -0.00 & 0.09 & 7073.03 & 1.00 & 0.45 \\ 
  Age:19-29 & 0.03 & 0.00 & 0.11 & -0.06 & 0.02 & 0.15 & 7396.11 & 1.00 & 0.66 \\ 
  Age:30-39 & 0.00 & 0.00 & 0.11 & -0.10 & 0.00 & 0.11 & 6945.41 & 1.00 & 0.54 \\ 
  Age:40+ & -0.05 & 0.00 & 0.11 & -0.17 & -0.03 & 0.03 & 6789.32 & 1.00 & 0.25 \\ 
  sigma State & 0.08 & 0.00 & 0.05 & 0.01 & 0.07 & 0.15 & 6604.02 & 1.00 & 1.00 \\ 
  State:AK & -0.01 & 0.00 & 0.09 & -0.11 & -0.00 & 0.09 & 7735.32 & 1.00 & 0.47 \\ 
  State:AL & 0.01 & 0.00 & 0.09 & -0.08 & 0.00 & 0.11 & 7910.44 & 1.00 & 0.54 \\ 
  State:AR & 0.01 & 0.00 & 0.09 & -0.09 & 0.00 & 0.11 & 7930.36 & 1.00 & 0.53 \\ 
  State:AZ & -0.04 & 0.00 & 0.09 & -0.16 & -0.02 & 0.04 & 7507.39 & 1.00 & 0.34 \\ 
  State:CA & 0.01 & 0.00 & 0.08 & -0.07 & 0.00 & 0.11 & 7885.61 & 1.00 & 0.55 \\ 
  State:CO & 0.01 & 0.00 & 0.09 & -0.09 & 0.00 & 0.11 & 7818.59 & 1.00 & 0.53 \\ 
  State:CT & -0.01 & 0.00 & 0.09 & -0.11 & -0.00 & 0.09 & 7848.71 & 1.00 & 0.47 \\ 
  State:DC & -0.00 & 0.00 & 0.10 & -0.10 & -0.00 & 0.10 & 7304.51 & 1.00 & 0.49 \\ 
  State:DE & -0.01 & 0.00 & 0.09 & -0.12 & -0.00 & 0.08 & 8160.93 & 1.00 & 0.45 \\ 
  State:FL & -0.01 & 0.00 & 0.07 & -0.09 & -0.00 & 0.07 & 7771.21 & 1.00 & 0.46 \\ 
  State:GA & -0.00 & 0.00 & 0.08 & -0.10 & -0.00 & 0.09 & 8164.90 & 1.00 & 0.48 \\ 
  State:HI & -0.00 & 0.00 & 0.09 & -0.10 & 0.00 & 0.10 & 7587.00 & 1.00 & 0.50 \\ 
  State:IA & 0.01 & 0.00 & 0.09 & -0.09 & 0.00 & 0.12 & 7967.62 & 1.00 & 0.53 \\ 
  State:ID & 0.01 & 0.00 & 0.09 & -0.08 & 0.00 & 0.12 & 6721.13 & 1.00 & 0.56 \\ 
  State:IL & -0.04 & 0.00 & 0.09 & -0.15 & -0.02 & 0.05 & 7693.49 & 1.00 & 0.35 \\ 
  State:IN & -0.03 & 0.00 & 0.09 & -0.15 & -0.01 & 0.06 & 7372.19 & 1.00 & 0.38 \\ 
  State:KS & 0.01 & 0.00 & 0.09 & -0.09 & 0.00 & 0.11 & 7929.34 & 1.00 & 0.53 \\ 
  State:KY & 0.03 & 0.00 & 0.09 & -0.06 & 0.01 & 0.14 & 6966.28 & 1.00 & 0.60 \\ 
  State:LA & 0.02 & 0.00 & 0.09 & -0.07 & 0.00 & 0.13 & 7687.95 & 1.00 & 0.57 \\ 
  State:MA & 0.05 & 0.00 & 0.10 & -0.04 & 0.02 & 0.18 & 7764.01 & 1.00 & 0.68 \\ 
  State:MD & 0.03 & 0.00 & 0.09 & -0.06 & 0.01 & 0.14 & 7937.37 & 1.00 & 0.61 \\ 
  State:ME & 0.00 & 0.00 & 0.09 & -0.10 & 0.00 & 0.10 & 7945.12 & 1.00 & 0.50 \\ 
  State:MI & 0.00 & 0.00 & 0.08 & -0.09 & 0.00 & 0.10 & 8171.57 & 1.00 & 0.51 \\ 
  State:MN & 0.02 & 0.00 & 0.09 & -0.07 & 0.01 & 0.13 & 8118.64 & 1.00 & 0.59 \\ 
  State:MO & -0.01 & 0.00 & 0.08 & -0.11 & -0.00 & 0.08 & 7999.39 & 1.00 & 0.45 \\ 
  State:MS & 0.01 & 0.00 & 0.09 & -0.09 & 0.00 & 0.11 & 7993.33 & 1.00 & 0.53 \\ 
  State:MT & 0.00 & 0.00 & 0.09 & -0.10 & 0.00 & 0.11 & 8129.15 & 1.00 & 0.51 \\ 
  State:NC & -0.02 & 0.00 & 0.09 & -0.13 & -0.01 & 0.06 & 7931.20 & 1.00 & 0.41 \\ 
  State:ND & -0.00 & 0.00 & 0.09 & -0.11 & -0.00 & 0.10 & 7827.29 & 1.00 & 0.49 \\ 
  State:NE & 0.01 & 0.00 & 0.09 & -0.09 & 0.00 & 0.11 & 8194.34 & 1.00 & 0.52 \\ 
  State:NH & 0.01 & 0.00 & 0.09 & -0.09 & 0.00 & 0.11 & 8389.98 & 1.00 & 0.52 \\ 
  State:NJ & 0.01 & 0.00 & 0.08 & -0.09 & 0.00 & 0.10 & 8256.26 & 1.00 & 0.52 \\ 
  State:NM & -0.00 & 0.00 & 0.09 & -0.10 & -0.00 & 0.09 & 7883.51 & 1.00 & 0.50 \\ 
  State:NV & -0.03 & 0.00 & 0.09 & -0.15 & -0.01 & 0.06 & 7706.80 & 1.00 & 0.37 \\ 
  State:NY & -0.04 & 0.00 & 0.08 & -0.14 & -0.02 & 0.04 & 7946.09 & 1.00 & 0.34 \\ 
  State:OH & -0.02 & 0.00 & 0.09 & -0.13 & -0.01 & 0.06 & 7679.73 & 1.00 & 0.40 \\ 
  State:OK & -0.00 & 0.00 & 0.09 & -0.10 & -0.00 & 0.09 & 8066.38 & 1.00 & 0.50 \\ 
  State:OR & -0.00 & 0.00 & 0.08 & -0.10 & -0.00 & 0.09 & 8099.06 & 1.00 & 0.49 \\ 
  State:PA & -0.00 & 0.00 & 0.08 & -0.10 & -0.00 & 0.09 & 7739.52 & 1.00 & 0.48 \\ 
  State:RI & -0.01 & 0.00 & 0.09 & -0.11 & -0.00 & 0.10 & 7887.33 & 1.00 & 0.48 \\ 
  State:SC & 0.01 & 0.00 & 0.09 & -0.08 & 0.00 & 0.12 & 7375.17 & 1.00 & 0.55 \\ 
  State:SD & 0.02 & 0.00 & 0.09 & -0.08 & 0.00 & 0.12 & 7459.29 & 1.00 & 0.55 \\ 
  State:TN & 0.01 & 0.00 & 0.08 & -0.08 & 0.00 & 0.11 & 8126.86 & 1.00 & 0.55 \\ 
  State:TX & 0.07 & 0.00 & 0.09 & -0.02 & 0.04 & 0.20 & 7408.47 & 1.00 & 0.78 \\ 
  State:UT & -0.00 & 0.00 & 0.09 & -0.10 & -0.00 & 0.10 & 8083.31 & 1.00 & 0.49 \\ 
  State:VA & 0.01 & 0.00 & 0.08 & -0.08 & 0.00 & 0.11 & 8049.36 & 1.00 & 0.55 \\ 
  State:VT & -0.02 & 0.00 & 0.09 & -0.13 & -0.00 & 0.08 & 7845.91 & 1.00 & 0.44 \\ 
  State:WA & -0.04 & 0.00 & 0.09 & -0.16 & -0.02 & 0.04 & 7642.42 & 1.00 & 0.32 \\ 
  State:WI & -0.02 & 0.00 & 0.09 & -0.13 & -0.01 & 0.07 & 8030.80 & 1.00 & 0.43 \\ 
  State:WV & 0.00 & 0.00 & 0.09 & -0.10 & 0.00 & 0.10 & 7917.77 & 1.00 & 0.52 \\ 
  State:WY & -0.00 & 0.00 & 0.09 & -0.11 & -0.00 & 0.10 & 7960.72 & 1.00 & 0.49 \\ 
  sigma Party & 0.72 & 0.01 & 0.40 & 0.32 & 0.60 & 1.29 & 4559.94 & 1.00 & 1.00 \\ 
  Party: Democrat & -0.71 & 0.01 & 0.45 & -1.31 & -0.63 & -0.23 & 4207.00 & 1.00 & 0.02 \\ 
  Party: Neutral & -0.21 & 0.01 & 0.45 & -0.80 & -0.13 & 0.26 & 4220.52 & 1.00 & 0.34 \\ 
  Party: Republican & 0.13 & 0.01 & 0.45 & -0.45 & 0.20 & 0.59 & 4301.62 & 1.00 & 0.70 \\ 
  State WhitePopulation & -0.02 & 0.00 & 0.05 & -0.08 & -0.02 & 0.04 & 7931.33 & 1.00 & 0.34 \\ 
  State UndergradPopulation & -0.05 & 0.00 & 0.07 & -0.13 & -0.05 & 0.04 & 7892.02 & 1.00 & 0.22 \\ 
  State PopulationDensity & -0.06 & 0.00 & 0.07 & -0.15 & -0.05 & 0.03 & 7677.67 & 1.00 & 0.22 \\ 
  lp\_\_ & -2277.47 & 0.08 & 6.48 & -2285.97 & -2277.19 & -2269.44 & 7000.02 & 1.00 & 0.00 \\ 
\label{dem_us2_model}
\end{longtable}

\newpage
\scriptsize
\centering %model rep
\begin{longtable}{rrrrrrrrrr}
\caption{Summary of the posterior distribution for the parameters of the model predicting ``likelihood to spread fake news'' using the model-based ratings of Republican personas - $\nu^{ \{ \mbox{\scriptsize model}, \mbox{ \scriptsize party} \} }_{j=R}$. Fake news is defined as news that is rated at or below \it{Not Very Accurate}.} \\

\hline
coefficient & mean & se\_mean & sd & 10\% & 50\% & 90\% & n\_eff & Rhat & $P(\beta >0)$ \\ 
  \hline
\endfirsthead
\hline
coefficient & mean & se\_mean & sd & 10\% & 50\% & 90\% & n\_eff & Rhat & $P(\beta >0)$ \\ 
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
intercept & -1.98 & 0.01 & 0.33 & -2.32 & -2.03 & -1.55 & 2424.67 & 1.00 & 0.00 \\ 
  Sex:Female & -0.10 & 0.00 & 0.09 & -0.21 & -0.09 & 0.02 & 7179.78 & 1.00 & 0.14 \\ 
  sigma Age & 0.24 & 0.00 & 0.20 & 0.08 & 0.19 & 0.48 & 3418.60 & 1.00 & 1.00 \\ 
  Age:-18 & -0.09 & 0.00 & 0.21 & -0.32 & -0.06 & 0.11 & 2280.73 & 1.00 & 0.32 \\ 
  Age:19-29 & -0.08 & 0.00 & 0.19 & -0.27 & -0.06 & 0.09 & 1879.81 & 1.00 & 0.29 \\ 
  Age:30-39 & -0.12 & 0.00 & 0.20 & -0.33 & -0.09 & 0.06 & 1825.33 & 1.00 & 0.22 \\ 
  Age:40+ & 0.11 & 0.00 & 0.18 & -0.05 & 0.11 & 0.29 & 1889.17 & 1.00 & 0.83 \\ 
  sigma State & 0.30 & 0.00 & 0.06 & 0.23 & 0.30 & 0.39 & 6039.33 & 1.00 & 1.00 \\ 
  State:AK & -0.16 & 0.00 & 0.29 & -0.54 & -0.16 & 0.20 & 7601.89 & 1.00 & 0.30 \\ 
  State:AL & -0.02 & 0.00 & 0.24 & -0.32 & -0.02 & 0.28 & 7251.77 & 1.00 & 0.48 \\ 
  State:AR & -0.02 & 0.00 & 0.27 & -0.37 & -0.02 & 0.32 & 7002.08 & 1.00 & 0.47 \\ 
  State:AZ & 0.10 & 0.00 & 0.20 & -0.16 & 0.09 & 0.36 & 6607.99 & 1.00 & 0.68 \\ 
  State:CA & 0.05 & 0.00 & 0.19 & -0.19 & 0.04 & 0.29 & 6794.39 & 1.00 & 0.60 \\ 
  State:CO & 0.10 & 0.00 & 0.21 & -0.17 & 0.11 & 0.37 & 6417.35 & 1.00 & 0.68 \\ 
  State:CT & -0.00 & 0.00 & 0.25 & -0.32 & 0.00 & 0.31 & 6723.93 & 1.00 & 0.51 \\ 
  State:DC & -0.02 & 0.00 & 0.31 & -0.41 & -0.02 & 0.36 & 6331.78 & 1.00 & 0.48 \\ 
  State:DE & -0.04 & 0.00 & 0.29 & -0.40 & -0.04 & 0.33 & 6982.63 & 1.00 & 0.45 \\ 
  State:FL & 0.80 & 0.00 & 0.13 & 0.63 & 0.80 & 0.96 & 6837.96 & 1.00 & 1.00 \\ 
  State:GA & -0.12 & 0.00 & 0.21 & -0.39 & -0.12 & 0.14 & 7608.85 & 1.00 & 0.28 \\ 
  State:HI & 0.01 & 0.00 & 0.29 & -0.35 & 0.01 & 0.36 & 7480.97 & 1.00 & 0.51 \\ 
  State:IA & -0.10 & 0.00 & 0.28 & -0.45 & -0.09 & 0.26 & 6465.03 & 1.00 & 0.37 \\ 
  State:ID & -0.03 & 0.00 & 0.28 & -0.39 & -0.02 & 0.32 & 7793.08 & 1.00 & 0.46 \\ 
  State:IL & 0.12 & 0.00 & 0.19 & -0.12 & 0.12 & 0.37 & 7170.53 & 1.00 & 0.75 \\ 
  State:IN & 0.22 & 0.00 & 0.22 & -0.06 & 0.21 & 0.50 & 7319.93 & 1.00 & 0.85 \\ 
  State:KS & 0.18 & 0.00 & 0.27 & -0.16 & 0.17 & 0.53 & 6709.59 & 1.00 & 0.74 \\ 
  State:KY & -0.01 & 0.00 & 0.23 & -0.30 & -0.01 & 0.28 & 7094.49 & 1.00 & 0.48 \\ 
  State:LA & 0.21 & 0.00 & 0.26 & -0.12 & 0.21 & 0.54 & 6819.19 & 1.00 & 0.79 \\ 
  State:MA & -0.06 & 0.00 & 0.24 & -0.37 & -0.06 & 0.24 & 7240.38 & 1.00 & 0.40 \\ 
  State:MD & 0.00 & 0.00 & 0.22 & -0.28 & 0.00 & 0.28 & 7063.30 & 1.00 & 0.50 \\ 
  State:ME & 0.10 & 0.00 & 0.28 & -0.25 & 0.09 & 0.45 & 5911.15 & 1.00 & 0.63 \\ 
  State:MI & -0.17 & 0.00 & 0.23 & -0.47 & -0.17 & 0.11 & 7200.03 & 1.00 & 0.23 \\ 
  State:MN & -0.06 & 0.00 & 0.23 & -0.36 & -0.06 & 0.23 & 7073.15 & 1.00 & 0.40 \\ 
  State:MO & -0.17 & 0.00 & 0.23 & -0.47 & -0.17 & 0.11 & 7731.30 & 1.00 & 0.23 \\ 
  State:MS & -0.14 & 0.00 & 0.29 & -0.52 & -0.13 & 0.22 & 6066.81 & 1.00 & 0.32 \\ 
  State:MT & -0.02 & 0.00 & 0.29 & -0.40 & -0.02 & 0.34 & 7767.99 & 1.00 & 0.47 \\ 
  State:NC & -0.03 & 0.00 & 0.22 & -0.31 & -0.02 & 0.26 & 7418.55 & 1.00 & 0.46 \\ 
  State:ND & -0.01 & 0.00 & 0.30 & -0.39 & -0.01 & 0.37 & 6676.38 & 1.00 & 0.49 \\ 
  State:NE & 0.27 & 0.00 & 0.29 & -0.09 & 0.25 & 0.65 & 6877.27 & 1.00 & 0.82 \\ 
  State:NH & 0.07 & 0.00 & 0.28 & -0.28 & 0.07 & 0.42 & 7347.36 & 1.00 & 0.60 \\ 
  State:NJ & 0.07 & 0.00 & 0.22 & -0.21 & 0.07 & 0.35 & 7156.23 & 1.00 & 0.63 \\ 
  State:NM & -0.01 & 0.00 & 0.27 & -0.35 & -0.00 & 0.33 & 6234.35 & 1.00 & 0.49 \\ 
  State:NV & -0.18 & 0.00 & 0.22 & -0.46 & -0.17 & 0.10 & 7288.36 & 1.00 & 0.21 \\ 
  State:NY & -0.14 & 0.00 & 0.16 & -0.34 & -0.14 & 0.07 & 7194.54 & 1.00 & 0.20 \\ 
  State:OH & 0.07 & 0.00 & 0.20 & -0.19 & 0.06 & 0.32 & 7321.07 & 1.00 & 0.63 \\ 
  State:OK & -0.23 & 0.00 & 0.26 & -0.57 & -0.22 & 0.08 & 7166.67 & 1.00 & 0.18 \\ 
  State:OR & -0.22 & 0.00 & 0.22 & -0.51 & -0.22 & 0.05 & 6992.69 & 1.00 & 0.15 \\ 
  State:PA & -0.09 & 0.00 & 0.19 & -0.34 & -0.09 & 0.16 & 7554.19 & 1.00 & 0.31 \\ 
  State:RI & -0.18 & 0.00 & 0.29 & -0.56 & -0.17 & 0.17 & 6980.44 & 1.00 & 0.27 \\ 
  State:SC & 0.11 & 0.00 & 0.24 & -0.20 & 0.10 & 0.42 & 6675.40 & 1.00 & 0.67 \\ 
  State:SD & 0.24 & 0.00 & 0.28 & -0.11 & 0.23 & 0.60 & 6975.46 & 1.00 & 0.81 \\ 
  State:TN & 0.06 & 0.00 & 0.22 & -0.22 & 0.06 & 0.34 & 7656.99 & 1.00 & 0.61 \\ 
  State:TX & -0.18 & 0.00 & 0.17 & -0.41 & -0.18 & 0.04 & 7507.15 & 1.00 & 0.14 \\ 
  State:UT & -0.06 & 0.00 & 0.27 & -0.40 & -0.06 & 0.29 & 6797.37 & 1.00 & 0.42 \\ 
  State:VA & -0.09 & 0.00 & 0.20 & -0.35 & -0.08 & 0.17 & 6975.68 & 1.00 & 0.33 \\ 
  State:VT & -0.10 & 0.00 & 0.29 & -0.46 & -0.09 & 0.26 & 7351.80 & 1.00 & 0.37 \\ 
  State:WA & -0.02 & 0.00 & 0.19 & -0.27 & -0.02 & 0.22 & 6929.34 & 1.00 & 0.46 \\ 
  State:WI & -0.24 & 0.00 & 0.27 & -0.60 & -0.22 & 0.09 & 6097.55 & 1.00 & 0.19 \\ 
  State:WV & 0.06 & 0.00 & 0.28 & -0.29 & 0.06 & 0.42 & 6532.58 & 1.00 & 0.58 \\ 
  State:WY & -0.07 & 0.00 & 0.30 & -0.44 & -0.06 & 0.29 & 7165.66 & 1.00 & 0.41 \\ 
  sigma Party & 0.41 & 0.01 & 0.33 & 0.12 & 0.30 & 0.85 & 3479.09 & 1.00 & 1.00 \\ 
  Party: Democrat & 0.03 & 0.01 & 0.28 & -0.34 & 0.08 & 0.30 & 2933.02 & 1.00 & 0.66 \\ 
  Party: Neutral & -0.10 & 0.01 & 0.28 & -0.48 & -0.04 & 0.17 & 3065.84 & 1.00 & 0.39 \\ 
  Party: Republican & -0.31 & 0.01 & 0.30 & -0.71 & -0.24 & -0.02 & 3161.27 & 1.00 & 0.08 \\ 
  State WhitePopulation & -0.03 & 0.00 & 0.07 & -0.12 & -0.03 & 0.07 & 6999.09 & 1.00 & 0.35 \\ 
  State UndergradPopulation & -0.00 & 0.00 & 0.10 & -0.12 & 0.00 & 0.12 & 7398.76 & 1.00 & 0.50 \\ 
  State PopulationDensity & -0.07 & 0.00 & 0.10 & -0.19 & -0.07 & 0.05 & 6717.06 & 1.00 & 0.24 \\ 
  lp\_\_ & -2028.12 & 0.09 & 6.99 & -2037.26 & -2027.77 & -2019.41 & 6087.11 & 1.00 & 0.00 \\ 
\label{rep_us2_model}
\end{longtable}

\newpage
\scriptsize
\centering %model raw
\begin{longtable}{rrrrrrrrrr}
\caption{Summary of the posterior distribution for the parameters of the model predicting ``likelihood to spread fake news'' using the model-based ratings of the survey participants -  $\nu^{ \{ \mbox{\scriptsize model}, \mbox{ \scriptsize sample} \} }$. Fake news is defined as news that is rated at or below \it{Not Very Accurate}.} \\

\hline
coefficient & mean & se\_mean & sd & 10\% & 50\% & 90\% & n\_eff & Rhat & $P(\beta >0)$\\ 
  \hline
\endfirsthead
\hline
coefficient & mean & se\_mean & sd & 10\% & 50\% & 90\% & n\_eff & Rhat & $P(\beta >0)$\\ 
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
intercept & -1.96 & 0.01 & 1.02 & -3.27 & -1.95 & -0.65 & 7935.59 & 1.00 & 0.03 \\ 
  Sex:Female & -0.46 & 0.01 & 0.88 & -1.60 & -0.44 & 0.66 & 8314.77 & 1.00 & 0.30 \\ 
  sigma Age & 1.41 & 0.02 & 1.10 & 0.21 & 1.11 & 3.15 & 3383.83 & 1.00 & 1.00 \\ 
  Age:-18 & -1.20 & 0.04 & 2.19 & -4.50 & -0.34 & 0.56 & 3007.10 & 1.00 & 0.32 \\ 
  Age:19-29 & -1.60 & 0.04 & 2.39 & -5.32 & -0.63 & 0.33 & 2865.34 & 1.00 & 0.25 \\ 
  Age:30-39 & -1.50 & 0.04 & 2.36 & -5.15 & -0.54 & 0.39 & 2983.58 & 1.00 & 0.27 \\ 
  Age:40+ & -2.02 & 0.05 & 2.60 & -6.15 & -0.99 & 0.12 & 2948.82 & 1.00 & 0.17 \\ 
  sigma State & 0.52 & 0.00 & 0.40 & 0.08 & 0.44 & 1.09 & 7583.39 & 1.00 & 1.00 \\ 
  State:AK & 0.00 & 0.01 & 0.66 & -0.69 & -0.00 & 0.68 & 8134.68 & 1.00 & 0.50 \\ 
  State:AL & -0.01 & 0.01 & 0.63 & -0.66 & 0.00 & 0.64 & 7505.85 & 1.00 & 0.51 \\ 
  State:AR & -0.01 & 0.01 & 0.66 & -0.68 & -0.00 & 0.67 & 8301.11 & 1.00 & 0.50 \\ 
  State:AZ & -0.02 & 0.01 & 0.64 & -0.71 & -0.00 & 0.66 & 8185.38 & 1.00 & 0.49 \\ 
  State:CA & -0.10 & 0.01 & 0.65 & -0.84 & -0.03 & 0.54 & 7590.74 & 1.00 & 0.44 \\ 
  State:CO & -0.02 & 0.01 & 0.65 & -0.71 & -0.00 & 0.64 & 7827.89 & 1.00 & 0.50 \\ 
  State:CT & -0.00 & 0.01 & 0.65 & -0.66 & 0.00 & 0.65 & 7988.81 & 1.00 & 0.50 \\ 
  State:DC & -0.03 & 0.01 & 0.64 & -0.75 & -0.00 & 0.63 & 8323.80 & 1.00 & 0.49 \\ 
  State:DE & 0.01 & 0.01 & 0.65 & -0.66 & 0.00 & 0.69 & 7925.06 & 1.00 & 0.50 \\ 
  State:FL & -0.06 & 0.01 & 0.63 & -0.74 & -0.01 & 0.58 & 7102.90 & 1.00 & 0.47 \\ 
  State:GA & -0.03 & 0.01 & 0.64 & -0.70 & -0.00 & 0.63 & 7524.79 & 1.00 & 0.49 \\ 
  State:HI & 0.00 & 0.01 & 0.69 & -0.70 & 0.00 & 0.70 & 8063.07 & 1.00 & 0.51 \\ 
  State:IA & 0.01 & 0.01 & 0.66 & -0.67 & 0.00 & 0.68 & 7471.96 & 1.00 & 0.51 \\ 
  State:ID & -0.01 & 0.01 & 0.67 & -0.70 & -0.00 & 0.65 & 7709.70 & 1.00 & 0.50 \\ 
  State:IL & -0.02 & 0.01 & 0.64 & -0.70 & -0.00 & 0.64 & 8070.51 & 1.00 & 0.50 \\ 
  State:IN & -0.02 & 0.01 & 0.64 & -0.69 & -0.00 & 0.64 & 7991.30 & 1.00 & 0.49 \\ 
  State:KS & -0.00 & 0.01 & 0.64 & -0.66 & -0.00 & 0.66 & 7964.76 & 1.00 & 0.49 \\ 
  State:KY & -0.00 & 0.01 & 0.64 & -0.69 & 0.00 & 0.64 & 7755.01 & 1.00 & 0.51 \\ 
  State:LA & -0.02 & 0.01 & 0.66 & -0.70 & -0.00 & 0.64 & 8035.82 & 1.00 & 0.49 \\ 
  State:MA & -0.01 & 0.01 & 0.65 & -0.69 & -0.00 & 0.65 & 7864.07 & 1.00 & 0.49 \\ 
  State:MD & -0.02 & 0.01 & 0.65 & -0.69 & -0.01 & 0.62 & 7851.09 & 1.00 & 0.48 \\ 
  State:ME & -0.02 & 0.01 & 0.67 & -0.72 & -0.00 & 0.67 & 7438.24 & 1.00 & 0.49 \\ 
  State:MI & -0.01 & 0.01 & 0.66 & -0.70 & 0.00 & 0.65 & 8250.57 & 1.00 & 0.50 \\ 
  State:MN & -0.02 & 0.01 & 0.64 & -0.70 & -0.00 & 0.64 & 7576.20 & 1.00 & 0.50 \\ 
  State:MO & -0.03 & 0.01 & 0.65 & -0.72 & -0.01 & 0.63 & 7900.04 & 1.00 & 0.48 \\ 
  State:MS & 0.01 & 0.01 & 0.66 & -0.65 & 0.00 & 0.69 & 7896.01 & 1.00 & 0.50 \\ 
  State:MT & -0.00 & 0.01 & 0.66 & -0.69 & -0.00 & 0.66 & 8310.82 & 1.00 & 0.49 \\ 
  State:NC & -0.02 & 0.01 & 0.64 & -0.71 & -0.00 & 0.65 & 6564.06 & 1.00 & 0.49 \\ 
  State:ND & 0.00 & 0.01 & 0.67 & -0.67 & -0.00 & 0.69 & 7436.26 & 1.00 & 0.50 \\ 
  State:NE & -0.01 & 0.01 & 0.65 & -0.69 & -0.00 & 0.68 & 7850.36 & 1.00 & 0.49 \\ 
  State:NH & -0.01 & 0.01 & 0.66 & -0.68 & -0.00 & 0.64 & 7935.22 & 1.00 & 0.49 \\ 
  State:NJ & -0.02 & 0.01 & 0.65 & -0.67 & -0.00 & 0.66 & 7946.74 & 1.00 & 0.49 \\ 
  State:NM & -0.01 & 0.01 & 0.66 & -0.70 & -0.00 & 0.65 & 7562.94 & 1.00 & 0.49 \\ 
  State:NV & -0.04 & 0.01 & 0.65 & -0.71 & -0.01 & 0.63 & 7772.63 & 1.00 & 0.48 \\ 
  State:NY & -0.04 & 0.01 & 0.64 & -0.74 & -0.01 & 0.60 & 7922.71 & 1.00 & 0.47 \\ 
  State:OH & -0.04 & 0.01 & 0.64 & -0.72 & -0.00 & 0.62 & 8288.05 & 1.00 & 0.49 \\ 
  State:OK & -0.02 & 0.01 & 0.64 & -0.73 & -0.00 & 0.64 & 8214.33 & 1.00 & 0.49 \\ 
  State:OR & -0.01 & 0.01 & 0.65 & -0.68 & -0.00 & 0.66 & 7769.92 & 1.00 & 0.50 \\ 
  State:PA & -0.02 & 0.01 & 0.65 & -0.69 & -0.00 & 0.65 & 7230.22 & 1.00 & 0.49 \\ 
  State:RI & -0.00 & 0.01 & 0.64 & -0.68 & 0.00 & 0.67 & 8130.60 & 1.00 & 0.50 \\ 
  State:SC & -0.01 & 0.01 & 0.67 & -0.72 & -0.00 & 0.67 & 7442.97 & 1.00 & 0.50 \\ 
  State:SD & 0.00 & 0.01 & 0.64 & -0.67 & -0.00 & 0.67 & 7747.68 & 1.00 & 0.49 \\ 
  State:TN & -0.00 & 0.01 & 0.64 & -0.67 & 0.00 & 0.66 & 8020.40 & 1.00 & 0.51 \\ 
  State:TX & -0.06 & 0.01 & 0.63 & -0.76 & -0.01 & 0.58 & 8146.48 & 1.00 & 0.47 \\ 
  State:UT & -0.01 & 0.01 & 0.65 & -0.68 & -0.00 & 0.64 & 7949.29 & 1.00 & 0.50 \\ 
  State:VA & -0.02 & 0.01 & 0.64 & -0.72 & -0.00 & 0.64 & 7316.44 & 1.00 & 0.49 \\ 
  State:VT & -0.01 & 0.01 & 0.64 & -0.70 & -0.00 & 0.65 & 7497.90 & 1.00 & 0.49 \\ 
  State:WA & -0.03 & 0.01 & 0.64 & -0.70 & -0.00 & 0.64 & 8098.36 & 1.00 & 0.49 \\ 
  State:WI & 0.00 & 0.01 & 0.65 & -0.66 & 0.00 & 0.66 & 7587.83 & 1.00 & 0.51 \\ 
  State:WV & -0.01 & 0.01 & 0.66 & -0.68 & -0.00 & 0.66 & 7742.21 & 1.00 & 0.49 \\ 
  State:WY & 0.01 & 0.01 & 0.64 & -0.66 & 0.00 & 0.68 & 7770.61 & 1.00 & 0.50 \\ 
  sigma Party & 2.94 & 0.02 & 1.03 & 1.40 & 3.11 & 4.08 & 2530.20 & 1.00 & 1.00 \\ 
  Party: Democrat & -5.89 & 0.05 & 2.94 & -9.35 & -6.15 & -1.28 & 3233.31 & 1.00 & 0.03 \\ 
  Party: Neutral & -5.82 & 0.05 & 2.89 & -9.20 & -6.08 & -1.27 & 3491.72 & 1.00 & 0.03 \\ 
  Party: Republican & -5.47 & 0.05 & 2.84 & -8.83 & -5.70 & -1.01 & 3235.76 & 1.00 & 0.04 \\ 
  State WhitePopulation & -0.01 & 0.01 & 0.63 & -0.81 & -0.01 & 0.81 & 7699.33 & 1.00 & 0.49 \\ 
  State UndergradPopulation & -0.11 & 0.01 & 0.69 & -1.00 & -0.11 & 0.77 & 7738.99 & 1.00 & 0.44 \\ 
  State PopulationDensity & -0.36 & 0.01 & 0.72 & -1.31 & -0.31 & 0.52 & 8100.85 & 1.00 & 0.33 \\ 
  lp\_\_ & -46.77 & 0.07 & 5.91 & -54.60 & -46.41 & -39.45 & 7392.95 & 1.00 & 0.00 \\ 
  \label{model_raw_use2}
\end{longtable}

\newpage
\scriptsize
\centering %model bal
\begin{longtable}{rrrrrrrrrr}
\caption{Summary of the posterior distribution for the parameters of the model predicting ``likelihood to spread fake news'' the model-based ratings of Democrat and Republican personas - $\nu^{ \{ \mbox{\scriptsize model}, \mbox{ \scriptsize balanced} \} }$. Fake news is defined as news that is rated at or below \it{Not Very Accurate},}  \\

\hline
coefficient & mean & se\_mean & sd & 10\% & 50\% & 90\% & n\_eff & Rhat & $P(\beta >0)$ \\ 
  \hline
\endfirsthead
\hline
coefficient & mean & se\_mean & sd & 10\% & 50\% & 90\% & n\_eff & Rhat & $P(\beta >0)$ \\ 
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
intercept & -2.62 & 0.02 & 0.50 & -3.11 & -2.76 & -1.87 & 715.94 & 1.01 & 0.00 \\ 
  Sex:Female & -0.19 & 0.00 & 0.14 & -0.37 & -0.19 & -0.00 & 3974.34 & 1.00 & 0.09 \\ 
  sigma Age & 0.16 & 0.00 & 0.20 & 0.02 & 0.10 & 0.36 & 1998.63 & 1.00 & 1.00 \\ 
  Age:-18 & -0.06 & 0.00 & 0.18 & -0.26 & -0.02 & 0.08 & 2161.55 & 1.00 & 0.38 \\ 
  Age:19-29 & -0.06 & 0.00 & 0.17 & -0.22 & -0.01 & 0.07 & 1462.16 & 1.01 & 0.38 \\ 
  Age:30-39 & -0.01 & 0.00 & 0.15 & -0.14 & 0.00 & 0.13 & 2460.32 & 1.00 & 0.52 \\ 
  Age:40+ & -0.02 & 0.00 & 0.15 & -0.15 & -0.00 & 0.11 & 1519.51 & 1.01 & 0.49 \\ 
  sigma State & 0.29 & 0.00 & 0.14 & 0.11 & 0.29 & 0.47 & 3715.94 & 1.00 & 1.00 \\ 
  State:AK & -0.06 & 0.00 & 0.31 & -0.45 & -0.03 & 0.30 & 4997.63 & 1.00 & 0.44 \\ 
  State:AL & -0.07 & 0.00 & 0.26 & -0.40 & -0.04 & 0.23 & 6376.83 & 1.00 & 0.40 \\ 
  State:AR & 0.18 & 0.00 & 0.31 & -0.15 & 0.13 & 0.59 & 6289.58 & 1.00 & 0.72 \\ 
  State:AZ & -0.02 & 0.00 & 0.24 & -0.31 & -0.01 & 0.26 & 6659.38 & 1.00 & 0.47 \\ 
  State:CA & 0.05 & 0.00 & 0.22 & -0.21 & 0.04 & 0.33 & 5782.18 & 1.00 & 0.59 \\ 
  State:CO & 0.15 & 0.00 & 0.25 & -0.13 & 0.12 & 0.48 & 6100.60 & 1.00 & 0.73 \\ 
  State:CT & -0.12 & 0.00 & 0.29 & -0.50 & -0.08 & 0.20 & 6494.69 & 1.00 & 0.35 \\ 
  State:DC & 0.02 & 0.00 & 0.32 & -0.35 & 0.01 & 0.40 & 6830.12 & 1.00 & 0.53 \\ 
  State:DE & -0.06 & 0.00 & 0.31 & -0.43 & -0.03 & 0.30 & 6937.50 & 1.00 & 0.43 \\ 
  State:FL & 0.15 & 0.00 & 0.17 & -0.06 & 0.14 & 0.38 & 4584.25 & 1.00 & 0.81 \\ 
  State:GA & 0.06 & 0.00 & 0.24 & -0.22 & 0.04 & 0.37 & 5703.67 & 1.00 & 0.59 \\ 
  State:HI & -0.05 & 0.00 & 0.31 & -0.42 & -0.02 & 0.32 & 6147.25 & 1.00 & 0.45 \\ 
  State:IA & -0.10 & 0.00 & 0.31 & -0.48 & -0.06 & 0.24 & 6069.02 & 1.00 & 0.39 \\ 
  State:ID & 0.07 & 0.00 & 0.30 & -0.27 & 0.05 & 0.43 & 7036.13 & 1.00 & 0.60 \\ 
  State:IL & -0.14 & 0.00 & 0.25 & -0.47 & -0.10 & 0.14 & 4833.13 & 1.00 & 0.30 \\ 
  State:IN & 0.17 & 0.00 & 0.26 & -0.12 & 0.13 & 0.51 & 5646.48 & 1.00 & 0.74 \\ 
  State:KS & 0.25 & 0.00 & 0.33 & -0.09 & 0.19 & 0.70 & 4407.29 & 1.00 & 0.78 \\ 
  State:KY & -0.12 & 0.00 & 0.27 & -0.46 & -0.09 & 0.19 & 6807.49 & 1.00 & 0.33 \\ 
  State:LA & 0.08 & 0.00 & 0.28 & -0.25 & 0.05 & 0.43 & 5981.26 & 1.00 & 0.60 \\ 
  State:MA & 0.07 & 0.00 & 0.27 & -0.24 & 0.05 & 0.40 & 6742.53 & 1.00 & 0.60 \\ 
  State:MD & 0.03 & 0.00 & 0.26 & -0.28 & 0.02 & 0.35 & 5602.73 & 1.00 & 0.55 \\ 
  State:ME & 0.15 & 0.01 & 0.31 & -0.19 & 0.10 & 0.56 & 3747.73 & 1.00 & 0.67 \\ 
  State:MI & -0.22 & 0.00 & 0.29 & -0.61 & -0.17 & 0.09 & 4399.74 & 1.00 & 0.22 \\ 
  State:MN & 0.10 & 0.00 & 0.25 & -0.19 & 0.07 & 0.43 & 6946.60 & 1.00 & 0.65 \\ 
  State:MO & 0.02 & 0.00 & 0.25 & -0.28 & 0.01 & 0.33 & 3458.42 & 1.00 & 0.53 \\ 
  State:MS & 0.03 & 0.00 & 0.31 & -0.32 & 0.02 & 0.41 & 6590.81 & 1.00 & 0.55 \\ 
  State:MT & -0.07 & 0.00 & 0.31 & -0.45 & -0.04 & 0.28 & 5186.83 & 1.00 & 0.43 \\ 
  State:NC & -0.15 & 0.00 & 0.28 & -0.52 & -0.11 & 0.16 & 6315.29 & 1.00 & 0.30 \\ 
  State:ND & -0.00 & 0.00 & 0.32 & -0.39 & -0.00 & 0.37 & 4128.88 & 1.00 & 0.50 \\ 
  State:NE & 0.19 & 0.00 & 0.33 & -0.15 & 0.14 & 0.62 & 5563.25 & 1.00 & 0.72 \\ 
  State:NH & 0.05 & 0.00 & 0.29 & -0.30 & 0.02 & 0.41 & 7081.49 & 1.00 & 0.55 \\ 
  State:NJ & -0.06 & 0.00 & 0.26 & -0.39 & -0.04 & 0.24 & 5905.45 & 1.00 & 0.42 \\ 
  State:NM & 0.06 & 0.00 & 0.30 & -0.28 & 0.04 & 0.42 & 6451.03 & 1.00 & 0.58 \\ 
  State:NV & -0.19 & 0.00 & 0.27 & -0.55 & -0.15 & 0.10 & 5052.83 & 1.00 & 0.24 \\ 
  State:NY & -0.17 & 0.00 & 0.21 & -0.45 & -0.14 & 0.07 & 4823.35 & 1.00 & 0.21 \\ 
  State:OH & -0.43 & 0.01 & 0.36 & -0.92 & -0.38 & -0.01 & 4320.94 & 1.00 & 0.08 \\ 
  State:OK & -0.24 & 0.00 & 0.32 & -0.67 & -0.18 & 0.09 & 5515.08 & 1.00 & 0.22 \\ 
  State:OR & 0.07 & 0.00 & 0.24 & -0.22 & 0.05 & 0.38 & 6217.28 & 1.00 & 0.61 \\ 
  State:PA & 0.03 & 0.00 & 0.21 & -0.22 & 0.02 & 0.29 & 6261.04 & 1.00 & 0.54 \\ 
  State:RI & -0.10 & 0.00 & 0.31 & -0.50 & -0.06 & 0.24 & 5328.36 & 1.00 & 0.38 \\ 
  State:SC & -0.01 & 0.00 & 0.27 & -0.33 & -0.00 & 0.32 & 6096.84 & 1.00 & 0.50 \\ 
  State:SD & -0.04 & 0.00 & 0.30 & -0.42 & -0.02 & 0.31 & 6045.06 & 1.00 & 0.45 \\ 
  State:TN & 0.31 & 0.00 & 0.28 & -0.02 & 0.27 & 0.70 & 5644.01 & 1.00 & 0.87 \\ 
  State:TX & 0.15 & 0.00 & 0.21 & -0.09 & 0.13 & 0.43 & 4115.44 & 1.00 & 0.75 \\ 
  State:UT & -0.03 & 0.00 & 0.30 & -0.40 & -0.01 & 0.32 & 4713.21 & 1.00 & 0.46 \\ 
  State:VA & 0.11 & 0.00 & 0.23 & -0.15 & 0.08 & 0.42 & 5851.47 & 1.00 & 0.69 \\ 
  State:VT & -0.09 & 0.00 & 0.32 & -0.49 & -0.05 & 0.26 & 7657.84 & 1.00 & 0.39 \\ 
  State:WA & -0.13 & 0.00 & 0.24 & -0.45 & -0.10 & 0.13 & 6654.06 & 1.00 & 0.29 \\ 
  State:WI & -0.14 & 0.00 & 0.29 & -0.52 & -0.09 & 0.18 & 6799.22 & 1.00 & 0.32 \\ 
  State:WV & 0.05 & 0.00 & 0.30 & -0.30 & 0.03 & 0.42 & 5136.77 & 1.00 & 0.57 \\ 
  State:WY & -0.04 & 0.00 & 0.31 & -0.44 & -0.02 & 0.31 & 7410.19 & 1.00 & 0.45 \\ 
  sigma Party & 0.59 & 0.01 & 0.45 & 0.16 & 0.45 & 1.25 & 1280.22 & 1.01 & 1.00 \\ 
  Party: Democrat & -0.59 & 0.02 & 0.52 & -1.34 & -0.44 & -0.08 & 685.69 & 1.01 & 0.04 \\ 
  Party: Neutral & -0.18 & 0.02 & 0.49 & -0.89 & -0.03 & 0.27 & 659.13 & 1.01 & 0.46 \\ 
  Party: Republican & -0.28 & 0.02 & 0.50 & -0.98 & -0.12 & 0.18 & 652.34 & 1.01 & 0.32 \\ 
  State WhitePopulation & 0.13 & 0.00 & 0.09 & 0.01 & 0.13 & 0.25 & 6519.70 & 1.00 & 0.92 \\ 
  State UndergradPopulation & -0.01 & 0.00 & 0.12 & -0.17 & -0.01 & 0.14 & 6337.10 & 1.00 & 0.46 \\ 
  State PopulationDensity & -0.00 & 0.00 & 0.12 & -0.15 & 0.00 & 0.14 & 6855.94 & 1.00 & 0.50 \\ 
  lp\_\_ & -1069.83 & 0.11 & 7.86 & -1079.89 & -1069.68 & -1059.95 & 4670.69 & 1.00 & 0.00 \\ 
\label{model_bal_use2}
\end{longtable}

\newpage
\scriptsize
\centering 
\begin{longtable}{rrrrrrrrrr}

\caption{Summary of the posterior distribution for the parameters of the model predicting ``likelihood to spread fake news'' using the wisdom of the synthetic crowds - $\nu^{ \{ \mbox{\scriptsize model}, \mbox{ \scriptsize pop.} \} }$. Fake news is defined as news that is rated at or below \it{Not Very Accurate}.} \\

\hline
coefficient & mean & se\_mean & sd & 10\% & 50\% & 90\% & n\_eff & Rhat & $P(\beta >0)$ \\ 
  \hline
\endfirsthead
\hline
coefficient& mean & se\_mean & sd & 10\% & 50\% & 90\% & n\_eff & Rhat & $P(\beta >0)$ \\ 
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot
intercept & -2.28 & 0.01 & 0.34 & -2.63 & -2.35 & -1.83 & 1853.93 & 1.00 & 0.00 \\ 
  Sex:Female & -0.20 & 0.00 & 0.11 & -0.35 & -0.20 & -0.05 & 7226.83 & 1.00 & 0.04 \\ 
  sigma Age & 0.13 & 0.00 & 0.16 & 0.02 & 0.08 & 0.29 & 5136.71 & 1.00 & 1.00 \\ 
  Age:-18 & -0.04 & 0.00 & 0.14 & -0.20 & -0.01 & 0.08 & 5366.55 & 1.00 & 0.40 \\ 
  Age:19-29 & -0.03 & 0.00 & 0.12 & -0.15 & -0.01 & 0.07 & 5588.90 & 1.00 & 0.40 \\ 
  Age:30-39 & -0.03 & 0.00 & 0.12 & -0.16 & -0.01 & 0.08 & 5707.28 & 1.00 & 0.43 \\ 
  Age:40+ & 0.02 & 0.00 & 0.11 & -0.08 & 0.01 & 0.13 & 5365.16 & 1.00 & 0.61 \\ 
  sigma State & 0.19 & 0.00 & 0.09 & 0.06 & 0.18 & 0.31 & 4806.86 & 1.00 & 1.00 \\ 
  State:AK & -0.04 & 0.00 & 0.20 & -0.30 & -0.02 & 0.18 & 6891.09 & 1.00 & 0.42 \\ 
  State:AL & -0.04 & 0.00 & 0.18 & -0.27 & -0.02 & 0.17 & 6869.59 & 1.00 & 0.41 \\ 
  State:AR & 0.09 & 0.00 & 0.20 & -0.13 & 0.06 & 0.35 & 6753.93 & 1.00 & 0.66 \\ 
  State:AZ & 0.04 & 0.00 & 0.17 & -0.15 & 0.03 & 0.26 & 7392.29 & 1.00 & 0.59 \\ 
  State:CA & 0.09 & 0.00 & 0.16 & -0.09 & 0.06 & 0.30 & 6511.79 & 1.00 & 0.70 \\ 
  State:CO & 0.04 & 0.00 & 0.17 & -0.15 & 0.03 & 0.26 & 6170.83 & 1.00 & 0.59 \\ 
  State:CT & -0.07 & 0.00 & 0.19 & -0.30 & -0.04 & 0.14 & 6812.49 & 1.00 & 0.38 \\ 
  State:DC & 0.00 & 0.00 & 0.21 & -0.24 & -0.00 & 0.24 & 6093.32 & 1.00 & 0.50 \\ 
  State:DE & 0.00 & 0.00 & 0.20 & -0.23 & -0.00 & 0.23 & 6137.02 & 1.00 & 0.50 \\ 
  State:FL & 0.19 & 0.00 & 0.15 & 0.00 & 0.18 & 0.40 & 6461.20 & 1.00 & 0.91 \\ 
  State:GA & 0.11 & 0.00 & 0.18 & -0.08 & 0.08 & 0.35 & 7453.77 & 1.00 & 0.73 \\ 
  State:HI & -0.04 & 0.00 & 0.21 & -0.29 & -0.02 & 0.19 & 7402.58 & 1.00 & 0.43 \\ 
  State:IA & -0.07 & 0.00 & 0.20 & -0.32 & -0.04 & 0.15 & 6799.85 & 1.00 & 0.38 \\ 
  State:ID & 0.04 & 0.00 & 0.20 & -0.18 & 0.02 & 0.30 & 8088.27 & 1.00 & 0.58 \\ 
  State:IL & -0.06 & 0.00 & 0.17 & -0.27 & -0.04 & 0.13 & 5551.82 & 1.00 & 0.38 \\ 
  State:IN & 0.15 & 0.00 & 0.20 & -0.06 & 0.12 & 0.42 & 7408.24 & 1.00 & 0.79 \\ 
  State:KS & 0.08 & 0.00 & 0.20 & -0.13 & 0.05 & 0.34 & 7344.81 & 1.00 & 0.65 \\ 
  State:KY & -0.06 & 0.00 & 0.19 & -0.30 & -0.04 & 0.14 & 6823.70 & 1.00 & 0.38 \\ 
  State:LA & 0.03 & 0.00 & 0.19 & -0.19 & 0.01 & 0.27 & 6486.46 & 1.00 & 0.55 \\ 
  State:MA & 0.01 & 0.00 & 0.18 & -0.20 & 0.00 & 0.23 & 6694.70 & 1.00 & 0.52 \\ 
  State:MD & -0.04 & 0.00 & 0.18 & -0.27 & -0.03 & 0.16 & 4578.10 & 1.00 & 0.41 \\ 
  State:ME & 0.05 & 0.00 & 0.20 & -0.18 & 0.03 & 0.30 & 6165.79 & 1.00 & 0.59 \\ 
  State:MI & -0.05 & 0.00 & 0.18 & -0.28 & -0.03 & 0.15 & 7669.40 & 1.00 & 0.40 \\ 
  State:MN & 0.00 & 0.00 & 0.18 & -0.21 & 0.00 & 0.22 & 6957.63 & 1.00 & 0.50 \\ 
  State:MO & -0.05 & 0.00 & 0.18 & -0.27 & -0.03 & 0.15 & 6427.35 & 1.00 & 0.40 \\ 
  State:MS & -0.01 & 0.00 & 0.20 & -0.25 & -0.00 & 0.23 & 6511.29 & 1.00 & 0.49 \\ 
  State:MT & -0.05 & 0.00 & 0.21 & -0.29 & -0.02 & 0.18 & 3555.00 & 1.00 & 0.43 \\ 
  State:NC & -0.04 & 0.00 & 0.18 & -0.26 & -0.02 & 0.17 & 7276.91 & 1.00 & 0.43 \\ 
  State:ND & -0.01 & 0.00 & 0.21 & -0.25 & -0.00 & 0.24 & 4788.12 & 1.00 & 0.49 \\ 
  State:NE & 0.11 & 0.00 & 0.22 & -0.11 & 0.07 & 0.39 & 4238.98 & 1.00 & 0.69 \\ 
  State:NH & 0.03 & 0.00 & 0.20 & -0.19 & 0.02 & 0.28 & 5611.99 & 1.00 & 0.55 \\ 
  State:NJ & 0.02 & 0.00 & 0.17 & -0.18 & 0.01 & 0.25 & 5922.99 & 1.00 & 0.55 \\ 
  State:NM & -0.00 & 0.00 & 0.19 & -0.23 & -0.00 & 0.23 & 6898.76 & 1.00 & 0.50 \\ 
  State:NV & -0.16 & 0.00 & 0.20 & -0.42 & -0.12 & 0.05 & 7312.07 & 1.00 & 0.20 \\ 
  State:NY & -0.10 & 0.00 & 0.15 & -0.30 & -0.08 & 0.07 & 7631.82 & 1.00 & 0.25 \\ 
  State:OH & -0.10 & 0.00 & 0.18 & -0.33 & -0.07 & 0.09 & 3105.42 & 1.00 & 0.29 \\ 
  State:OK & -0.14 & 0.00 & 0.22 & -0.43 & -0.10 & 0.08 & 5330.82 & 1.00 & 0.26 \\ 
  State:OR & 0.00 & 0.00 & 0.17 & -0.20 & 0.00 & 0.21 & 5327.36 & 1.00 & 0.51 \\ 
  State:PA & 0.01 & 0.00 & 0.15 & -0.17 & 0.01 & 0.21 & 6590.31 & 1.00 & 0.53 \\ 
  State:RI & -0.07 & 0.00 & 0.20 & -0.33 & -0.04 & 0.15 & 6972.47 & 1.00 & 0.38 \\ 
  State:SC & 0.01 & 0.00 & 0.18 & -0.21 & 0.00 & 0.23 & 6063.15 & 1.00 & 0.51 \\ 
  State:SD & -0.05 & 0.00 & 0.20 & -0.30 & -0.03 & 0.18 & 7579.04 & 1.00 & 0.41 \\ 
  State:TN & 0.16 & 0.00 & 0.19 & -0.05 & 0.13 & 0.43 & 6561.18 & 1.00 & 0.80 \\ 
  State:TX & 0.10 & 0.00 & 0.15 & -0.07 & 0.08 & 0.30 & 6370.03 & 1.00 & 0.74 \\ 
  State:UT & 0.00 & 0.00 & 0.20 & -0.23 & 0.00 & 0.24 & 6765.77 & 1.00 & 0.51 \\ 
  State:VA & -0.04 & 0.00 & 0.17 & -0.25 & -0.02 & 0.15 & 6812.10 & 1.00 & 0.41 \\ 
  State:VT & -0.05 & 0.00 & 0.21 & -0.31 & -0.03 & 0.17 & 6095.35 & 1.00 & 0.40 \\ 
  State:WA & -0.14 & 0.00 & 0.18 & -0.39 & -0.11 & 0.05 & 7538.24 & 1.00 & 0.21 \\ 
  State:WI & -0.05 & 0.00 & 0.19 & -0.29 & -0.03 & 0.16 & 7438.06 & 1.00 & 0.41 \\ 
  State:WV & 0.03 & 0.00 & 0.19 & -0.19 & 0.01 & 0.27 & 7449.03 & 1.00 & 0.55 \\ 
  State:WY & -0.04 & 0.00 & 0.21 & -0.28 & -0.02 & 0.20 & 5938.51 & 1.00 & 0.43 \\ 
  sigma Party & 0.44 & 0.01 & 0.35 & 0.13 & 0.33 & 0.93 & 2643.34 & 1.00 & 1.00 \\ 
  Party: Democrat & -0.37 & 0.01 & 0.35 & -0.85 & -0.28 & -0.04 & 1989.41 & 1.00 & 0.06 \\ 
  Party: Neutral & -0.07 & 0.01 & 0.33 & -0.51 & 0.00 & 0.24 & 1936.80 & 1.00 & 0.50 \\ 
  Party: Republican & -0.07 & 0.01 & 0.33 & -0.51 & -0.00 & 0.24 & 2004.62 & 1.00 & 0.50 \\ 
  State WhitePopulation & 0.07 & 0.00 & 0.07 & -0.02 & 0.06 & 0.16 & 7032.29 & 1.00 & 0.82 \\ 
  State UndergradPopulation & -0.02 & 0.00 & 0.09 & -0.14 & -0.02 & 0.10 & 5660.27 & 1.00 & 0.43 \\ 
  State PopulationDensity & -0.03 & 0.00 & 0.09 & -0.15 & -0.03 & 0.09 & 6729.44 & 1.00 & 0.37 \\ 
  lp\_\_ & -1518.21 & 0.10 & 7.29 & -1527.71 & -1517.98 & -1509.11 & 5146.74 & 1.00 & 0.00 \\ 
\label{model_woc_use2}
\end{longtable}
\begin{longtable}{rrrrl}
\caption{State-wide estimations of fake news sharing likelihood, using the aggregated ratings of Democratic survey participants - $\nu^{ \{ \mbox{\scriptsize naive}, \mbox{ \scriptsize party} \} }_{j=D}$.}\\
  \hline
  State & 10\% & 50\% & 90\%  \\ 
  \hline
  \endfirsthead
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endhead
  \hline
  \endfoot
  \hline
  \endlastfoot

ND & 0.12 & 0.14 & 0.17 \\ 
  ME & 0.12 & 0.14 & 0.17 \\ 
  WV & 0.11 & 0.14 & 0.15 \\ 
  UT & 0.11 & 0.13 & 0.15 \\ 
  NE & 0.12 & 0.13 & 0.16 \\ 
  TN & 0.11 & 0.13 & 0.15 \\ 
  NH & 0.10 & 0.12 & 0.15 \\ 
  IA & 0.11 & 0.12 & 0.15 \\ 
  KY & 0.11 & 0.12 & 0.14 \\ 
  WI & 0.10 & 0.12 & 0.14 \\ 
  AL & 0.11 & 0.12 & 0.14 \\ 
  ID & 0.10 & 0.12 & 0.14 \\ 
  OH & 0.10 & 0.12 & 0.13 \\ 
  IN & 0.10 & 0.12 & 0.14 \\ 
  RI & 0.09 & 0.12 & 0.15 \\ 
  KS & 0.10 & 0.12 & 0.13 \\ 
  AR & 0.10 & 0.12 & 0.13 \\ 
  MI & 0.10 & 0.11 & 0.14 \\ 
  PA & 0.10 & 0.11 & 0.13 \\ 
  MO & 0.10 & 0.11 & 0.13 \\ 
  MT & 0.09 & 0.11 & 0.13 \\ 
  MN & 0.09 & 0.11 & 0.13 \\ 
  OK & 0.09 & 0.11 & 0.13 \\ 
  SC & 0.09 & 0.11 & 0.12 \\ 
  SD & 0.09 & 0.11 & 0.13 \\ 
  VT & 0.09 & 0.11 & 0.14 \\ 
  CO & 0.10 & 0.11 & 0.13 \\ 
  LA & 0.09 & 0.11 & 0.13 \\ 
  AZ & 0.09 & 0.11 & 0.12 \\ 
  NC & 0.09 & 0.11 & 0.12 \\ 
  WY & 0.09 & 0.11 & 0.13 \\ 
  TX & 0.09 & 0.11 & 0.12 \\ 
  FL & 0.09 & 0.11 & 0.12 \\ 
  MS & 0.09 & 0.11 & 0.12 \\ 
  VA & 0.09 & 0.10 & 0.12 \\ 
  AK & 0.08 & 0.10 & 0.13 \\ 
  IL & 0.09 & 0.10 & 0.12 \\ 
  NY & 0.09 & 0.10 & 0.12 \\ 
  CT & 0.09 & 0.10 & 0.12 \\ 
  GA & 0.09 & 0.10 & 0.12 \\ 
  OR & 0.08 & 0.10 & 0.11 \\ 
  NJ & 0.08 & 0.09 & 0.12 \\ 
  DE & 0.08 & 0.09 & 0.11 \\ 
  MA & 0.08 & 0.09 & 0.11 \\ 
  WA & 0.08 & 0.09 & 0.10 \\ 
  MD & 0.07 & 0.09 & 0.10 \\ 
  NV & 0.07 & 0.09 & 0.10 \\ 
  NM & 0.07 & 0.08 & 0.10 \\ 
  CA & 0.07 & 0.08 & 0.09 \\ 
  HI & 0.05 & 0.07 & 0.09 \\ 
  DC & 0.02 & 0.04 & 0.06 \\ 
  \hline
\end{longtable}
\end{minipage}%
\hspace{0.05\textwidth}
\begin{minipage}[t]{0.45\textwidth}
\centering
\vspace{.5cm}
\begin{longtable}{lrrr}
\caption{Predicted amount of fake news sharers per state, using the aggregated ratings of Democratic survey participants - $\nu^{ \{ \mbox{\scriptsize naive}, \mbox{ \scriptsize party} \} }_{j=D}$.} \\
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endfirsthead
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endhead
  \hline
  \endfoot
  \hline
  \endlastfoot
CA & 26708 & 31228 & 36353 \\ 
  TX & 24307 & 27834 & 32061 \\ 
  FL & 18977 & 21455 & 23893 \\ 
  NY & 18073 & 20415 & 23684 \\ 
  PA & 12675 & 14713 & 16620 \\ 
  OH & 12518 & 14338 & 16166 \\ 
  IL & 11537 & 13036 & 15149 \\ 
  NC & 9862 & 11383 & 12972 \\ 
  MI & 10102 & 11381 & 13456 \\ 
  GA & 8550 & 9876 & 11368 \\ 
  VA & 7850 & 9082 & 10470 \\ 
  TN & 7910 & 8944 & 10213 \\ 
  NJ & 7505 & 8768 & 11153 \\ 
  IN & 7059 & 8068 & 9240 \\ 
  AZ & 6733 & 7984 & 9098 \\ 
  WI & 6322 & 7324 & 8490 \\ 
  WA & 6237 & 7173 & 8078 \\ 
  MO & 6028 & 7016 & 7936 \\ 
  MA & 5489 & 6766 & 8207 \\ 
  CO & 5634 & 6380 & 7348 \\ 
  MN & 5378 & 6325 & 7292 \\ 
  AL & 5313 & 5994 & 7151 \\ 
  SC & 4828 & 5691 & 6428 \\ 
  KY & 4942 & 5603 & 6519 \\ 
  MD & 4591 & 5415 & 6314 \\ 
  LA & 4046 & 4791 & 5554 \\ 
  UT & 3810 & 4473 & 5192 \\ 
  OK & 3458 & 4181 & 4925 \\ 
  OR & 3551 & 4130 & 4649 \\ 
  IA & 3489 & 4024 & 4729 \\ 
  CT & 3233 & 3731 & 4380 \\ 
  AR & 2993 & 3467 & 4044 \\ 
  KS & 2842 & 3386 & 3874 \\ 
  MS & 2566 & 3008 & 3528 \\ 
  NE & 2273 & 2576 & 3158 \\ 
  NV & 2094 & 2569 & 3009 \\ 
  WV & 1992 & 2355 & 2701 \\ 
  ID & 1817 & 2156 & 2571 \\ 
  ME & 1633 & 1955 & 2368 \\ 
  NH & 1397 & 1695 & 2017 \\ 
  NM & 1307 & 1589 & 1904 \\ 
  RI & 1035 & 1296 & 1644 \\ 
  MT & 1007 & 1191 & 1375 \\ 
  ND & 952 & 1113 & 1283 \\ 
  HI & 793 & 1040 & 1384 \\ 
  SD & 822 & 973 & 1142 \\ 
  DE & 747 & 882 & 1026 \\ 
  VT & 586 & 734 & 922 \\ 
  AK & 524 & 663 & 829 \\ 
  WY & 528 & 635 & 742 \\ 
  DC & 129 & 254 & 442 \\ 
  \hline
\end{longtable}
\end{minipage}
\label{statedist_naivedem}
\end{table}

\begin{table}[] %naive rep
\centering
\begin{minipage}[t]{0.45\textwidth}
\centering
\begin{longtable}{rrrrl}
\caption{Summary of the posterior distribution for the parameters of the model predicting ``likelihood to spread fake news'', using the aggregated ratings of Republican survey participants - $\nu^{ \{ \mbox{\scriptsize naive}, \mbox{ \scriptsize party} \} }_{j=R}$.} \\
  \hline
  State & 10\% & 50\% & 90\%  \\ 
  \hline
  \endfirsthead
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endhead
  \hline
  \endfoot
  \hline
  \endlastfoot
HI & 0.09 & 0.12 & 0.16 \\ 
  NM & 0.09 & 0.12 & 0.14 \\ 
  MI & 0.10 & 0.12 & 0.15 \\ 
  CA & 0.10 & 0.12 & 0.13 \\ 
  NV & 0.10 & 0.12 & 0.14 \\ 
  MD & 0.10 & 0.12 & 0.14 \\ 
  TX & 0.10 & 0.12 & 0.13 \\ 
  IN & 0.10 & 0.11 & 0.15 \\ 
  OR & 0.10 & 0.11 & 0.13 \\ 
  AK & 0.09 & 0.11 & 0.14 \\ 
  WA & 0.09 & 0.11 & 0.13 \\ 
  NJ & 0.09 & 0.11 & 0.13 \\ 
  NY & 0.10 & 0.11 & 0.13 \\ 
  WY & 0.09 & 0.11 & 0.13 \\ 
  SD & 0.09 & 0.11 & 0.13 \\ 
  OK & 0.09 & 0.11 & 0.13 \\ 
  AR & 0.09 & 0.11 & 0.13 \\ 
  DE & 0.09 & 0.11 & 0.13 \\ 
  KS & 0.09 & 0.11 & 0.13 \\ 
  AZ & 0.09 & 0.11 & 0.13 \\ 
  FL & 0.10 & 0.11 & 0.12 \\ 
  MT & 0.09 & 0.11 & 0.13 \\ 
  MS & 0.09 & 0.11 & 0.13 \\ 
  LA & 0.09 & 0.11 & 0.13 \\ 
  IL & 0.09 & 0.11 & 0.12 \\ 
  AL & 0.09 & 0.11 & 0.13 \\ 
  MO & 0.09 & 0.11 & 0.12 \\ 
  ID & 0.09 & 0.11 & 0.13 \\ 
  MN & 0.09 & 0.11 & 0.12 \\ 
  MA & 0.09 & 0.11 & 0.13 \\ 
  VT & 0.08 & 0.11 & 0.13 \\ 
  GA & 0.08 & 0.10 & 0.12 \\ 
  CO & 0.09 & 0.10 & 0.12 \\ 
  NC & 0.09 & 0.10 & 0.12 \\ 
  DC & 0.07 & 0.10 & 0.15 \\ 
  WI & 0.09 & 0.10 & 0.12 \\ 
  CT & 0.08 & 0.10 & 0.12 \\ 
  NH & 0.09 & 0.10 & 0.13 \\ 
  SC & 0.08 & 0.10 & 0.12 \\ 
  VA & 0.09 & 0.10 & 0.12 \\ 
  IA & 0.08 & 0.10 & 0.12 \\ 
  KY & 0.09 & 0.10 & 0.12 \\ 
  NE & 0.08 & 0.10 & 0.12 \\ 
  PA & 0.09 & 0.10 & 0.12 \\ 
  OH & 0.09 & 0.10 & 0.12 \\ 
  TN & 0.08 & 0.10 & 0.11 \\ 
  WV & 0.08 & 0.10 & 0.12 \\ 
  ME & 0.08 & 0.10 & 0.12 \\ 
  RI & 0.07 & 0.10 & 0.12 \\ 
  UT & 0.08 & 0.10 & 0.11 \\ 
  ND & 0.08 & 0.10 & 0.11 \\ 
\hline
\end{longtable}
\end{minipage}%
\hspace{0.05\textwidth}
\begin{minipage}[t]{0.45\textwidth}
\centering

\begin{longtable}{lrrr}
\caption{Predicted amount of fake news sharers per state, using the aggregated ratings of Republican survey participants - $\nu^{ \{ \mbox{\scriptsize naive}, \mbox{ \scriptsize party} \} }_{j=R}$.} \\
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endfirsthead
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endhead
  \hline
  \endfoot
  \hline
  \endlastfoot
CA & 39346 & 45301 & 51956 \\ 
  TX & 26373 & 30237 & 34819 \\ 
  NY & 19759 & 22378 & 25520 \\ 
  FL & 19604 & 21958 & 24739 \\ 
  IL & 10992 & 13524 & 15278 \\ 
  PA & 11274 & 13198 & 14999 \\ 
  OH & 10285 & 12137 & 13806 \\ 
  MI & 10162 & 11629 & 14938 \\ 
  NC & 9050 & 10847 & 12383 \\ 
  NJ & 8761 & 10478 & 12108 \\ 
  GA & 8178 & 10187 & 11666 \\ 
  VA & 7417 & 8969 & 10315 \\ 
  WA & 7377 & 8858 & 9976 \\ 
  AZ & 6856 & 7912 & 9195 \\ 
  IN & 6792 & 7817 & 10152 \\ 
  MA & 6282 & 7697 & 9303 \\ 
  MD & 6256 & 7302 & 8624 \\ 
  TN & 5851 & 6956 & 7952 \\ 
  MO & 5623 & 6624 & 7616 \\ 
  WI & 5193 & 6262 & 7312 \\ 
  CO & 4969 & 6071 & 6873 \\ 
  MN & 4831 & 5969 & 6943 \\ 
  SC & 4384 & 5335 & 6073 \\ 
  AL & 4634 & 5300 & 6385 \\ 
  OR & 4253 & 4892 & 5631 \\ 
  KY & 3906 & 4705 & 5410 \\ 
  LA & 3957 & 4702 & 5541 \\ 
  OK & 3516 & 4185 & 5017 \\ 
  CT & 3033 & 3798 & 4377 \\ 
  NV & 2904 & 3521 & 4124 \\ 
  IA & 2760 & 3348 & 3934 \\ 
  AR & 2792 & 3290 & 3908 \\ 
  UT & 2580 & 3230 & 3765 \\ 
  KS & 2706 & 3143 & 3788 \\ 
  MS & 2518 & 3081 & 3603 \\ 
  NM & 1825 & 2299 & 2736 \\ 
  NE & 1642 & 1979 & 2310 \\ 
  ID & 1541 & 1903 & 2255 \\ 
  HI & 1334 & 1816 & 2348 \\ 
  WV & 1411 & 1707 & 2008 \\ 
  NH & 1157 & 1408 & 1738 \\ 
  ME & 1086 & 1332 & 1625 \\ 
  MT & 933 & 1148 & 1335 \\ 
  RI & 815 & 1051 & 1324 \\ 
  DE & 840 & 1028 & 1190 \\ 
  SD & 801 & 980 & 1155 \\ 
  DC & 480 & 744 & 1071 \\ 
  ND & 605 & 735 & 877 \\ 
  AK & 556 & 725 & 897 \\ 
  VT & 555 & 703 & 896 \\ 
  WY & 533 & 652 & 776 \\ 
  \hline
\end{longtable}
\end{minipage}
\label{statedist_naiverep}
\end{table}

\begin{table}[] 
\centering
\begin{minipage}[t]{0.45\textwidth}
\centering
\begin{longtable}{rrrrl}
\caption{State-wide estimations of fake news sharing likelihood, using the average survey rating - $\nu^{ \{ \mbox{\scriptsize naive}, \mbox{ \scriptsize sample} \} }$.} \\
  \hline
  State & 10\% & 50\% & 90\%  \\ 
  \hline
  \endfirsthead
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endhead
  \hline
  \endfoot
  \hline
  \endlastfoot

NE & 0.13 & 0.15 & 0.19 \\ 
  IN & 0.13 & 0.15 & 0.18 \\ 
  ND & 0.12 & 0.14 & 0.17 \\ 
  WY & 0.12 & 0.14 & 0.17 \\ 
  AR & 0.12 & 0.14 & 0.17 \\ 
  ME & 0.12 & 0.14 & 0.18 \\ 
  ID & 0.12 & 0.14 & 0.17 \\ 
  KY & 0.12 & 0.14 & 0.16 \\ 
  WI & 0.12 & 0.14 & 0.16 \\ 
  WV & 0.11 & 0.14 & 0.16 \\ 
  IA & 0.12 & 0.14 & 0.16 \\ 
  MI & 0.12 & 0.14 & 0.16 \\ 
  FL & 0.12 & 0.14 & 0.16 \\ 
  UT & 0.11 & 0.14 & 0.16 \\ 
  NJ & 0.12 & 0.14 & 0.17 \\ 
  KS & 0.11 & 0.14 & 0.16 \\ 
  MT & 0.11 & 0.14 & 0.16 \\ 
  MO & 0.12 & 0.14 & 0.16 \\ 
  OR & 0.12 & 0.14 & 0.16 \\ 
  NH & 0.11 & 0.14 & 0.17 \\ 
  TX & 0.12 & 0.14 & 0.15 \\ 
  TN & 0.12 & 0.14 & 0.15 \\ 
  SD & 0.11 & 0.13 & 0.16 \\ 
  CO & 0.12 & 0.13 & 0.16 \\ 
  MN & 0.11 & 0.13 & 0.15 \\ 
  AK & 0.10 & 0.13 & 0.16 \\ 
  VT & 0.11 & 0.13 & 0.17 \\ 
  OK & 0.11 & 0.13 & 0.15 \\ 
  AL & 0.11 & 0.13 & 0.15 \\ 
  WA & 0.11 & 0.13 & 0.15 \\ 
  MS & 0.11 & 0.13 & 0.15 \\ 
  IL & 0.11 & 0.13 & 0.14 \\ 
  NV & 0.11 & 0.13 & 0.15 \\ 
  PA & 0.11 & 0.13 & 0.14 \\ 
  OH & 0.10 & 0.13 & 0.14 \\ 
  LA & 0.10 & 0.13 & 0.15 \\ 
  NC & 0.11 & 0.13 & 0.14 \\ 
  CT & 0.11 & 0.12 & 0.15 \\ 
  SC & 0.10 & 0.12 & 0.14 \\ 
  NY & 0.11 & 0.12 & 0.14 \\ 
  DE & 0.10 & 0.12 & 0.15 \\ 
  AZ & 0.10 & 0.12 & 0.14 \\ 
  GA & 0.10 & 0.12 & 0.14 \\ 
  VA & 0.10 & 0.12 & 0.14 \\ 
  MD & 0.10 & 0.12 & 0.14 \\ 
  RI & 0.09 & 0.12 & 0.15 \\ 
  NM & 0.09 & 0.12 & 0.14 \\ 
  MA & 0.09 & 0.11 & 0.14 \\ 
  CA & 0.10 & 0.11 & 0.13 \\ 
  HI & 0.08 & 0.11 & 0.14 \\ 
  DC & 0.05 & 0.08 & 0.12 \\ 
\hline
\end{longtable}
\end{minipage}%
\hspace{0.05\textwidth}
\begin{minipage}[t]{0.45\textwidth}
\centering

\begin{longtable}{lrrr}
\caption{Predicted amount of fake news sharers per state, using the average survey rating - $\nu^{ \{ \mbox{\scriptsize naive}, \mbox{ \scriptsize sample} \} }$.} \\
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endfirsthead
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endhead
  \hline
  \endfoot
  \hline
  \endlastfoot
CA & 37697 & 43087 & 49121 \\ 
  TX & 31238 & 35440 & 40206 \\ 
  FL & 25118 & 27920 & 31819 \\ 
  NY & 21961 & 24688 & 27851 \\ 
  PA & 13719 & 16326 & 18495 \\ 
  IL & 13643 & 16065 & 18128 \\ 
  OH & 12330 & 15077 & 17202 \\ 
  MI & 12021 & 13686 & 15872 \\ 
  NC & 10962 & 13089 & 15017 \\ 
  NJ & 11003 & 12727 & 15843 \\ 
  GA & 9480 & 11622 & 13367 \\ 
  VA & 8590 & 10324 & 11854 \\ 
  WA & 8899 & 10252 & 11749 \\ 
  IN & 8755 & 9958 & 11992 \\ 
  TN & 8046 & 9466 & 10811 \\ 
  AZ & 6947 & 8757 & 10116 \\ 
  MO & 7256 & 8488 & 9728 \\ 
  WI & 7044 & 8403 & 9742 \\ 
  MA & 6907 & 8398 & 10155 \\ 
  CO & 6875 & 7819 & 9151 \\ 
  MN & 6114 & 7548 & 8740 \\ 
  MD & 6202 & 7397 & 8656 \\ 
  AL & 5477 & 6493 & 7476 \\ 
  KY & 5447 & 6407 & 7435 \\ 
  SC & 5165 & 6383 & 7300 \\ 
  OR & 5129 & 5818 & 6888 \\ 
  LA & 4363 & 5478 & 6341 \\ 
  OK & 4024 & 4957 & 5800 \\ 
  UT & 3850 & 4610 & 5452 \\ 
  CT & 3853 & 4546 & 5375 \\ 
  IA & 3775 & 4514 & 5314 \\ 
  AR & 3655 & 4264 & 5096 \\ 
  KS & 3249 & 3952 & 4562 \\ 
  NV & 3186 & 3791 & 4392 \\ 
  MS & 3076 & 3683 & 4398 \\ 
  NE & 2512 & 2884 & 3675 \\ 
  ID & 2065 & 2513 & 3005 \\ 
  WV & 1985 & 2424 & 2825 \\ 
  NM & 1755 & 2288 & 2737 \\ 
  ME & 1641 & 1968 & 2461 \\ 
  NH & 1532 & 1847 & 2249 \\ 
  HI & 1175 & 1596 & 2062 \\ 
  MT & 1187 & 1448 & 1675 \\ 
  RI & 999 & 1284 & 1615 \\ 
  SD & 955 & 1190 & 1386 \\ 
  DE & 970 & 1157 & 1382 \\ 
  ND & 909 & 1098 & 1311 \\ 
  VT & 705 & 880 & 1121 \\ 
  AK & 665 & 852 & 1046 \\ 
  WY & 704 & 837 & 1011 \\ 
  DC & 368 & 573 & 849 \\ 
  \hline
\end{longtable}
\end{minipage}
\label{statedist_naivesample}
\end{table}

\begin{table}[] 
\centering
\begin{minipage}[t]{0.45\textwidth}
\centering
\begin{longtable}{rrrrl}
\caption{State-wide estimations of fake news sharing likelihood, using as many Republicans as Democrats per tweets - $\nu^{ \{ \mbox{\scriptsize naive}, \mbox{ \scriptsize balanced} \} }$.} \\
  \hline
  State & 10\% & 50\% & 90\%  \\ 
  \hline
  \endfirsthead
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endhead
  \hline
  \endfoot
  \hline
  \endlastfoot
ME & 0.10 & 0.12 & 0.14 \\ 
  ND & 0.10 & 0.11 & 0.13 \\ 
  NH & 0.10 & 0.11 & 0.14 \\ 
  UT & 0.10 & 0.11 & 0.13 \\ 
  WV & 0.10 & 0.11 & 0.13 \\ 
  IA & 0.10 & 0.11 & 0.13 \\ 
  NE & 0.10 & 0.11 & 0.13 \\ 
  VT & 0.09 & 0.11 & 0.14 \\ 
  WI & 0.10 & 0.11 & 0.13 \\ 
  IN & 0.10 & 0.11 & 0.13 \\ 
  KY & 0.10 & 0.11 & 0.12 \\ 
  TN & 0.10 & 0.11 & 0.12 \\ 
  KS & 0.10 & 0.11 & 0.12 \\ 
  ID & 0.09 & 0.11 & 0.13 \\ 
  MN & 0.09 & 0.11 & 0.12 \\ 
  MI & 0.10 & 0.11 & 0.12 \\ 
  PA & 0.09 & 0.11 & 0.12 \\ 
  MT & 0.09 & 0.11 & 0.12 \\ 
  RI & 0.09 & 0.11 & 0.13 \\ 
  OH & 0.09 & 0.11 & 0.12 \\ 
  SD & 0.09 & 0.11 & 0.12 \\ 
  AL & 0.09 & 0.11 & 0.12 \\ 
  WY & 0.09 & 0.11 & 0.12 \\ 
  CO & 0.09 & 0.11 & 0.12 \\ 
  MO & 0.09 & 0.11 & 0.12 \\ 
  AR & 0.09 & 0.11 & 0.12 \\ 
  OR & 0.09 & 0.10 & 0.12 \\ 
  SC & 0.09 & 0.10 & 0.12 \\ 
  IL & 0.09 & 0.10 & 0.11 \\ 
  NC & 0.09 & 0.10 & 0.11 \\ 
  MA & 0.08 & 0.10 & 0.12 \\ 
  VA & 0.09 & 0.10 & 0.12 \\ 
  CT & 0.09 & 0.10 & 0.12 \\ 
  TX & 0.09 & 0.10 & 0.12 \\ 
  OK & 0.08 & 0.10 & 0.12 \\ 
  MS & 0.09 & 0.10 & 0.12 \\ 
  FL & 0.09 & 0.10 & 0.11 \\ 
  GA & 0.09 & 0.10 & 0.11 \\ 
  AZ & 0.09 & 0.10 & 0.11 \\ 
  LA & 0.09 & 0.10 & 0.11 \\ 
  DE & 0.09 & 0.10 & 0.11 \\ 
  NY & 0.09 & 0.10 & 0.11 \\ 
  WA & 0.09 & 0.10 & 0.11 \\ 
  AK & 0.08 & 0.10 & 0.12 \\ 
  MD & 0.08 & 0.10 & 0.11 \\ 
  NJ & 0.08 & 0.10 & 0.11 \\ 
  NV & 0.08 & 0.09 & 0.11 \\ 
  CA & 0.08 & 0.09 & 0.11 \\ 
  NM & 0.08 & 0.09 & 0.11 \\ 
  HI & 0.06 & 0.08 & 0.11 \\ 
  DC & 0.04 & 0.06 & 0.10 \\ 
\hline
\end{longtable}
\end{minipage}%
\hspace{0.05\textwidth}
\begin{minipage}[t]{0.45\textwidth}
\centering

\begin{longtable}{lrrr}
\caption{Predicted amount of fake news sharers per state. Using as many Republicans as Democrats per tweets - $\nu^{ \{ \mbox{\scriptsize naive}, \mbox{ \scriptsize balanced} \} }$.} \\
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endfirsthead
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endhead
  \hline
  \endfoot
  \hline
  \endlastfoot
CA & 31207 & 36379 & 42398 \\ 
  TX & 23080 & 26463 & 30244 \\ 
  FL & 18433 & 20470 & 22743 \\ 
  NY & 17794 & 20042 & 22579 \\ 
  PA & 12217 & 13882 & 15501 \\ 
  IL & 11651 & 12976 & 14426 \\ 
  OH & 11145 & 12735 & 14182 \\ 
  NC & 9375 & 10691 & 11944 \\ 
  MI & 9563 & 10642 & 11988 \\ 
  GA & 8666 & 9797 & 11097 \\ 
  NJ & 7727 & 8870 & 10147 \\ 
  VA & 7700 & 8850 & 10059 \\ 
  WA & 6946 & 7844 & 8719 \\ 
  TN & 6816 & 7611 & 8576 \\ 
  IN & 6729 & 7517 & 8574 \\ 
  MA & 6155 & 7439 & 8877 \\ 
  AZ & 6361 & 7357 & 8261 \\ 
  WI & 5847 & 6654 & 7625 \\ 
  MO & 5696 & 6549 & 7297 \\ 
  CO & 5499 & 6124 & 6845 \\ 
  MN & 5315 & 6107 & 7000 \\ 
  MD & 5192 & 6008 & 6850 \\ 
  SC & 4724 & 5332 & 5969 \\ 
  AL & 4663 & 5243 & 5873 \\ 
  KY & 4437 & 5035 & 5698 \\ 
  OR & 4011 & 4456 & 4975 \\ 
  LA & 3774 & 4395 & 4978 \\ 
  OK & 3199 & 3816 & 4444 \\ 
  UT & 3300 & 3785 & 4331 \\ 
  CT & 3282 & 3724 & 4227 \\ 
  IA & 3200 & 3646 & 4180 \\ 
  AR & 2764 & 3160 & 3609 \\ 
  KS & 2769 & 3149 & 3558 \\ 
  MS & 2514 & 2885 & 3315 \\ 
  NV & 2413 & 2849 & 3292 \\ 
  NE & 1923 & 2173 & 2482 \\ 
  WV & 1709 & 1954 & 2236 \\ 
  ID & 1665 & 1941 & 2250 \\ 
  NM & 1545 & 1832 & 2155 \\ 
  ME & 1356 & 1601 & 1906 \\ 
  NH & 1305 & 1538 & 1840 \\ 
  HI & 963 & 1258 & 1613 \\ 
  RI & 939 & 1168 & 1455 \\ 
  MT & 993 & 1134 & 1285 \\ 
  DE & 832 & 945 & 1074 \\ 
  SD & 812 & 935 & 1071 \\ 
  ND & 767 & 878 & 1010 \\ 
  VT & 604 & 745 & 920 \\ 
  WY & 531 & 619 & 714 \\ 
  AK & 493 & 618 & 757 \\ 
  DC & 259 & 452 & 722 \\ 
  \hline
\end{longtable}
\end{minipage}
\label{statedist_naivebal}
\end{table}

\begin{table}[] 
\centering
\begin{minipage}[t]{0.45\textwidth}
\centering
\begin{longtable}{rrrrl}
\caption{State-wide estimations of fake news sharing likelihood. Using the weighted assessment of the survey participants - $\nu^{ \{ \mbox{\scriptsize naive}, \mbox{ \scriptsize pop.} \} }.$}  \\

  \hline
  State & 10\% & 50\% & 90\%  \\ 
  \hline
  \endfirsthead
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endhead
  \hline
  \endfoot
  \hline
  \endlastfoot

NE & 0.10 & 0.12 & 0.17 \\ 
  ID & 0.09 & 0.12 & 0.15 \\ 
  AK & 0.09 & 0.12 & 0.15 \\ 
  IN & 0.10 & 0.12 & 0.15 \\ 
  AR & 0.10 & 0.12 & 0.15 \\ 
  NJ & 0.10 & 0.12 & 0.15 \\ 
  WY & 0.09 & 0.11 & 0.14 \\ 
  OK & 0.09 & 0.11 & 0.14 \\ 
  TX & 0.10 & 0.11 & 0.13 \\ 
  MI & 0.09 & 0.11 & 0.14 \\ 
  WI & 0.09 & 0.11 & 0.13 \\ 
  MT & 0.09 & 0.11 & 0.13 \\ 
  KS & 0.09 & 0.11 & 0.13 \\ 
  ND & 0.08 & 0.11 & 0.13 \\ 
  SD & 0.08 & 0.11 & 0.13 \\ 
  MO & 0.09 & 0.11 & 0.13 \\ 
  FL & 0.09 & 0.11 & 0.12 \\ 
  TN & 0.09 & 0.11 & 0.13 \\ 
  MN & 0.08 & 0.10 & 0.13 \\ 
  WV & 0.08 & 0.10 & 0.13 \\ 
  KY & 0.08 & 0.10 & 0.12 \\ 
  OR & 0.09 & 0.10 & 0.13 \\ 
  NV & 0.08 & 0.10 & 0.12 \\ 
  IA & 0.08 & 0.10 & 0.13 \\ 
  LA & 0.08 & 0.10 & 0.12 \\ 
  MS & 0.08 & 0.10 & 0.12 \\ 
  WA & 0.09 & 0.10 & 0.12 \\ 
  CO & 0.09 & 0.10 & 0.12 \\ 
  AL & 0.08 & 0.10 & 0.12 \\ 
  ME & 0.08 & 0.10 & 0.13 \\ 
  IL & 0.08 & 0.10 & 0.11 \\ 
  UT & 0.08 & 0.10 & 0.12 \\ 
  NM & 0.07 & 0.10 & 0.12 \\ 
  AZ & 0.07 & 0.10 & 0.11 \\ 
  NC & 0.07 & 0.09 & 0.11 \\ 
  NH & 0.07 & 0.09 & 0.12 \\ 
  GA & 0.07 & 0.09 & 0.11 \\ 
  NY & 0.08 & 0.09 & 0.11 \\ 
  SC & 0.07 & 0.09 & 0.11 \\ 
  PA & 0.07 & 0.09 & 0.11 \\ 
  DE & 0.07 & 0.09 & 0.11 \\ 
  CT & 0.07 & 0.09 & 0.11 \\ 
  HI & 0.06 & 0.09 & 0.12 \\ 
  OH & 0.07 & 0.09 & 0.11 \\ 
  VA & 0.07 & 0.09 & 0.11 \\ 
  MD & 0.07 & 0.08 & 0.10 \\ 
  CA & 0.07 & 0.08 & 0.10 \\ 
  VT & 0.06 & 0.08 & 0.11 \\ 
  MA & 0.06 & 0.08 & 0.10 \\ 
  RI & 0.06 & 0.08 & 0.10 \\ 
  DC & 0.04 & 0.06 & 0.10 \\ 
\hline
\end{longtable}
\end{minipage}%
\hspace{0.05\textwidth}
\begin{minipage}[t]{0.45\textwidth}
\centering

\begin{longtable}{lrrr}
\caption{Predicted amount of fake news sharers per state. Using the weighted assessment of the survey participants - $\nu^{ \{ \mbox{\scriptsize naive}, \mbox{ \scriptsize pop.} \} }.$}  \\
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endfirsthead
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endhead
  \hline
  \endfoot
  \hline
  \endlastfoot
CA & 27645 & 32532 & 37829 \\ 
  TX & 25221 & 29077 & 33748 \\ 
  FL & 18877 & 21485 & 24829 \\ 
  NY & 16012 & 18505 & 21422 \\ 
  IL & 10040 & 12292 & 14316 \\ 
  PA & 9589 & 11887 & 13795 \\ 
  NJ & 8973 & 10819 & 14291 \\ 
  MI & 9310 & 10795 & 13395 \\ 
  OH & 7913 & 10642 & 12794 \\ 
  NC & 7761 & 9745 & 11583 \\ 
  GA & 6996 & 9006 & 10606 \\ 
  WA & 6763 & 7959 & 9392 \\ 
  IN & 6735 & 7943 & 10019 \\ 
  VA & 6246 & 7662 & 9150 \\ 
  TN & 6041 & 7342 & 8732 \\ 
  AZ & 5388 & 6954 & 8214 \\ 
  MO & 5480 & 6595 & 7805 \\ 
  WI & 5216 & 6541 & 7790 \\ 
  MN & 4616 & 5922 & 7087 \\ 
  CO & 4976 & 5867 & 7131 \\ 
  MA & 4442 & 5660 & 7145 \\ 
  MD & 4098 & 5320 & 6399 \\ 
  AL & 4095 & 4982 & 5961 \\ 
  KY & 3828 & 4758 & 5618 \\ 
  SC & 3648 & 4741 & 5604 \\ 
  LA & 3419 & 4454 & 5412 \\ 
  OR & 3778 & 4422 & 5384 \\ 
  OK & 3339 & 4230 & 5121 \\ 
  AR & 2893 & 3501 & 4453 \\ 
  IA & 2701 & 3358 & 4200 \\ 
  CT & 2661 & 3289 & 4039 \\ 
  UT & 2558 & 3274 & 3998 \\ 
  KS & 2495 & 3126 & 3781 \\ 
  NV & 2501 & 3109 & 3705 \\ 
  MS & 2300 & 2907 & 3564 \\ 
  NE & 1950 & 2315 & 3257 \\ 
  ID & 1696 & 2114 & 2624 \\ 
  NM & 1423 & 1865 & 2324 \\ 
  WV & 1402 & 1821 & 2210 \\ 
  ME & 1075 & 1361 & 1783 \\ 
  HI & 925 & 1331 & 1820 \\ 
  NH & 984 & 1266 & 1630 \\ 
  MT & 908 & 1147 & 1399 \\ 
  SD & 719 & 944 & 1139 \\ 
  DE & 693 & 854 & 1068 \\ 
  RI & 606 & 838 & 1115 \\ 
  ND & 652 & 829 & 1036 \\ 
  AK & 557 & 754 & 963 \\ 
  WY & 520 & 662 & 815 \\ 
  VT & 425 & 558 & 760 \\ 
  DC & 251 & 431 & 688 \\ 
  \hline
\end{longtable}
\end{minipage}
\label{statedist_naivepop}
\end{table}

\begin{table}[] 
\centering
\begin{minipage}[t]{0.45\textwidth}
\centering
\begin{longtable}{rrrrl}
\caption{State-wide estimations of fake news sharing likelihood. Using the model-based ratings of Democrat personas - $\nu^{ \{ \mbox{\scriptsize model}, \mbox{ \scriptsize party} \} }_{j=D}$.}  \\
\\
  \hline
  State & 10\% & 50\% & 90\%  \\ 
  \hline
  \endfirsthead
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endhead
  \hline
  \endfoot
  \hline
  \endlastfoot

AK & 0.10 & 0.13 & 0.15 \\ 
  OK & 0.11 & 0.12 & 0.14 \\ 
  ND & 0.11 & 0.12 & 0.14 \\ 
  ID & 0.10 & 0.12 & 0.14 \\ 
  TX & 0.11 & 0.12 & 0.13 \\ 
  LA & 0.11 & 0.12 & 0.13 \\ 
  AR & 0.10 & 0.12 & 0.13 \\ 
  WV & 0.10 & 0.12 & 0.13 \\ 
  TN & 0.10 & 0.12 & 0.13 \\ 
  NE & 0.10 & 0.11 & 0.13 \\ 
  KS & 0.10 & 0.11 & 0.13 \\ 
  AL & 0.10 & 0.11 & 0.13 \\ 
  AZ & 0.10 & 0.11 & 0.12 \\ 
  MS & 0.10 & 0.11 & 0.13 \\ 
  SD & 0.10 & 0.11 & 0.13 \\ 
  WY & 0.10 & 0.11 & 0.13 \\ 
  KY & 0.10 & 0.11 & 0.12 \\ 
  UT & 0.10 & 0.11 & 0.12 \\ 
  MN & 0.10 & 0.11 & 0.13 \\ 
  WI & 0.10 & 0.11 & 0.12 \\ 
  MT & 0.10 & 0.11 & 0.12 \\ 
  IN & 0.10 & 0.11 & 0.12 \\ 
  SC & 0.10 & 0.11 & 0.12 \\ 
  FL & 0.10 & 0.11 & 0.12 \\ 
  MO & 0.10 & 0.11 & 0.12 \\ 
  OH & 0.10 & 0.11 & 0.12 \\ 
  NV & 0.09 & 0.11 & 0.12 \\ 
  GA & 0.10 & 0.11 & 0.12 \\ 
  IA & 0.09 & 0.11 & 0.12 \\ 
  CO & 0.09 & 0.10 & 0.12 \\ 
  NC & 0.09 & 0.10 & 0.12 \\ 
  ME & 0.09 & 0.10 & 0.12 \\ 
  MI & 0.09 & 0.10 & 0.11 \\ 
  NM & 0.09 & 0.10 & 0.12 \\ 
  PA & 0.09 & 0.10 & 0.11 \\ 
  IL & 0.09 & 0.10 & 0.11 \\ 
  OR & 0.09 & 0.10 & 0.11 \\ 
  HI & 0.08 & 0.10 & 0.12 \\ 
  NH & 0.08 & 0.10 & 0.12 \\ 
  VA & 0.09 & 0.10 & 0.11 \\ 
  WA & 0.09 & 0.10 & 0.11 \\ 
  CA & 0.08 & 0.09 & 0.11 \\ 
  NJ & 0.08 & 0.09 & 0.11 \\ 
  MD & 0.08 & 0.09 & 0.11 \\ 
  NY & 0.08 & 0.09 & 0.10 \\ 
  CT & 0.08 & 0.09 & 0.10 \\ 
  DE & 0.08 & 0.09 & 0.10 \\ 
  RI & 0.07 & 0.09 & 0.11 \\ 
  VT & 0.07 & 0.08 & 0.10 \\ 
  MA & 0.07 & 0.08 & 0.10 \\ 
  DC & 0.02 & 0.03 & 0.06 \\ 
\hline
\end{longtable}
\end{minipage}%
\hspace{0.05\textwidth}
\begin{minipage}[t]{0.45\textwidth}
\centering

\begin{longtable}{lrrr}
\caption{Predicted amount of fake news sharers per state. Using the model-based ratings of Democrat personas - $\nu^{ \{ \mbox{\scriptsize model}, \mbox{ \scriptsize party} \} }_{j=D}$.}  \\
\\
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endfirsthead
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endhead
  \hline
  \endfoot
  \hline
  \endlastfoot
CA & 31768 & 36642 & 41756 \\ 
  TX & 27494 & 30943 & 35000 \\ 
  FL & 19923 & 21914 & 24012 \\ 
  NY & 16522 & 18578 & 20720 \\ 
  PA & 11763 & 13224 & 14651 \\ 
  OH & 11502 & 12884 & 14232 \\ 
  IL & 11250 & 12787 & 13975 \\ 
  NC & 9684 & 10861 & 12113 \\ 
  GA & 9232 & 10305 & 11474 \\ 
  MI & 9115 & 10211 & 11280 \\ 
  NJ & 7693 & 8782 & 9962 \\ 
  VA & 7530 & 8557 & 9582 \\ 
  AZ & 7110 & 8146 & 9041 \\ 
  TN & 7244 & 8043 & 8988 \\ 
  WA & 6676 & 7694 & 8436 \\ 
  IN & 6582 & 7419 & 8196 \\ 
  MO & 5999 & 6705 & 7437 \\ 
  WI & 5779 & 6612 & 7395 \\ 
  MN & 5483 & 6229 & 7086 \\ 
  CO & 5518 & 6078 & 6813 \\ 
  MA & 4984 & 5942 & 7188 \\ 
  MD & 5237 & 5922 & 6816 \\ 
  SC & 5044 & 5579 & 6302 \\ 
  AL & 5021 & 5562 & 6224 \\ 
  LA & 4608 & 5157 & 5851 \\ 
  KY & 4513 & 5065 & 5664 \\ 
  OK & 4031 & 4630 & 5321 \\ 
  OR & 3864 & 4261 & 4790 \\ 
  UT & 3256 & 3723 & 4192 \\ 
  AR & 3109 & 3516 & 3961 \\ 
  IA & 3008 & 3434 & 3852 \\ 
  CT & 2965 & 3343 & 3771 \\ 
  KS & 2930 & 3296 & 3694 \\ 
  NV & 2743 & 3194 & 3655 \\ 
  MS & 2817 & 3184 & 3605 \\ 
  NE & 1977 & 2214 & 2498 \\ 
  ID & 1878 & 2147 & 2495 \\ 
  WV & 1791 & 2028 & 2293 \\ 
  NM & 1716 & 2007 & 2313 \\ 
  HI & 1197 & 1490 & 1863 \\ 
  ME & 1219 & 1433 & 1683 \\ 
  NH & 1139 & 1342 & 1584 \\ 
  MT & 1025 & 1157 & 1299 \\ 
  SD & 857 & 976 & 1105 \\ 
  RI & 759 & 942 & 1161 \\ 
  ND & 814 & 929 & 1047 \\ 
  DE & 746 & 850 & 950 \\ 
  AK & 667 & 808 & 975 \\ 
  WY & 565 & 648 & 738 \\ 
  VT & 452 & 559 & 687 \\ 
  DC & 113 & 232 & 426 \\ 
  \hline
\end{longtable}
\end{minipage}
\label{statedist_modeldem}
\end{table}

\begin{table}[] 
\centering
\begin{minipage}[t]{0.45\textwidth}
\centering
\begin{longtable}{rrrrl}
\caption{State-wide estimations of fake news sharing likelihood. Using the model-based ratings of Republican personas - $\nu^{ \{ \mbox{\scriptsize model}, \mbox{ \scriptsize party} \} }_{j=R}$.} \\
  \hline
  State & 10\% & 50\% & 90\%  \\ 
  \hline
  \endfirsthead
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endhead
  \hline
  \endfoot
  \hline
  \endlastfoot

FL & 0.17 & 0.19 & 0.22 \\ 
  SD & 0.08 & 0.11 & 0.16 \\ 
  LA & 0.07 & 0.10 & 0.14 \\ 
  ME & 0.07 & 0.10 & 0.14 \\ 
  KS & 0.07 & 0.10 & 0.14 \\ 
  TN & 0.07 & 0.10 & 0.13 \\ 
  MD & 0.07 & 0.10 & 0.13 \\ 
  AZ & 0.07 & 0.10 & 0.12 \\ 
  IL & 0.07 & 0.09 & 0.12 \\ 
  SC & 0.07 & 0.09 & 0.13 \\ 
  CO & 0.07 & 0.09 & 0.12 \\ 
  HI & 0.06 & 0.09 & 0.15 \\ 
  AL & 0.07 & 0.09 & 0.12 \\ 
  IN & 0.07 & 0.09 & 0.12 \\ 
  NM & 0.06 & 0.09 & 0.13 \\ 
  DE & 0.06 & 0.09 & 0.13 \\ 
  NH & 0.06 & 0.09 & 0.13 \\ 
  CA & 0.08 & 0.09 & 0.11 \\ 
  WV & 0.06 & 0.09 & 0.13 \\ 
  NJ & 0.07 & 0.09 & 0.12 \\ 
  MA & 0.06 & 0.09 & 0.12 \\ 
  CT & 0.06 & 0.09 & 0.12 \\ 
  NE & 0.06 & 0.09 & 0.13 \\ 
  OH & 0.07 & 0.09 & 0.11 \\ 
  VT & 0.06 & 0.09 & 0.13 \\ 
  AR & 0.06 & 0.09 & 0.12 \\ 
  GA & 0.06 & 0.09 & 0.11 \\ 
  WA & 0.07 & 0.09 & 0.11 \\ 
  NC & 0.06 & 0.08 & 0.11 \\ 
  ID & 0.06 & 0.08 & 0.12 \\ 
  WY & 0.06 & 0.08 & 0.12 \\ 
  IA & 0.05 & 0.08 & 0.11 \\ 
  ND & 0.05 & 0.08 & 0.12 \\ 
  MS & 0.05 & 0.08 & 0.12 \\ 
  NY & 0.07 & 0.08 & 0.10 \\ 
  UT & 0.06 & 0.08 & 0.11 \\ 
  MN & 0.06 & 0.08 & 0.11 \\ 
  MT & 0.05 & 0.08 & 0.11 \\ 
  OR & 0.06 & 0.08 & 0.10 \\ 
  KY & 0.06 & 0.08 & 0.10 \\ 
  NV & 0.06 & 0.08 & 0.10 \\ 
  PA & 0.06 & 0.08 & 0.10 \\ 
  MI & 0.06 & 0.08 & 0.10 \\ 
  VA & 0.06 & 0.08 & 0.10 \\ 
  TX & 0.06 & 0.08 & 0.09 \\ 
  MO & 0.06 & 0.08 & 0.10 \\ 
  RI & 0.05 & 0.07 & 0.11 \\ 
  AK & 0.05 & 0.07 & 0.11 \\ 
  OK & 0.05 & 0.07 & 0.10 \\ 
  WI & 0.05 & 0.07 & 0.09 \\ 
  DC & 0.02 & 0.05 & 0.08 \\ 
\hline
\end{longtable}
\end{minipage}%
\hspace{0.05\textwidth}
\begin{minipage}[t]{0.45\textwidth}
\centering

\begin{longtable}{lrrr}
\caption{Predicted amount of fake news sharers per state.Using the model-based ratings of Republican personas - $\nu^{ \{ \mbox{\scriptsize model}, \mbox{ \scriptsize party} \} }_{j=R}$.} \\
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endfirsthead
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endhead
  \hline
  \endfoot
  \hline
  \endlastfoot
FL & 34752 & 39181 & 43819 \\ 
  CA & 29805 & 35316 & 40931 \\ 
  TX & 16320 & 20059 & 24451 \\ 
  NY & 13206 & 16108 & 19241 \\ 
  IL & 9339 & 12013 & 15171 \\ 
  OH & 8347 & 10592 & 13480 \\ 
  PA & 7758 & 10095 & 12600 \\ 
  NC & 6514 & 8862 & 11588 \\ 
  NJ & 6224 & 8322 & 10892 \\ 
  GA & 6268 & 8279 & 10860 \\ 
  MI & 5782 & 7640 & 10151 \\ 
  AZ & 5301 & 6999 & 8945 \\ 
  TN & 5206 & 6883 & 8803 \\ 
  VA & 5064 & 6717 & 8597 \\ 
  WA & 5168 & 6685 & 8403 \\ 
  MA & 4692 & 6494 & 8542 \\ 
  IN & 4721 & 6340 & 8329 \\ 
  MD & 4635 & 6154 & 8055 \\ 
  CO & 4187 & 5463 & 7067 \\ 
  SC & 3597 & 4859 & 6533 \\ 
  MO & 3565 & 4773 & 6257 \\ 
  AL & 3373 & 4643 & 6195 \\ 
  MN & 3391 & 4536 & 6055 \\ 
  LA & 3113 & 4353 & 6053 \\ 
  WI & 2759 & 4043 & 5694 \\ 
  KY & 2638 & 3573 & 4772 \\ 
  OR & 2482 & 3340 & 4349 \\ 
  CT & 2361 & 3250 & 4372 \\ 
  KS & 2062 & 2873 & 4036 \\ 
  OK & 1946 & 2757 & 3774 \\ 
  UT & 1889 & 2709 & 3782 \\ 
  IA & 1777 & 2636 & 3693 \\ 
  AR & 1842 & 2625 & 3642 \\ 
  NV & 1742 & 2340 & 3062 \\ 
  MS & 1498 & 2302 & 3291 \\ 
  NM & 1228 & 1807 & 2544 \\ 
  NE & 1209 & 1720 & 2473 \\ 
  WV & 1129 & 1578 & 2262 \\ 
  ID & 1030 & 1485 & 2104 \\ 
  HI & 850 & 1405 & 2181 \\ 
  ME & 946 & 1381 & 1973 \\ 
  NH & 874 & 1245 & 1801 \\ 
  SD & 714 & 999 & 1426 \\ 
  DE & 582 & 871 & 1212 \\ 
  MT & 574 & 847 & 1205 \\ 
  RI & 519 & 813 & 1216 \\ 
  ND & 415 & 622 & 902 \\ 
  VT & 387 & 590 & 875 \\ 
  WY & 325 & 478 & 696 \\ 
  AK & 299 & 474 & 712 \\ 
  DC & 176 & 326 & 542 \\ 
  \hline
\end{longtable}
\end{minipage}
\label{statedist_modelrep}
\end{table}

\begin{table}[] 
\centering
\begin{minipage}[t]{0.45\textwidth}
\centering
\begin{longtable}{rrrrl}
\caption{State-wide estimations of fake news sharing likelihood. Using the model-based ratings of the survey participants -  $\nu^{ \{ \mbox{\scriptsize model}, \mbox{ \scriptsize sample} \} }$.}  \\
  \hline
  State & 10\% & 50\% & 90\%  \\ 
  \hline
  \endfirsthead
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endhead
  \hline
  \endfoot
  \hline
  \endlastfoot

ID & 0.11 & 0.13 & 0.16 \\ 
  IN & 0.11 & 0.12 & 0.15 \\ 
  NE & 0.10 & 0.12 & 0.16 \\ 
  AR & 0.10 & 0.12 & 0.15 \\ 
  FL & 0.10 & 0.12 & 0.14 \\ 
  WV & 0.10 & 0.12 & 0.15 \\ 
  WY & 0.10 & 0.12 & 0.15 \\ 
  ND & 0.09 & 0.12 & 0.14 \\ 
  AK & 0.09 & 0.12 & 0.15 \\ 
  TN & 0.10 & 0.11 & 0.14 \\ 
  KS & 0.09 & 0.11 & 0.13 \\ 
  MT & 0.09 & 0.11 & 0.14 \\ 
  WI & 0.09 & 0.11 & 0.13 \\ 
  IA & 0.09 & 0.11 & 0.14 \\ 
  SD & 0.09 & 0.11 & 0.13 \\ 
  OK & 0.09 & 0.11 & 0.14 \\ 
  MN & 0.09 & 0.11 & 0.13 \\ 
  ME & 0.09 & 0.11 & 0.14 \\ 
  KY & 0.09 & 0.11 & 0.13 \\ 
  MI & 0.09 & 0.11 & 0.13 \\ 
  NJ & 0.09 & 0.11 & 0.13 \\ 
  TX & 0.09 & 0.11 & 0.12 \\ 
  CO & 0.09 & 0.11 & 0.13 \\ 
  MO & 0.09 & 0.11 & 0.12 \\ 
  AL & 0.09 & 0.11 & 0.13 \\ 
  UT & 0.08 & 0.11 & 0.13 \\ 
  LA & 0.08 & 0.11 & 0.13 \\ 
  MS & 0.08 & 0.10 & 0.13 \\ 
  GA & 0.09 & 0.10 & 0.12 \\ 
  NV & 0.09 & 0.10 & 0.12 \\ 
  IL & 0.08 & 0.10 & 0.12 \\ 
  PA & 0.08 & 0.10 & 0.12 \\ 
  SC & 0.08 & 0.10 & 0.12 \\ 
  NH & 0.08 & 0.10 & 0.12 \\ 
  OH & 0.08 & 0.10 & 0.12 \\ 
  CT & 0.08 & 0.10 & 0.12 \\ 
  WA & 0.08 & 0.10 & 0.11 \\ 
  AZ & 0.08 & 0.10 & 0.11 \\ 
  OR & 0.08 & 0.10 & 0.11 \\ 
  DE & 0.08 & 0.10 & 0.12 \\ 
  NM & 0.08 & 0.10 & 0.12 \\ 
  NC & 0.08 & 0.10 & 0.11 \\ 
  VA & 0.08 & 0.09 & 0.11 \\ 
  NY & 0.08 & 0.09 & 0.11 \\ 
  VT & 0.07 & 0.09 & 0.12 \\ 
  MA & 0.07 & 0.09 & 0.11 \\ 
  HI & 0.06 & 0.09 & 0.12 \\ 
  RI & 0.06 & 0.09 & 0.11 \\ 
  MD & 0.07 & 0.09 & 0.10 \\ 
  CA & 0.07 & 0.09 & 0.10 \\ 
  DC & 0.04 & 0.07 & 0.11 \\ 
\hline
\end{longtable}
\end{minipage}%
\hspace{0.05\textwidth}
\begin{minipage}[t]{0.45\textwidth}
\centering

\begin{longtable}{lrrr}
\caption{Predicted amount of fake news sharers per state. Using the model-based ratings of the survey participants -  $\nu^{ \{ \mbox{\scriptsize model}, \mbox{ \scriptsize sample} \} }$.}  \\
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endfirsthead
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endhead
  \hline
  \endfoot
  \hline
  \endlastfoot
CA & 28073 & 33046 & 38178 \\ 
  TX & 24146 & 27963 & 32358 \\ 
  FL & 21147 & 24416 & 28354 \\ 
  NY & 15823 & 18437 & 21276 \\ 
  PA & 10678 & 12998 & 15018 \\ 
  IL & 10487 & 12816 & 14934 \\ 
  OH & 9371 & 11880 & 13916 \\ 
  MI & 9192 & 10871 & 12834 \\ 
  GA & 8498 & 10082 & 12000 \\ 
  NC & 8066 & 10010 & 11772 \\ 
  NJ & 8364 & 9987 & 12127 \\ 
  IN & 7189 & 8389 & 10555 \\ 
  VA & 6631 & 8111 & 9485 \\ 
  TN & 6791 & 8013 & 9661 \\ 
  WA & 6397 & 7747 & 9019 \\ 
  AZ & 5613 & 7184 & 8386 \\ 
  WI & 5425 & 6802 & 8049 \\ 
  MA & 5315 & 6639 & 8192 \\ 
  MO & 5483 & 6632 & 7715 \\ 
  MN & 5016 & 6290 & 7441 \\ 
  CO & 5259 & 6203 & 7451 \\ 
  MD & 4299 & 5478 & 6529 \\ 
  AL & 4394 & 5279 & 6312 \\ 
  SC & 4093 & 5165 & 6040 \\ 
  KY & 4118 & 5043 & 5926 \\ 
  LA & 3687 & 4607 & 5474 \\ 
  OK & 3362 & 4204 & 5162 \\ 
  OR & 3366 & 4188 & 4827 \\ 
  IA & 3007 & 3669 & 4472 \\ 
  CT & 3010 & 3625 & 4413 \\ 
  AR & 3015 & 3621 & 4484 \\ 
  UT & 2796 & 3577 & 4315 \\ 
  KS & 2656 & 3278 & 3879 \\ 
  NV & 2594 & 3112 & 3718 \\ 
  MS & 2411 & 2991 & 3646 \\ 
  NE & 1999 & 2373 & 3062 \\ 
  ID & 1887 & 2280 & 2872 \\ 
  WV & 1722 & 2095 & 2555 \\ 
  NM & 1511 & 1897 & 2354 \\ 
  ME & 1208 & 1526 & 1912 \\ 
  NH & 1050 & 1355 & 1694 \\ 
  HI & 971 & 1321 & 1790 \\ 
  MT & 976 & 1200 & 1447 \\ 
  SD & 783 & 988 & 1179 \\ 
  RI & 709 & 965 & 1247 \\ 
  DE & 762 & 918 & 1160 \\ 
  ND & 730 & 908 & 1096 \\ 
  AK & 589 & 756 & 968 \\ 
  WY & 564 & 700 & 874 \\ 
  VT & 459 & 608 & 788 \\ 
  DC & 301 & 485 & 753 \\ 
  \hline
\end{longtable}
\end{minipage}
\label{statedist_modelsample}
\end{table}

\begin{table}[] 
\centering
\begin{minipage}[t]{0.45\textwidth}
\centering
\begin{longtable}{rrrrl}
\caption{State-wide estimations of fake news sharing likelihood. Using the model-based ratings of Democrat and Republican personas - $\nu^{ \{ \mbox{\scriptsize model}, \mbox{ \scriptsize balanced} \} }$.}  \\ 
  \hline
  State & 10\% & 50\% & 90\%  \\ 
  \hline
  \endfirsthead
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endhead
  \hline
  \endfoot
  \hline
  \endlastfoot

ME & 0.09 & 0.12 & 0.16 \\ 
  FL & 0.10 & 0.12 & 0.14 \\ 
  IN & 0.10 & 0.12 & 0.15 \\ 
  NH & 0.09 & 0.12 & 0.16 \\ 
  NE & 0.09 & 0.12 & 0.16 \\ 
  TN & 0.09 & 0.11 & 0.14 \\ 
  WV & 0.09 & 0.11 & 0.15 \\ 
  AR & 0.09 & 0.11 & 0.15 \\ 
  MA & 0.08 & 0.11 & 0.13 \\ 
  ND & 0.08 & 0.11 & 0.14 \\ 
  ID & 0.08 & 0.11 & 0.14 \\ 
  VT & 0.08 & 0.11 & 0.14 \\ 
  KS & 0.08 & 0.11 & 0.14 \\ 
  TX & 0.09 & 0.10 & 0.12 \\ 
  PA & 0.08 & 0.10 & 0.12 \\ 
  UT & 0.08 & 0.10 & 0.13 \\ 
  IA & 0.07 & 0.10 & 0.13 \\ 
  AZ & 0.08 & 0.10 & 0.12 \\ 
  CO & 0.08 & 0.10 & 0.12 \\ 
  MN & 0.08 & 0.10 & 0.12 \\ 
  DE & 0.07 & 0.10 & 0.13 \\ 
  MT & 0.07 & 0.10 & 0.12 \\ 
  RI & 0.07 & 0.10 & 0.13 \\ 
  GA & 0.08 & 0.10 & 0.12 \\ 
  WI & 0.07 & 0.10 & 0.12 \\ 
  MI & 0.07 & 0.09 & 0.12 \\ 
  WY & 0.07 & 0.09 & 0.12 \\ 
  MO & 0.07 & 0.09 & 0.12 \\ 
  NJ & 0.08 & 0.09 & 0.12 \\ 
  NC & 0.07 & 0.09 & 0.12 \\ 
  LA & 0.07 & 0.09 & 0.12 \\ 
  SD & 0.07 & 0.09 & 0.12 \\ 
  SC & 0.07 & 0.09 & 0.12 \\ 
  IL & 0.07 & 0.09 & 0.11 \\ 
  OR & 0.07 & 0.09 & 0.11 \\ 
  CT & 0.07 & 0.09 & 0.11 \\ 
  OH & 0.07 & 0.09 & 0.11 \\ 
  KY & 0.07 & 0.09 & 0.11 \\ 
  MS & 0.06 & 0.09 & 0.12 \\ 
  VA & 0.07 & 0.09 & 0.11 \\ 
  AL & 0.07 & 0.09 & 0.11 \\ 
  MD & 0.06 & 0.08 & 0.11 \\ 
  CA & 0.07 & 0.08 & 0.10 \\ 
  NY & 0.07 & 0.08 & 0.10 \\ 
  NM & 0.06 & 0.08 & 0.11 \\ 
  OK & 0.06 & 0.08 & 0.10 \\ 
  AK & 0.05 & 0.08 & 0.11 \\ 
  WA & 0.06 & 0.08 & 0.10 \\ 
  NV & 0.05 & 0.07 & 0.09 \\ 
  HI & 0.04 & 0.07 & 0.10 \\ 
  DC & 0.03 & 0.06 & 0.09 \\ 
\hline
\end{longtable}
\end{minipage}%
\hspace{0.05\textwidth}
\begin{minipage}[t]{0.45\textwidth}
\centering

\begin{longtable}{lrrr}
\caption{Predicted amount of fake news sharers per state. Using the model-based ratings of Democrat and Republican personas - $\nu^{ \{ \mbox{\scriptsize model}, \mbox{ \scriptsize balanced} \} }$.} \\
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endfirsthead
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endhead
  \hline
  \endfoot
  \hline
  \endlastfoot
CA & 27375 & 32123 & 37269 \\ 
  TX & 23037 & 27197 & 32127 \\ 
  FL & 20888 & 24150 & 27899 \\ 
  NY & 13656 & 16547 & 19479 \\ 
  PA & 10896 & 13145 & 15634 \\ 
  IL & 9345 & 11670 & 14127 \\ 
  OH & 8522 & 10802 & 13030 \\ 
  NC & 7689 & 9834 & 12112 \\ 
  MI & 7350 & 9371 & 11569 \\ 
  GA & 7444 & 9313 & 11560 \\ 
  NJ & 7032 & 8795 & 11105 \\ 
  IN & 6538 & 8051 & 10247 \\ 
  TN & 6447 & 7861 & 9905 \\ 
  MA & 6129 & 7777 & 9855 \\ 
  VA & 6120 & 7710 & 9356 \\ 
  AZ & 5795 & 7293 & 8928 \\ 
  WA & 4618 & 6050 & 7560 \\ 
  MO & 4659 & 5884 & 7184 \\ 
  CO & 4712 & 5781 & 7078 \\ 
  WI & 4277 & 5738 & 7112 \\ 
  MN & 4324 & 5560 & 6828 \\ 
  MD & 4004 & 5290 & 6648 \\ 
  SC & 3622 & 4776 & 5974 \\ 
  AL & 3232 & 4341 & 5333 \\ 
  KY & 3086 & 4111 & 5091 \\ 
  LA & 3121 & 4106 & 5258 \\ 
  OR & 3056 & 3929 & 4770 \\ 
  UT & 2563 & 3402 & 4357 \\ 
  CT & 2564 & 3368 & 4197 \\ 
  AR & 2565 & 3311 & 4397 \\ 
  IA & 2440 & 3263 & 4183 \\ 
  KS & 2388 & 3046 & 3926 \\ 
  OK & 2196 & 3042 & 3879 \\ 
  MS & 1846 & 2536 & 3305 \\ 
  NE & 1790 & 2262 & 3097 \\ 
  NV & 1479 & 2061 & 2696 \\ 
  WV & 1523 & 1952 & 2570 \\ 
  ID & 1448 & 1903 & 2509 \\ 
  ME & 1248 & 1663 & 2188 \\ 
  NM & 1172 & 1611 & 2125 \\ 
  NH & 1239 & 1606 & 2158 \\ 
  RI & 728 & 1051 & 1420 \\ 
  MT & 752 & 1023 & 1307 \\ 
  HI & 637 & 1022 & 1498 \\ 
  DE & 697 & 922 & 1204 \\ 
  SD & 603 & 821 & 1044 \\ 
  ND & 606 & 817 & 1070 \\ 
  VT & 510 & 709 & 953 \\ 
  WY & 409 & 554 & 713 \\ 
  AK & 346 & 516 & 700 \\ 
  DC & 249 & 418 & 654 \\ 
  \hline
\end{longtable}
\end{minipage}
\label{statdist_modelbal}
\end{table}

\begin{table}[] 
\centering
\begin{minipage}[t]{0.45\textwidth}
\centering
\begin{longtable}{rrrrl}
\caption{State-wide estimations of fake news sharing likelihood. Using the wisdom of the synthetic crowds - $\nu^{ \{ \mbox{\scriptsize model}, \mbox{ \scriptsize pop.} \} }.$} \\
  \hline
  State & 10\% & 50\% & 90\%  \\ 
  \hline
  \endfirsthead
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endhead
  \hline
  \endfoot
  \hline
  \endlastfoot

IN & 0.10 & 0.12 & 0.16 \\ 
  NH & 0.09 & 0.12 & 0.16 \\ 
  ME & 0.09 & 0.12 & 0.16 \\ 
  NE & 0.09 & 0.12 & 0.16 \\ 
  FL & 0.10 & 0.12 & 0.13 \\ 
  WV & 0.09 & 0.11 & 0.15 \\ 
  TN & 0.09 & 0.11 & 0.14 \\ 
  AR & 0.09 & 0.11 & 0.15 \\ 
  ND & 0.08 & 0.11 & 0.14 \\ 
  ID & 0.08 & 0.11 & 0.14 \\ 
  KS & 0.08 & 0.11 & 0.14 \\ 
  VT & 0.08 & 0.11 & 0.14 \\ 
  MA & 0.08 & 0.10 & 0.13 \\ 
  IA & 0.08 & 0.10 & 0.13 \\ 
  TX & 0.09 & 0.10 & 0.12 \\ 
  UT & 0.08 & 0.10 & 0.13 \\ 
  DE & 0.08 & 0.10 & 0.13 \\ 
  MT & 0.08 & 0.10 & 0.13 \\ 
  CO & 0.08 & 0.10 & 0.12 \\ 
  PA & 0.08 & 0.10 & 0.12 \\ 
  MN & 0.08 & 0.10 & 0.12 \\ 
  GA & 0.08 & 0.10 & 0.12 \\ 
  AZ & 0.08 & 0.10 & 0.12 \\ 
  LA & 0.08 & 0.10 & 0.12 \\ 
  MO & 0.08 & 0.10 & 0.12 \\ 
  WY & 0.07 & 0.10 & 0.13 \\ 
  MI & 0.08 & 0.10 & 0.12 \\ 
  WI & 0.07 & 0.10 & 0.12 \\ 
  RI & 0.07 & 0.10 & 0.13 \\ 
  CT & 0.07 & 0.09 & 0.12 \\ 
  OR & 0.08 & 0.09 & 0.11 \\ 
  SD & 0.07 & 0.09 & 0.12 \\ 
  AL & 0.07 & 0.09 & 0.11 \\ 
  KY & 0.07 & 0.09 & 0.11 \\ 
  VA & 0.07 & 0.09 & 0.11 \\ 
  NJ & 0.07 & 0.09 & 0.11 \\ 
  IL & 0.07 & 0.09 & 0.11 \\ 
  SC & 0.07 & 0.09 & 0.11 \\ 
  NC & 0.07 & 0.09 & 0.11 \\ 
  MS & 0.06 & 0.09 & 0.12 \\ 
  OH & 0.07 & 0.09 & 0.10 \\ 
  CA & 0.07 & 0.08 & 0.10 \\ 
  NM & 0.06 & 0.08 & 0.11 \\ 
  NY & 0.07 & 0.08 & 0.10 \\ 
  AK & 0.05 & 0.08 & 0.11 \\ 
  WA & 0.06 & 0.08 & 0.10 \\ 
  MD & 0.06 & 0.08 & 0.10 \\ 
  OK & 0.05 & 0.08 & 0.10 \\ 
  NV & 0.05 & 0.07 & 0.09 \\ 
  HI & 0.04 & 0.07 & 0.10 \\ 
  DC & 0.03 & 0.06 & 0.09 \\ 
\hline
\end{longtable}
\end{minipage}%
\hspace{0.05\textwidth}
\begin{minipage}[t]{0.45\textwidth}
\centering

\begin{longtable}{lrrr}
\caption{Predicted amount of fake news sharers per state. Using the wisdom of the synthetic crowds - $\nu^{ \{ \mbox{\scriptsize model}, \mbox{ \scriptsize pop.} \} }.$} \\
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endfirsthead
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endhead
  \hline
  \endfoot
  \hline
  \endlastfoot
CA & 27646 & 32700 & 38260 \\ 
  TX & 22460 & 26473 & 31029 \\ 
  FL & 20609 & 23748 & 27336 \\ 
  NY & 13275 & 16271 & 19401 \\ 
  PA & 10609 & 12959 & 15312 \\ 
  IL & 9247 & 11609 & 14000 \\ 
  OH & 8033 & 10323 & 12585 \\ 
  MI & 7578 & 9491 & 11439 \\ 
  GA & 7658 & 9483 & 11719 \\ 
  NC & 7222 & 9369 & 11456 \\ 
  NJ & 6916 & 8565 & 10664 \\ 
  IN & 6766 & 8241 & 10629 \\ 
  VA & 6458 & 8082 & 9842 \\ 
  TN & 6528 & 7947 & 10021 \\ 
  MA & 5905 & 7548 & 9539 \\ 
  AZ & 5705 & 7079 & 8726 \\ 
  WA & 4801 & 6246 & 7641 \\ 
  MO & 4799 & 6021 & 7319 \\ 
  CO & 4662 & 5808 & 7154 \\ 
  WI & 4329 & 5768 & 7185 \\ 
  MN & 4408 & 5643 & 6874 \\ 
  MD & 3700 & 4981 & 6253 \\ 
  SC & 3600 & 4723 & 5896 \\ 
  AL & 3517 & 4625 & 5622 \\ 
  KY & 3259 & 4273 & 5255 \\ 
  LA & 3318 & 4226 & 5457 \\ 
  OR & 3210 & 4031 & 4884 \\ 
  CT & 2645 & 3477 & 4364 \\ 
  UT & 2555 & 3411 & 4431 \\ 
  IA & 2458 & 3307 & 4180 \\ 
  AR & 2600 & 3300 & 4467 \\ 
  KS & 2400 & 3066 & 3923 \\ 
  OK & 2067 & 2953 & 3839 \\ 
  MS & 1827 & 2523 & 3290 \\ 
  NE & 1826 & 2290 & 3090 \\ 
  NV & 1505 & 2094 & 2704 \\ 
  WV & 1560 & 1993 & 2598 \\ 
  ID & 1462 & 1903 & 2530 \\ 
  ME & 1277 & 1667 & 2207 \\ 
  NH & 1262 & 1640 & 2162 \\ 
  NM & 1170 & 1605 & 2089 \\ 
  MT & 809 & 1061 & 1355 \\ 
  RI & 725 & 1042 & 1417 \\ 
  HI & 639 & 1002 & 1437 \\ 
  DE & 731 & 948 & 1270 \\ 
  ND & 625 & 836 & 1090 \\ 
  SD & 603 & 830 & 1051 \\ 
  VT & 506 & 707 & 963 \\ 
  WY & 413 & 563 & 734 \\ 
  AK & 351 & 521 & 710 \\ 
  DC & 251 & 422 & 642 \\ 
  \hline
\end{longtable}
\begin{longtable}{rrrrl}
\caption{State-wide estimations of fake news sharing likelihood, using the aggregated ratings of Democratic survey participants - $\nu^{ \{ \mbox{\scriptsize naive}, \mbox{ \scriptsize party} \} }_{j=D}$. Fake news is defined as news that is rated at or below \it{Not Very Accurate}.}\\
  \hline
  State & 10\% & 50\% & 90\%  \\ 
  \hline
  \endfirsthead
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endhead
  \hline
  \endfoot
  \hline
  \endlastfoot
ND & 0.32 & 0.34 & 0.36 \\ 
  WV & 0.31 & 0.33 & 0.35 \\ 
  ME & 0.30 & 0.33 & 0.35 \\ 
  UT & 0.31 & 0.33 & 0.35 \\ 
  TN & 0.30 & 0.32 & 0.34 \\ 
  NE & 0.30 & 0.32 & 0.34 \\ 
  NH & 0.28 & 0.31 & 0.34 \\ 
  RI & 0.27 & 0.31 & 0.34 \\ 
  OH & 0.29 & 0.31 & 0.32 \\ 
  AL & 0.29 & 0.31 & 0.32 \\ 
  OK & 0.28 & 0.30 & 0.33 \\ 
  AZ & 0.29 & 0.30 & 0.32 \\ 
  IN & 0.29 & 0.30 & 0.32 \\ 
  KS & 0.29 & 0.30 & 0.32 \\ 
  ID & 0.28 & 0.30 & 0.33 \\ 
  IA & 0.28 & 0.30 & 0.32 \\ 
  AR & 0.28 & 0.30 & 0.32 \\ 
  SC & 0.29 & 0.30 & 0.32 \\ 
  WI & 0.28 & 0.30 & 0.32 \\ 
  LA & 0.28 & 0.30 & 0.32 \\ 
  NC & 0.28 & 0.30 & 0.32 \\ 
  KY & 0.28 & 0.30 & 0.32 \\ 
  AK & 0.27 & 0.30 & 0.33 \\ 
  FL & 0.28 & 0.30 & 0.31 \\ 
  MS & 0.28 & 0.30 & 0.32 \\ 
  TX & 0.27 & 0.29 & 0.31 \\ 
  PA & 0.28 & 0.29 & 0.31 \\ 
  CO & 0.28 & 0.29 & 0.31 \\ 
  MT & 0.27 & 0.29 & 0.31 \\ 
  MI & 0.28 & 0.29 & 0.31 \\ 
  VA & 0.27 & 0.29 & 0.31 \\ 
  MO & 0.27 & 0.29 & 0.31 \\ 
  SD & 0.27 & 0.29 & 0.31 \\ 
  WY & 0.27 & 0.29 & 0.31 \\ 
  MN & 0.27 & 0.29 & 0.31 \\ 
  GA & 0.27 & 0.29 & 0.30 \\ 
  VT & 0.25 & 0.28 & 0.31 \\ 
  NY & 0.26 & 0.28 & 0.30 \\ 
  CT & 0.26 & 0.28 & 0.30 \\ 
  IL & 0.26 & 0.28 & 0.29 \\ 
  MA & 0.25 & 0.27 & 0.30 \\ 
  OR & 0.25 & 0.27 & 0.28 \\ 
  DE & 0.25 & 0.27 & 0.29 \\ 
  WA & 0.26 & 0.27 & 0.29 \\ 
  NV & 0.25 & 0.27 & 0.29 \\ 
  NJ & 0.25 & 0.27 & 0.29 \\ 
  CA & 0.24 & 0.26 & 0.28 \\ 
  MD & 0.24 & 0.26 & 0.28 \\ 
  NM & 0.23 & 0.26 & 0.28 \\ 
  HI & 0.22 & 0.25 & 0.28 \\ 
  DC & 0.13 & 0.17 & 0.22 \\ 
  \hline
\end{longtable}
\end{minipage}%
\hspace{0.05\textwidth}
\begin{minipage}[t]{0.45\textwidth}
\centering
\vspace{.5cm}
\begin{longtable}{lrrr}
\caption{Predicted amount of fake news sharers per state, using the aggregated ratings of Democratic survey participants - $\nu^{ \{ \mbox{\scriptsize naive}, \mbox{ \scriptsize party} \} }_{j=D}$.Fake news is defined as news that is rated at or below \it{Not Very Accurate}.}\\
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endfirsthead
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endhead
  \hline
  \endfoot
  \hline
  \endlastfoot
CA & 94174 & 101885 & 109830 \\ 
  TX & 71880 & 76834 & 82000 \\ 
  FL & 56796 & 60058 & 63096 \\ 
  NY & 52721 & 55907 & 59441 \\ 
  PA & 35791 & 38113 & 40193 \\ 
  OH & 34747 & 36618 & 38703 \\ 
  IL & 33155 & 35122 & 36898 \\ 
  NC & 29408 & 31171 & 33061 \\ 
  MI & 27296 & 28769 & 30459 \\ 
  GA & 26054 & 27832 & 29454 \\ 
  VA & 23725 & 25299 & 26904 \\ 
  NJ & 23245 & 24805 & 26756 \\ 
  TN & 21266 & 22374 & 23705 \\ 
  AZ & 20839 & 22134 & 23397 \\ 
  WA & 20084 & 21152 & 22751 \\ 
  IN & 19517 & 20642 & 21925 \\ 
  MA & 17936 & 19791 & 21718 \\ 
  WI & 16993 & 18149 & 19319 \\ 
  MO & 16711 & 18039 & 19022 \\ 
  CO & 16039 & 16918 & 17898 \\ 
  MD & 15374 & 16496 & 17618 \\ 
  MN & 15168 & 16261 & 17427 \\ 
  SC & 14744 & 15531 & 16493 \\ 
  AL & 14360 & 15151 & 16063 \\ 
  KY & 12834 & 13687 & 14551 \\ 
  LA & 12250 & 13125 & 13971 \\ 
  OR & 10878 & 11536 & 12163 \\ 
  OK & 10597 & 11460 & 12368 \\ 
  UT & 10291 & 10971 & 11740 \\ 
  CT & 9555 & 10202 & 10843 \\ 
  IA & 9249 & 9864 & 10565 \\ 
  AR & 8535 & 9096 & 9728 \\ 
  KS & 8255 & 8774 & 9332 \\ 
  MS & 7933 & 8453 & 9041 \\ 
  NV & 7414 & 8026 & 8647 \\ 
  NE & 5789 & 6132 & 6569 \\ 
  WV & 5341 & 5692 & 6096 \\ 
  ID & 5040 & 5434 & 5870 \\ 
  NM & 4583 & 5016 & 5452 \\ 
  ME & 4165 & 4524 & 4926 \\ 
  NH & 3843 & 4188 & 4559 \\ 
  HI & 3252 & 3716 & 4225 \\ 
  RI & 3008 & 3358 & 3743 \\ 
  MT & 2898 & 3089 & 3306 \\ 
  ND & 2464 & 2622 & 2796 \\ 
  SD & 2373 & 2550 & 2738 \\ 
  DE & 2385 & 2541 & 2719 \\ 
  AK & 1703 & 1898 & 2104 \\ 
  VT & 1670 & 1872 & 2087 \\ 
  WY & 1564 & 1684 & 1815 \\ 
  DC & 934 & 1244 & 1598 \\ 
  \hline
\end{longtable}
\end{minipage}
\label{statedist_naivedem_use2}
\end{table}

\begin{table}[] %naive rep
\centering
\begin{minipage}[t]{0.45\textwidth}
\centering
\begin{longtable}{rrrrl}
\caption{Summary of the posterior distribution for the parameters of the model predicting ``likelihood to spread fake news'', using the aggregated ratings of Republican survey participants - $\nu^{ \{ \mbox{\scriptsize naive}, \mbox{ \scriptsize party} \} }_{j=R}$. Fake news is defined as news that is rated at or below \it{Not Very Accurate}.} \\
  \hline
  State & 10\% & 50\% & 90\%  \\ 
  \hline
  \endfirsthead
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endhead
  \hline
  \endfoot
  \hline
  \endlastfoot
HI & 0.34 & 0.38 & 0.43 \\ 
  CA & 0.34 & 0.36 & 0.38 \\ 
  NM & 0.32 & 0.35 & 0.38 \\ 
  MD & 0.32 & 0.35 & 0.37 \\ 
  MA & 0.31 & 0.34 & 0.37 \\ 
  NY & 0.32 & 0.34 & 0.36 \\ 
  NV & 0.31 & 0.34 & 0.37 \\ 
  DE & 0.31 & 0.33 & 0.36 \\ 
  OR & 0.31 & 0.33 & 0.36 \\ 
  TX & 0.31 & 0.33 & 0.36 \\ 
  WA & 0.31 & 0.33 & 0.35 \\ 
  VT & 0.29 & 0.33 & 0.36 \\ 
  VA & 0.30 & 0.32 & 0.35 \\ 
  FL & 0.31 & 0.32 & 0.34 \\ 
  MS & 0.29 & 0.32 & 0.35 \\ 
  GA & 0.29 & 0.32 & 0.34 \\ 
  IL & 0.30 & 0.32 & 0.34 \\ 
  NJ & 0.30 & 0.32 & 0.34 \\ 
  CT & 0.29 & 0.32 & 0.34 \\ 
  NC & 0.30 & 0.32 & 0.34 \\ 
  CO & 0.29 & 0.31 & 0.33 \\ 
  RI & 0.27 & 0.31 & 0.35 \\ 
  AZ & 0.29 & 0.31 & 0.33 \\ 
  SC & 0.28 & 0.31 & 0.33 \\ 
  MI & 0.29 & 0.31 & 0.33 \\ 
  LA & 0.29 & 0.31 & 0.33 \\ 
  AL & 0.28 & 0.31 & 0.33 \\ 
  IN & 0.29 & 0.31 & 0.34 \\ 
  AK & 0.27 & 0.31 & 0.34 \\ 
  SD & 0.28 & 0.30 & 0.33 \\ 
  WY & 0.28 & 0.30 & 0.33 \\ 
  OK & 0.28 & 0.30 & 0.33 \\ 
  NH & 0.27 & 0.30 & 0.33 \\ 
  MO & 0.28 & 0.30 & 0.32 \\ 
  MT & 0.27 & 0.30 & 0.32 \\ 
  AR & 0.28 & 0.30 & 0.33 \\ 
  KY & 0.28 & 0.30 & 0.32 \\ 
  IA & 0.28 & 0.30 & 0.32 \\ 
  PA & 0.27 & 0.30 & 0.32 \\ 
  KS & 0.27 & 0.30 & 0.32 \\ 
  MN & 0.27 & 0.30 & 0.32 \\ 
  ME & 0.27 & 0.30 & 0.33 \\ 
  TN & 0.27 & 0.29 & 0.32 \\ 
  WI & 0.27 & 0.29 & 0.32 \\ 
  NE & 0.27 & 0.29 & 0.31 \\ 
  OH & 0.26 & 0.29 & 0.31 \\ 
  ID & 0.26 & 0.29 & 0.32 \\ 
  UT & 0.26 & 0.29 & 0.31 \\ 
  WV & 0.26 & 0.28 & 0.30 \\ 
  ND & 0.25 & 0.28 & 0.30 \\ 
  DC & 0.21 & 0.26 & 0.33 \\ 
\hline
\end{longtable}
\end{minipage}%
\hspace{0.05\textwidth}
\begin{minipage}[t]{0.45\textwidth}
\centering

\begin{longtable}{lrrr}
\caption{Predicted amount of fake news sharers per state, using the aggregated ratings of Republican survey participants - $\nu^{ \{ \mbox{\scriptsize naive}, \mbox{ \scriptsize party} \} }_{j=R}$. Fake news is defined as news that is rated at or below \it{Not Very Accurate}.} \\
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endfirsthead
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endhead
  \hline
  \endfoot
  \hline
  \endlastfoot
  CA & 130090 & 139028 & 148343 \\ 
  TX & 81108 & 86637 & 93401 \\ 
  NY & 64368 & 68256 & 72761 \\ 
  FL & 61996 & 65388 & 69513 \\ 
  IL & 37897 & 40696 & 43113 \\ 
  PA & 35480 & 38636 & 41053 \\ 
  OH & 31709 & 34830 & 36966 \\ 
  NC & 30831 & 33126 & 35374 \\ 
  GA & 28554 & 31233 & 33202 \\ 
  MI & 28886 & 30797 & 33105 \\ 
  NJ & 27523 & 29848 & 31952 \\ 
  VA & 25997 & 28261 & 30136 \\ 
  WA & 24107 & 25905 & 27403 \\ 
  MA & 22758 & 24944 & 27410 \\ 
  AZ & 20912 & 22750 & 24232 \\ 
  MD & 20282 & 21774 & 23406 \\ 
  IN & 19600 & 20913 & 23290 \\ 
  TN & 19138 & 20523 & 22059 \\ 
  MO & 17412 & 18794 & 20067 \\ 
  CO & 16652 & 18221 & 19292 \\ 
  WI & 16230 & 17626 & 19001 \\ 
  MN & 15450 & 16839 & 18152 \\ 
  SC & 14618 & 16060 & 17033 \\ 
  AL & 14044 & 15254 & 16216 \\ 
  OR & 13368 & 14169 & 15221 \\ 
  KY & 12818 & 13743 & 14892 \\ 
  LA & 12448 & 13569 & 14581 \\ 
  CT & 10578 & 11666 & 12455 \\ 
  OK & 10517 & 11453 & 12495 \\ 
  NV & 9417 & 10232 & 10999 \\ 
  UT & 8834 & 9734 & 10470 \\ 
  IA & 8960 & 9706 & 10544 \\ 
  MS & 8399 & 9197 & 9874 \\ 
  AR & 8314 & 9037 & 9767 \\ 
  KS & 7951 & 8613 & 9264 \\ 
  NM & 6290 & 6888 & 7461 \\ 
  HI & 5063 & 5730 & 6389 \\ 
  NE & 5233 & 5679 & 6112 \\ 
  ID & 4744 & 5208 & 5677 \\ 
  WV & 4495 & 4894 & 5315 \\ 
  NH & 3724 & 4123 & 4527 \\ 
  ME & 3726 & 4104 & 4532 \\ 
  RI & 3009 & 3414 & 3824 \\ 
  MT & 2919 & 3196 & 3438 \\ 
  DE & 2921 & 3153 & 3392 \\ 
  SD & 2475 & 2689 & 2917 \\ 
  VT & 1942 & 2177 & 2431 \\ 
  ND & 1937 & 2115 & 2299 \\ 
  AK & 1732 & 1966 & 2192 \\ 
  DC & 1506 & 1897 & 2347 \\ 
  WY & 1630 & 1779 & 1930 \\ 
  \hline
\end{longtable}
\end{minipage}
\label{statedist_naiverep_use2}
\end{table}

\begin{table}[] 
\centering
\begin{minipage}[t]{0.45\textwidth}
\centering
\begin{longtable}{rrrrl}
\caption{State-wide estimations of fake news sharing likelihood. Using the average survey rating - $\nu^{ \{ \mbox{\scriptsize naive}, \mbox{ \scriptsize sample} \} }$. Fake news is defined as news that is rated at or below \it{Not Very Accurate}.} \\
  \hline
  State & 10\% & 50\% & 90\%  \\ 
  \hline
  \endfirsthead
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endhead
  \hline
  \endfoot
  \hline
  \endlastfoot
NE & 0.13 & 0.15 & 0.19 \\ 
  IN & 0.13 & 0.15 & 0.18 \\ 
  WY & 0.12 & 0.14 & 0.17 \\ 
  ME & 0.12 & 0.14 & 0.18 \\ 
  ND & 0.12 & 0.14 & 0.17 \\ 
  AR & 0.12 & 0.14 & 0.17 \\ 
  ID & 0.11 & 0.14 & 0.17 \\ 
  IA & 0.12 & 0.14 & 0.17 \\ 
  WI & 0.12 & 0.14 & 0.16 \\ 
  KY & 0.12 & 0.14 & 0.16 \\ 
  WV & 0.11 & 0.14 & 0.16 \\ 
  MI & 0.12 & 0.14 & 0.16 \\ 
  FL & 0.12 & 0.14 & 0.16 \\ 
  NJ & 0.12 & 0.14 & 0.17 \\ 
  MO & 0.12 & 0.14 & 0.16 \\ 
  OR & 0.12 & 0.14 & 0.16 \\ 
  TN & 0.12 & 0.14 & 0.16 \\ 
  MT & 0.11 & 0.14 & 0.16 \\ 
  UT & 0.11 & 0.14 & 0.16 \\ 
  NH & 0.11 & 0.14 & 0.17 \\ 
  KS & 0.11 & 0.14 & 0.16 \\ 
  TX & 0.12 & 0.14 & 0.16 \\ 
  CO & 0.12 & 0.13 & 0.16 \\ 
  SD & 0.11 & 0.13 & 0.16 \\ 
  AK & 0.10 & 0.13 & 0.17 \\ 
  MN & 0.11 & 0.13 & 0.15 \\ 
  VT & 0.10 & 0.13 & 0.17 \\ 
  OK & 0.10 & 0.13 & 0.15 \\ 
  AL & 0.11 & 0.13 & 0.15 \\ 
  WA & 0.11 & 0.13 & 0.15 \\ 
  MS & 0.11 & 0.13 & 0.15 \\ 
  IL & 0.11 & 0.13 & 0.14 \\ 
  OH & 0.10 & 0.13 & 0.14 \\ 
  LA & 0.10 & 0.13 & 0.15 \\ 
  NC & 0.10 & 0.13 & 0.15 \\ 
  NV & 0.11 & 0.13 & 0.15 \\ 
  PA & 0.10 & 0.13 & 0.14 \\ 
  NY & 0.11 & 0.12 & 0.14 \\ 
  DE & 0.10 & 0.12 & 0.15 \\ 
  CT & 0.10 & 0.12 & 0.15 \\ 
  SC & 0.10 & 0.12 & 0.14 \\ 
  AZ & 0.10 & 0.12 & 0.14 \\ 
  GA & 0.10 & 0.12 & 0.14 \\ 
  VA & 0.10 & 0.12 & 0.14 \\ 
  MD & 0.10 & 0.12 & 0.14 \\ 
  RI & 0.09 & 0.12 & 0.15 \\ 
  NM & 0.09 & 0.12 & 0.14 \\ 
  MA & 0.09 & 0.12 & 0.14 \\ 
  CA & 0.10 & 0.11 & 0.13 \\ 
  HI & 0.08 & 0.11 & 0.14 \\ 
  DC & 0.05 & 0.08 & 0.12 \\ 
\hline
\end{longtable}
\end{minipage}%
\hspace{0.05\textwidth}
\begin{minipage}[t]{0.45\textwidth}
\centering

\begin{longtable}{lrrr}
\caption{Predicted amount of fake news sharers per state. Using the average survey rating - $\nu^{ \{ \mbox{\scriptsize naive}, \mbox{ \scriptsize sample} \} }$. Fake news is defined as news that is rated at or below \it{Not Very Accurate}.} \\
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endfirsthead
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endhead
  \hline
  \endfoot
  \hline
  \endlastfoot
CA & 37547 & 43159 & 49078 \\ 
  TX & 31243 & 35419 & 40642 \\ 
  FL & 24995 & 27905 & 31614 \\ 
  NY & 21880 & 24746 & 27937 \\ 
  PA & 13582 & 16243 & 18427 \\ 
  IL & 13519 & 15987 & 18069 \\ 
  OH & 12309 & 15081 & 17119 \\ 
  MI & 11971 & 13654 & 15952 \\ 
  NC & 10915 & 13063 & 15179 \\ 
  NJ & 10986 & 12781 & 15915 \\ 
  GA & 9444 & 11580 & 13281 \\ 
  VA & 8598 & 10323 & 11865 \\ 
  WA & 8890 & 10228 & 11678 \\ 
  IN & 8743 & 9958 & 12033 \\ 
  TN & 8151 & 9497 & 10918 \\ 
  AZ & 6973 & 8769 & 10082 \\ 
  MO & 7262 & 8508 & 9793 \\ 
  MA & 6903 & 8433 & 10120 \\ 
  WI & 7029 & 8402 & 9812 \\ 
  CO & 6815 & 7817 & 9119 \\ 
  MN & 6045 & 7484 & 8661 \\ 
  MD & 6164 & 7381 & 8640 \\ 
  AL & 5472 & 6487 & 7488 \\ 
  KY & 5461 & 6394 & 7409 \\ 
  SC & 5174 & 6356 & 7319 \\ 
  OR & 5137 & 5820 & 6861 \\ 
  LA & 4316 & 5468 & 6359 \\ 
  OK & 3960 & 4942 & 5801 \\ 
  UT & 3807 & 4577 & 5435 \\ 
  IA & 3829 & 4542 & 5400 \\ 
  CT & 3799 & 4526 & 5319 \\ 
  AR & 3642 & 4256 & 5142 \\ 
  KS & 3219 & 3923 & 4541 \\ 
  NV & 3162 & 3765 & 4400 \\ 
  MS & 3047 & 3662 & 4386 \\ 
  NE & 2498 & 2900 & 3672 \\ 
  ID & 2053 & 2521 & 2960 \\ 
  WV & 2000 & 2427 & 2843 \\ 
  NM & 1775 & 2272 & 2724 \\ 
  ME & 1643 & 1972 & 2490 \\ 
  NH & 1526 & 1844 & 2268 \\ 
  HI & 1169 & 1585 & 2043 \\ 
  MT & 1166 & 1442 & 1675 \\ 
  RI & 1000 & 1286 & 1629 \\ 
  SD & 947 & 1182 & 1371 \\ 
  DE & 966 & 1164 & 1400 \\ 
  ND & 902 & 1091 & 1299 \\ 
  VT & 700 & 878 & 1125 \\ 
  AK & 668 & 855 & 1060 \\ 
  WY & 704 & 839 & 1015 \\ 
  DC & 361 & 567 & 834 \\ 
  \hline
\end{longtable}
\end{minipage}
\label{statedist_naivesample_use2}
\end{table}

\begin{table}[] 
\centering
\begin{minipage}[t]{0.45\textwidth}
\centering
\begin{longtable}{rrrrl}
\caption{State-wide estimations of fake news sharing likelihood. Using as many Republicans as Democrats per tweets - $\nu^{ \{ \mbox{\scriptsize naive}, \mbox{ \scriptsize balanced} \} }$. Fake news is defined as news that is rated at or below \it{Not Very Accurate}.} \\
  \hline
  State & 10\% & 50\% & 90\%  \\ 
  \hline
  \endfirsthead
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endhead
  \hline
  \endfoot
  \hline
  \endlastfoot
ND & 0.15 & 0.17 & 0.19 \\ 
  ME & 0.15 & 0.17 & 0.19 \\ 
  WV & 0.15 & 0.17 & 0.19 \\ 
  NH & 0.15 & 0.17 & 0.19 \\ 
  UT & 0.15 & 0.17 & 0.18 \\ 
  NE & 0.15 & 0.17 & 0.18 \\ 
  IA & 0.15 & 0.16 & 0.18 \\ 
  ID & 0.14 & 0.16 & 0.18 \\ 
  WI & 0.15 & 0.16 & 0.18 \\ 
  WY & 0.14 & 0.16 & 0.18 \\ 
  SD & 0.15 & 0.16 & 0.18 \\ 
  IN & 0.15 & 0.16 & 0.18 \\ 
  TN & 0.15 & 0.16 & 0.18 \\ 
  MT & 0.15 & 0.16 & 0.18 \\ 
  KS & 0.15 & 0.16 & 0.18 \\ 
  VT & 0.14 & 0.16 & 0.19 \\ 
  AR & 0.15 & 0.16 & 0.18 \\ 
  KY & 0.15 & 0.16 & 0.18 \\ 
  AL & 0.15 & 0.16 & 0.18 \\ 
  MI & 0.15 & 0.16 & 0.18 \\ 
  MN & 0.14 & 0.16 & 0.18 \\ 
  MO & 0.14 & 0.16 & 0.17 \\ 
  CO & 0.14 & 0.16 & 0.17 \\ 
  TX & 0.14 & 0.16 & 0.18 \\ 
  OR & 0.15 & 0.16 & 0.17 \\ 
  OH & 0.14 & 0.16 & 0.17 \\ 
  SC & 0.14 & 0.16 & 0.17 \\ 
  PA & 0.14 & 0.16 & 0.17 \\ 
  OK & 0.14 & 0.16 & 0.18 \\ 
  AK & 0.13 & 0.16 & 0.18 \\ 
  AZ & 0.14 & 0.16 & 0.17 \\ 
  MS & 0.14 & 0.16 & 0.17 \\ 
  WA & 0.14 & 0.16 & 0.17 \\ 
  LA & 0.14 & 0.16 & 0.17 \\ 
  NC & 0.14 & 0.16 & 0.17 \\ 
  VA & 0.14 & 0.16 & 0.17 \\ 
  RI & 0.13 & 0.16 & 0.18 \\ 
  GA & 0.14 & 0.15 & 0.17 \\ 
  FL & 0.14 & 0.15 & 0.17 \\ 
  IL & 0.14 & 0.15 & 0.17 \\ 
  NY & 0.14 & 0.15 & 0.17 \\ 
  DE & 0.14 & 0.15 & 0.17 \\ 
  CT & 0.14 & 0.15 & 0.17 \\ 
  NV & 0.13 & 0.15 & 0.17 \\ 
  NM & 0.13 & 0.15 & 0.17 \\ 
  MA & 0.13 & 0.15 & 0.17 \\ 
  CA & 0.13 & 0.15 & 0.17 \\ 
  MD & 0.13 & 0.15 & 0.16 \\ 
  NJ & 0.13 & 0.15 & 0.16 \\ 
  HI & 0.12 & 0.14 & 0.17 \\ 
  DC & 0.05 & 0.08 & 0.12 \\ 
\hline
\end{longtable}
\end{minipage}%
\hspace{0.05\textwidth}
\begin{minipage}[t]{0.45\textwidth}
\centering

\begin{longtable}{lrrr}
\caption{Predicted amount of fake news sharers per state. Using as many Republicans as Democrats per tweets - $\nu^{ \{ \mbox{\scriptsize naive}, \mbox{ \scriptsize balanced} \} }$. Fake news is defined as news that is rated at or below \it{Not Very Accurate}.} \\
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endfirsthead
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endhead
  \hline
  \endfoot
  \hline
  \endlastfoot
CA & 51009 & 57527 & 64718 \\ 
  TX & 37371 & 41343 & 45882 \\ 
  FL & 28889 & 31417 & 33997 \\ 
  NY & 27712 & 30516 & 33442 \\ 
  PA & 18691 & 20457 & 22331 \\ 
  IL & 17857 & 19583 & 21245 \\ 
  OH & 17162 & 18942 & 20604 \\ 
  NC & 14481 & 16241 & 17665 \\ 
  MI & 14530 & 15849 & 17424 \\ 
  GA & 13659 & 15040 & 16535 \\ 
  NJ & 12271 & 13639 & 15209 \\ 
  VA & 12209 & 13525 & 14917 \\ 
  WA & 11239 & 12244 & 13357 \\ 
  AZ & 10408 & 11459 & 12538 \\ 
  TN & 10479 & 11378 & 12469 \\ 
  IN & 10167 & 11104 & 12251 \\ 
  MA & 9488 & 10978 & 12562 \\ 
  MO & 8939 & 9914 & 10806 \\ 
  WI & 8895 & 9858 & 10962 \\ 
  MD & 8333 & 9312 & 10321 \\ 
  CO & 8382 & 9204 & 9992 \\ 
  MN & 8022 & 9038 & 9998 \\ 
  SC & 7454 & 8145 & 8864 \\ 
  AL & 7288 & 7951 & 8740 \\ 
  KY & 6744 & 7413 & 8186 \\ 
  LA & 6090 & 6807 & 7515 \\ 
  OR & 6220 & 6760 & 7351 \\ 
  OK & 5255 & 5949 & 6692 \\ 
  UT & 5057 & 5603 & 6240 \\ 
  CT & 4968 & 5552 & 6101 \\ 
  IA & 4837 & 5352 & 5931 \\ 
  AR & 4366 & 4856 & 5401 \\ 
  KS & 4267 & 4712 & 5197 \\ 
  NV & 3978 & 4546 & 5077 \\ 
  MS & 4006 & 4471 & 4942 \\ 
  NE & 2922 & 3220 & 3565 \\ 
  ID & 2594 & 2942 & 3310 \\ 
  NM & 2553 & 2933 & 3328 \\ 
  WV & 2630 & 2920 & 3236 \\ 
  ME & 2046 & 2329 & 2667 \\ 
  NH & 1992 & 2267 & 2595 \\ 
  HI & 1724 & 2120 & 2550 \\ 
  MT & 1554 & 1729 & 1922 \\ 
  RI & 1427 & 1701 & 2021 \\ 
  SD & 1284 & 1439 & 1604 \\ 
  DE & 1299 & 1434 & 1579 \\ 
  ND & 1165 & 1298 & 1442 \\ 
  VT & 928 & 1086 & 1290 \\ 
  AK & 849 & 1008 & 1178 \\ 
  WY & 849 & 957 & 1067 \\ 
  DC & 337 & 559 & 858 \\ 
  \hline
\end{longtable}
\end{minipage}
\label{statedist_naivebal_use2}
\end{table}

\begin{table}[] 
\centering
\begin{minipage}[t]{0.45\textwidth}
\centering
\begin{longtable}{rrrrl}
\caption{State-wide estimations of fake news sharing likelihood. Using the weighted assessment of the survey participants - $\nu^{ \{ \mbox{\scriptsize naive}, \mbox{ \scriptsize pop.} \} }$. Fake news is defined as news that is rated at or below \it{Not Very Accurate}.}  \\

  \hline
  State & 10\% & 50\% & 90\%  \\ 
  \hline
  \endfirsthead
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endhead
  \hline
  \endfoot
  \hline
  \endlastfoot
NE & 0.11 & 0.14 & 0.20 \\ 
  IN & 0.11 & 0.13 & 0.17 \\ 
  NJ & 0.11 & 0.13 & 0.17 \\ 
  AR & 0.10 & 0.13 & 0.16 \\ 
  ID & 0.10 & 0.13 & 0.16 \\ 
  AK & 0.09 & 0.12 & 0.16 \\ 
  FL & 0.10 & 0.12 & 0.14 \\ 
  WY & 0.09 & 0.12 & 0.15 \\ 
  TX & 0.10 & 0.12 & 0.14 \\ 
  MI & 0.10 & 0.12 & 0.15 \\ 
  OK & 0.09 & 0.12 & 0.14 \\ 
  ND & 0.09 & 0.12 & 0.15 \\ 
  MT & 0.09 & 0.12 & 0.14 \\ 
  OR & 0.10 & 0.11 & 0.14 \\ 
  KS & 0.09 & 0.11 & 0.14 \\ 
  MO & 0.09 & 0.11 & 0.14 \\ 
  IA & 0.09 & 0.11 & 0.15 \\ 
  WI & 0.09 & 0.11 & 0.14 \\ 
  TN & 0.09 & 0.11 & 0.14 \\ 
  SD & 0.08 & 0.11 & 0.14 \\ 
  CO & 0.09 & 0.11 & 0.14 \\ 
  WV & 0.08 & 0.11 & 0.14 \\ 
  LA & 0.08 & 0.11 & 0.14 \\ 
  NV & 0.09 & 0.11 & 0.14 \\ 
  MS & 0.08 & 0.11 & 0.14 \\ 
  KY & 0.08 & 0.11 & 0.13 \\ 
  MN & 0.08 & 0.11 & 0.13 \\ 
  ME & 0.08 & 0.11 & 0.15 \\ 
  AL & 0.08 & 0.11 & 0.13 \\ 
  UT & 0.08 & 0.11 & 0.14 \\ 
  WA & 0.09 & 0.11 & 0.13 \\ 
  IL & 0.08 & 0.10 & 0.12 \\ 
  NH & 0.08 & 0.10 & 0.13 \\ 
  NY & 0.09 & 0.10 & 0.12 \\ 
  NM & 0.07 & 0.10 & 0.13 \\ 
  NC & 0.08 & 0.10 & 0.12 \\ 
  DE & 0.08 & 0.10 & 0.13 \\ 
  SC & 0.07 & 0.10 & 0.12 \\ 
  GA & 0.08 & 0.10 & 0.12 \\ 
  PA & 0.08 & 0.10 & 0.12 \\ 
  AZ & 0.08 & 0.10 & 0.12 \\ 
  CT & 0.07 & 0.10 & 0.12 \\ 
  MD & 0.07 & 0.10 & 0.12 \\ 
  HI & 0.06 & 0.09 & 0.13 \\ 
  VA & 0.07 & 0.09 & 0.11 \\ 
  VT & 0.07 & 0.09 & 0.13 \\ 
  CA & 0.08 & 0.09 & 0.10 \\ 
  OH & 0.07 & 0.09 & 0.11 \\ 
  RI & 0.06 & 0.08 & 0.11 \\ 
  MA & 0.06 & 0.08 & 0.11 \\ 
  DC & 0.04 & 0.07 & 0.11 \\ 
\hline
\end{longtable}
\end{minipage}%
\hspace{0.05\textwidth}
\begin{minipage}[t]{0.45\textwidth}
\centering

\begin{longtable}{lrrr}
\caption{Predicted amount of fake news sharers per state.  Using the weighted assessment of the survey participants - $\nu^{ \{ \mbox{\scriptsize naive}, \mbox{ \scriptsize pop.} \} }$. Fake news is defined as news that is rated at or below \it{Not Very Accurate}.}\\
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endfirsthead
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endhead
  \hline
  \endfoot
  \hline
  \endlastfoot
CA & 29578 & 34831 & 40382 \\ 
  TX & 26810 & 31178 & 36388 \\ 
  FL & 21216 & 24306 & 27887 \\ 
  NY & 17352 & 20110 & 23396 \\ 
  IL & 10418 & 13071 & 15429 \\ 
  PA & 10240 & 12733 & 15027 \\ 
  NJ & 9911 & 12316 & 15936 \\ 
  MI & 9809 & 11733 & 14554 \\ 
  OH & 7839 & 10697 & 13509 \\ 
  NC & 8155 & 10397 & 12595 \\ 
  GA & 7479 & 9610 & 11467 \\ 
  IN & 7471 & 9041 & 11626 \\ 
  WA & 6904 & 8388 & 9914 \\ 
  VA & 6446 & 8110 & 9656 \\ 
  TN & 6520 & 7958 & 9684 \\ 
  AZ & 5487 & 7162 & 8681 \\ 
  MO & 5864 & 7121 & 8594 \\ 
  WI & 5432 & 6878 & 8424 \\ 
  CO & 5404 & 6473 & 8013 \\ 
  MA & 4707 & 6141 & 7723 \\ 
  MN & 4668 & 6131 & 7450 \\ 
  MD & 4686 & 6019 & 7375 \\ 
  AL & 4210 & 5338 & 6490 \\ 
  SC & 3859 & 5122 & 6207 \\ 
  KY & 3878 & 4982 & 5972 \\ 
  OR & 4126 & 4903 & 6054 \\ 
  LA & 3707 & 4810 & 5912 \\ 
  OK & 3434 & 4432 & 5456 \\ 
  AR & 3078 & 3786 & 4861 \\ 
  IA & 2916 & 3716 & 4756 \\ 
  UT & 2808 & 3624 & 4556 \\ 
  CT & 2748 & 3533 & 4385 \\ 
  KS & 2568 & 3319 & 4074 \\ 
  NV & 2656 & 3311 & 4070 \\ 
  MS & 2379 & 3118 & 3950 \\ 
  NE & 2160 & 2691 & 3903 \\ 
  ID & 1750 & 2251 & 2852 \\ 
  NM & 1431 & 1953 & 2479 \\ 
  WV & 1431 & 1935 & 2382 \\ 
  ME & 1166 & 1496 & 2014 \\ 
  HI & 950 & 1401 & 1931 \\ 
  NH & 1065 & 1378 & 1800 \\ 
  MT & 944 & 1228 & 1537 \\ 
  SD & 739 & 991 & 1219 \\ 
  DE & 732 & 939 & 1198 \\ 
  RI & 666 & 924 & 1254 \\ 
  ND & 685 & 892 & 1142 \\ 
  AK & 565 & 788 & 1019 \\ 
  WY & 543 & 701 & 888 \\ 
  VT & 455 & 614 & 843 \\ 
  DC & 309 & 512 & 771 \\ 
  \hline
\end{longtable}
\end{minipage}
\label{statedist_naivepop_use2}
\end{table}

\begin{table}[] 
\centering
\begin{minipage}[t]{0.45\textwidth}
\centering
\begin{longtable}{rrrrl}
\caption{State-wide estimations of fake news sharing likelihood. Using the model-based ratings of Democrat personas - $\nu^{ \{ \mbox{\scriptsize model}, \mbox{ \scriptsize party} \} }_{j=D}$. Fake news is defined as news that is rated at or below \it{Not Very Accurate}.}  \\
  \hline
  State & 10\% & 50\% & 90\%  \\ 
  \hline
  \endfirsthead
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endhead
  \hline
  \endfoot
  \hline
  \endlastfoot
AK & 0.15 & 0.18 & 0.21 \\ 
  OK & 0.15 & 0.18 & 0.20 \\ 
  ND & 0.16 & 0.17 & 0.20 \\ 
  TX & 0.16 & 0.17 & 0.20 \\ 
  ID & 0.15 & 0.17 & 0.19 \\ 
  LA & 0.15 & 0.17 & 0.19 \\ 
  AR & 0.15 & 0.17 & 0.19 \\ 
  TN & 0.15 & 0.17 & 0.19 \\ 
  WV & 0.15 & 0.17 & 0.19 \\ 
  NE & 0.15 & 0.16 & 0.18 \\ 
  KS & 0.15 & 0.16 & 0.18 \\ 
  UT & 0.14 & 0.16 & 0.18 \\ 
  MS & 0.14 & 0.16 & 0.18 \\ 
  AL & 0.15 & 0.16 & 0.18 \\ 
  AZ & 0.14 & 0.16 & 0.18 \\ 
  SD & 0.14 & 0.16 & 0.18 \\ 
  KY & 0.15 & 0.16 & 0.18 \\ 
  MN & 0.14 & 0.16 & 0.18 \\ 
  WY & 0.14 & 0.16 & 0.18 \\ 
  WI & 0.14 & 0.16 & 0.18 \\ 
  SC & 0.14 & 0.16 & 0.17 \\ 
  MT & 0.14 & 0.16 & 0.17 \\ 
  IN & 0.14 & 0.16 & 0.17 \\ 
  FL & 0.14 & 0.16 & 0.17 \\ 
  OH & 0.14 & 0.16 & 0.17 \\ 
  GA & 0.14 & 0.16 & 0.17 \\ 
  MO & 0.14 & 0.15 & 0.17 \\ 
  IA & 0.14 & 0.15 & 0.17 \\ 
  ME & 0.13 & 0.15 & 0.18 \\ 
  NC & 0.13 & 0.15 & 0.17 \\ 
  MI & 0.14 & 0.15 & 0.17 \\ 
  CO & 0.14 & 0.15 & 0.17 \\ 
  NV & 0.13 & 0.15 & 0.17 \\ 
  PA & 0.14 & 0.15 & 0.16 \\ 
  NM & 0.13 & 0.15 & 0.17 \\ 
  VA & 0.13 & 0.15 & 0.16 \\ 
  IL & 0.13 & 0.15 & 0.16 \\ 
  NH & 0.13 & 0.15 & 0.17 \\ 
  HI & 0.12 & 0.14 & 0.17 \\ 
  NJ & 0.13 & 0.14 & 0.16 \\ 
  CA & 0.13 & 0.14 & 0.16 \\ 
  WA & 0.12 & 0.14 & 0.15 \\ 
  OR & 0.13 & 0.14 & 0.16 \\ 
  MD & 0.13 & 0.14 & 0.16 \\ 
  CT & 0.12 & 0.14 & 0.15 \\ 
  NY & 0.12 & 0.14 & 0.15 \\ 
  DE & 0.12 & 0.13 & 0.15 \\ 
  RI & 0.11 & 0.13 & 0.16 \\ 
  MA & 0.11 & 0.13 & 0.15 \\ 
  VT & 0.10 & 0.12 & 0.15 \\ 
  DC & 0.05 & 0.08 & 0.11 \\ 
\hline
\end{longtable}
\end{minipage}%
\hspace{0.05\textwidth}
\begin{minipage}[t]{0.45\textwidth}
\centering

\begin{longtable}{lrrr}
\caption{Predicted amount of fake news sharers per state. Using the model-based ratings of Democrat personas - $\nu^{ \{ \mbox{\scriptsize model}, \mbox{ \scriptsize party} \} }_{j=D}$. Fake news is defined as news that is rated at or below \it{Not Very Accurate}.}  \\
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endfirsthead
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endhead
  \hline
  \endfoot
  \hline
  \endlastfoot
CA & 49433 & 55333 & 61675 \\ 
  TX & 41234 & 45582 & 51204 \\ 
  FL & 29029 & 31632 & 34282 \\ 
  NY & 24231 & 27209 & 29941 \\ 
  PA & 17586 & 19394 & 21359 \\ 
  OH & 16801 & 18685 & 20425 \\ 
  IL & 16387 & 18522 & 20113 \\ 
  NC & 14029 & 15812 & 17330 \\ 
  GA & 13558 & 15070 & 16574 \\ 
  MI & 13607 & 14995 & 16517 \\ 
  NJ & 11994 & 13448 & 14954 \\ 
  VA & 11527 & 12819 & 14278 \\ 
  AZ & 10304 & 11765 & 12881 \\ 
  TN & 10704 & 11735 & 12947 \\ 
  WA & 9752 & 11116 & 12085 \\ 
  IN & 9428 & 10628 & 11653 \\ 
  MO & 8691 & 9647 & 10577 \\ 
  WI & 8462 & 9534 & 10576 \\ 
  MA & 7948 & 9306 & 11072 \\ 
  MN & 8134 & 9030 & 10174 \\ 
  MD & 7903 & 8812 & 9926 \\ 
  CO & 8003 & 8793 & 9692 \\ 
  SC & 7384 & 8121 & 8997 \\ 
  AL & 7274 & 8005 & 8820 \\ 
  LA & 6653 & 7424 & 8282 \\ 
  KY & 6711 & 7372 & 8297 \\ 
  OK & 5847 & 6634 & 7466 \\ 
  OR & 5506 & 6051 & 6644 \\ 
  UT & 4881 & 5492 & 6133 \\ 
  AR & 4552 & 5075 & 5650 \\ 
  IA & 4521 & 5044 & 5692 \\ 
  CT & 4468 & 4999 & 5568 \\ 
  KS & 4283 & 4738 & 5259 \\ 
  MS & 4123 & 4637 & 5169 \\ 
  NV & 3922 & 4544 & 5092 \\ 
  NE & 2874 & 3188 & 3553 \\ 
  ID & 2716 & 3058 & 3450 \\ 
  WV & 2624 & 2927 & 3287 \\ 
  NM & 2503 & 2888 & 3283 \\ 
  HI & 1745 & 2167 & 2610 \\ 
  ME & 1832 & 2115 & 2447 \\ 
  NH & 1712 & 1973 & 2298 \\ 
  MT & 1490 & 1662 & 1856 \\ 
  RI & 1200 & 1451 & 1743 \\ 
  SD & 1268 & 1418 & 1594 \\ 
  ND & 1204 & 1345 & 1508 \\ 
  DE & 1115 & 1258 & 1399 \\ 
  AK & 973 & 1162 & 1362 \\ 
  WY & 821 & 930 & 1043 \\ 
  VT & 681 & 822 & 990 \\ 
  DC & 340 & 541 & 799 \\ 
  \hline
\end{longtable}
\end{minipage}
\label{statedist_modeldem_use2}
\end{table}

\begin{table}[] 
\centering
\begin{minipage}[t]{0.45\textwidth}
\centering
\begin{longtable}{rrrrl}
\caption{State-wide estimations of fake news sharing likelihood. Using the model-based ratings of Republican personas - $\nu^{ \{ \mbox{\scriptsize model}, \mbox{ \scriptsize party} \} }_{j=R}$.  Fake news is defined as news that is rated at or below \it{Not Very Accurate}.} \\
  \hline
  State & 10\% & 50\% & 90\%  \\ 
  \hline
  \endfirsthead
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endhead
  \hline
  \endfoot
  \hline
  \endlastfoot
FL & 0.19 & 0.21 & 0.24 \\ 
  SD & 0.10 & 0.13 & 0.18 \\ 
  NE & 0.09 & 0.13 & 0.18 \\ 
  LA & 0.10 & 0.13 & 0.17 \\ 
  IN & 0.10 & 0.13 & 0.16 \\ 
  HI & 0.08 & 0.12 & 0.18 \\ 
  IL & 0.10 & 0.12 & 0.15 \\ 
  KS & 0.09 & 0.12 & 0.17 \\ 
  CA & 0.11 & 0.12 & 0.14 \\ 
  CO & 0.09 & 0.12 & 0.15 \\ 
  SC & 0.09 & 0.12 & 0.16 \\ 
  AZ & 0.09 & 0.12 & 0.15 \\ 
  NM & 0.08 & 0.12 & 0.16 \\ 
  NJ & 0.09 & 0.11 & 0.15 \\ 
  NH & 0.08 & 0.11 & 0.16 \\ 
  ME & 0.08 & 0.11 & 0.16 \\ 
  MD & 0.09 & 0.11 & 0.15 \\ 
  OH & 0.09 & 0.11 & 0.14 \\ 
  WA & 0.09 & 0.11 & 0.14 \\ 
  CT & 0.08 & 0.11 & 0.14 \\ 
  DE & 0.08 & 0.11 & 0.15 \\ 
  TN & 0.08 & 0.11 & 0.14 \\ 
  WV & 0.08 & 0.11 & 0.15 \\ 
  NC & 0.08 & 0.11 & 0.14 \\ 
  MT & 0.07 & 0.11 & 0.15 \\ 
  AL & 0.08 & 0.11 & 0.14 \\ 
  AR & 0.08 & 0.10 & 0.14 \\ 
  KY & 0.08 & 0.10 & 0.13 \\ 
  MA & 0.08 & 0.10 & 0.13 \\ 
  VT & 0.07 & 0.10 & 0.15 \\ 
  WY & 0.07 & 0.10 & 0.14 \\ 
  VA & 0.08 & 0.10 & 0.13 \\ 
  ID & 0.07 & 0.10 & 0.14 \\ 
  MN & 0.08 & 0.10 & 0.13 \\ 
  ND & 0.07 & 0.10 & 0.14 \\ 
  GA & 0.08 & 0.10 & 0.13 \\ 
  NY & 0.08 & 0.10 & 0.12 \\ 
  MS & 0.07 & 0.10 & 0.14 \\ 
  NV & 0.07 & 0.10 & 0.13 \\ 
  PA & 0.08 & 0.10 & 0.12 \\ 
  IA & 0.07 & 0.10 & 0.13 \\ 
  UT & 0.07 & 0.10 & 0.13 \\ 
  AK & 0.06 & 0.09 & 0.13 \\ 
  MI & 0.07 & 0.09 & 0.12 \\ 
  TX & 0.08 & 0.09 & 0.11 \\ 
  OR & 0.07 & 0.09 & 0.12 \\ 
  MO & 0.07 & 0.09 & 0.12 \\ 
  RI & 0.06 & 0.09 & 0.13 \\ 
  OK & 0.06 & 0.09 & 0.12 \\ 
  WI & 0.06 & 0.09 & 0.12 \\ 
  DC & 0.05 & 0.08 & 0.11 \\ 
\hline
\end{longtable}
\end{minipage}%
\hspace{0.05\textwidth}
\begin{minipage}[t]{0.45\textwidth}
\centering

\begin{longtable}{lrrr}
\caption{Predicted amount of fake news sharers per state.  Using the model-based ratings of Republican personas - $\nu^{ \{ \mbox{\scriptsize model}, \mbox{ \scriptsize party} \} }_{j=R}$.  Fake news is defined as news that is rated at or below \it{Not Very Accurate}.} \\
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endfirsthead
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endhead
  \hline
  \endfoot
  \hline
  \endlastfoot
CA & 40626 & 46869 & 53753 \\ 
  FL & 38605 & 43099 & 47845 \\ 
  TX & 20093 & 24217 & 28868 \\ 
  NY & 16554 & 19789 & 23287 \\ 
  IL & 12438 & 15498 & 19131 \\ 
  OH & 10605 & 13269 & 16397 \\ 
  PA & 10157 & 12667 & 15607 \\ 
  NC & 8421 & 11090 & 14277 \\ 
  NJ & 8366 & 10704 & 13650 \\ 
  GA & 7399 & 9609 & 12268 \\ 
  MI & 6956 & 9181 & 11767 \\ 
  VA & 6949 & 8865 & 11054 \\ 
  WA & 6925 & 8652 & 10716 \\ 
  IN & 6785 & 8628 & 10893 \\ 
  AZ & 6763 & 8600 & 10736 \\ 
  TN & 5924 & 7622 & 9706 \\ 
  MA & 5730 & 7590 & 9835 \\ 
  MD & 5446 & 7099 & 9117 \\ 
  CO & 5385 & 6908 & 8730 \\ 
  SC & 4632 & 6103 & 8053 \\ 
  MN & 4321 & 5716 & 7341 \\ 
  MO & 4287 & 5715 & 7331 \\ 
  LA & 4156 & 5641 & 7558 \\ 
  AL & 3932 & 5242 & 6835 \\ 
  WI & 3645 & 5158 & 6940 \\ 
  KY & 3645 & 4771 & 6165 \\ 
  CT & 2959 & 4014 & 5252 \\ 
  OR & 2982 & 3937 & 5011 \\ 
  KS & 2607 & 3542 & 4804 \\ 
  UT & 2322 & 3256 & 4450 \\ 
  OK & 2313 & 3250 & 4357 \\ 
  IA & 2234 & 3163 & 4325 \\ 
  AR & 2258 & 3136 & 4255 \\ 
  NV & 2251 & 2951 & 3771 \\ 
  MS & 1920 & 2820 & 3908 \\ 
  NE & 1835 & 2512 & 3525 \\ 
  NM & 1610 & 2274 & 3129 \\ 
  WV & 1348 & 1880 & 2593 \\ 
  HI & 1186 & 1842 & 2740 \\ 
  ID & 1295 & 1825 & 2511 \\ 
  ME & 1128 & 1585 & 2186 \\ 
  NH & 1109 & 1554 & 2125 \\ 
  SD & 849 & 1163 & 1587 \\ 
  MT & 783 & 1121 & 1563 \\ 
  DE & 722 & 1031 & 1431 \\ 
  RI & 639 & 986 & 1443 \\ 
  ND & 527 & 763 & 1072 \\ 
  VT & 460 & 690 & 986 \\ 
  AK & 395 & 600 & 862 \\ 
  WY & 411 & 597 & 828 \\ 
  DC & 348 & 555 & 823 \\ 
  \hline
\end{longtable}
\end{minipage}
\label{statedist_modelrep_use2}
\end{table}

\begin{table}[] 
\centering
\begin{minipage}[t]{0.45\textwidth}
\centering
\begin{longtable}{rrrrl}
\caption{State-wide estimations of fake news sharing likelihood. Using the model-based ratings of the survey participants -  $\nu^{ \{ \mbox{\scriptsize model}, \mbox{ \scriptsize sample} \} }$. Fake news is defined as news that is rated at or below \it{Not Very Accurate}.
Note that estimates are low due to the low amount of news classified as Fake News.}  \\
  \hline
  State & 10\% & 50\% & 90\%  \\ 
  \hline
  \endfirsthead
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endhead
  \hline
  \endfoot
  \hline
  \endlastfoot
ID & 0.00 & 0.00 & 0.00 \\ 
  AK & 0.00 & 0.00 & 0.00 \\ 
  OK & 0.00 & 0.00 & 0.00 \\ 
  KS & 0.00 & 0.00 & 0.00 \\ 
  MN & 0.00 & 0.00 & 0.00 \\ 
  AR & 0.00 & 0.00 & 0.00 \\ 
  NE & 0.00 & 0.00 & 0.00 \\ 
  WI & 0.00 & 0.00 & 0.00 \\ 
  MT & 0.00 & 0.00 & 0.00 \\ 
  KY & 0.00 & 0.00 & 0.00 \\ 
  WY & 0.00 & 0.00 & 0.00 \\ 
  ND & 0.00 & 0.00 & 0.00 \\ 
  SD & 0.00 & 0.00 & 0.00 \\ 
  UT & 0.00 & 0.00 & 0.00 \\ 
  IA & 0.00 & 0.00 & 0.00 \\ 
  NV & 0.00 & 0.00 & 0.00 \\ 
  WV & 0.00 & 0.00 & 0.00 \\ 
  MO & 0.00 & 0.00 & 0.00 \\ 
  MS & 0.00 & 0.00 & 0.00 \\ 
  LA & 0.00 & 0.00 & 0.00 \\ 
  IN & 0.00 & 0.00 & 0.00 \\ 
  TX & 0.00 & 0.00 & 0.00 \\ 
  AZ & 0.00 & 0.00 & 0.00 \\ 
  NM & 0.00 & 0.00 & 0.00 \\ 
  TN & 0.00 & 0.00 & 0.00 \\ 
  MI & 0.00 & 0.00 & 0.00 \\ 
  AL & 0.00 & 0.00 & 0.00 \\ 
  OH & 0.00 & 0.00 & 0.00 \\ 
  WA & 0.00 & 0.00 & 0.00 \\ 
  CO & 0.00 & 0.00 & 0.00 \\ 
  GA & 0.00 & 0.00 & 0.00 \\ 
  SC & 0.00 & 0.00 & 0.00 \\ 
  HI & 0.00 & 0.00 & 0.00 \\ 
  IL & 0.00 & 0.00 & 0.00 \\ 
  OR & 0.00 & 0.00 & 0.00 \\ 
  PA & 0.00 & 0.00 & 0.00 \\ 
  NC & 0.00 & 0.00 & 0.00 \\ 
  ME & 0.00 & 0.00 & 0.00 \\ 
  VA & 0.00 & 0.00 & 0.00 \\ 
  FL & 0.00 & 0.00 & 0.00 \\ 
  CA & 0.00 & 0.00 & 0.00 \\ 
  NH & 0.00 & 0.00 & 0.00 \\ 
  MD & 0.00 & 0.00 & 0.00 \\ 
  NY & 0.00 & 0.00 & 0.00 \\ 
  VT & 0.00 & 0.00 & 0.00 \\ 
  DE & 0.00 & 0.00 & 0.00 \\ 
  CT & 0.00 & 0.00 & 0.00 \\ 
  NJ & 0.00 & 0.00 & 0.00 \\ 
  MA & 0.00 & 0.00 & 0.00 \\ 
  RI & 0.00 & 0.00 & 0.00 \\ 
  DC & 0.00 & 0.00 & 0.00 \\ 
\hline
\end{longtable}
\end{minipage}%
\hspace{0.05\textwidth}
\begin{minipage}[t]{0.45\textwidth}
\centering

\begin{longtable}{lrrr}
\caption{Predicted amount of fake news sharers per state. Using the model-based ratings of the survey participants -  $\nu^{ \{ \mbox{\scriptsize model}, \mbox{ \scriptsize sample} \} }$. Fake news is defined as news that is rated at or below \it{Not Very Accurate}.Note that estimates are low due to the low amount of news classified as Fake News.}  \\
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endfirsthead
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endhead
  \hline
  \endfoot
  \hline
  \endlastfoot
CA &   6 &  67 & 453 \\ 
  TX &   8 &  58 & 268 \\ 
  FL &   6 &  36 & 140 \\ 
  NY &   5 &  32 & 149 \\ 
  IL &   5 &  25 &  92 \\ 
  OH &   4 &  25 &  93 \\ 
  PA &   4 &  25 &  99 \\ 
  MI &   4 &  21 &  75 \\ 
  GA &   3 &  20 &  83 \\ 
  NC &   4 &  20 &  77 \\ 
  AZ &   3 &  16 &  64 \\ 
  WA &   3 &  16 &  58 \\ 
  IN &   3 &  15 &  58 \\ 
  TN &   3 &  15 &  56 \\ 
  VA &   3 &  15 &  72 \\ 
  MN &   2 &  14 &  63 \\ 
  MO &   2 &  14 &  54 \\ 
  NJ &   2 &  14 &  62 \\ 
  WI &   2 &  14 &  61 \\ 
  CO &   2 &  12 &  44 \\ 
  KY &   2 &  11 &  43 \\ 
  AL &   2 &  10 &  39 \\ 
  LA &   2 &  10 &  42 \\ 
  MD &   1 &  10 &  51 \\ 
  SC &   2 &  10 &  39 \\ 
  MA &   1 &   9 &  72 \\ 
  OK &   1 &   9 &  50 \\ 
  OR &   2 &   8 &  30 \\ 
  UT &   1 &   8 &  33 \\ 
  AR &   1 &   7 &  30 \\ 
  IA &   1 &   7 &  33 \\ 
  KS &   1 &   7 &  27 \\ 
  NV &   1 &   7 &  35 \\ 
  CT &   1 &   6 &  24 \\ 
  MS &   1 &   6 &  29 \\ 
  ID &   1 &   5 &  23 \\ 
  NE &   1 &   5 &  19 \\ 
  NM &   0 &   4 &  26 \\ 
  WV &   1 &   4 &  18 \\ 
  HI &   0 &   3 &  48 \\ 
  ME &   0 &   3 &  15 \\ 
  AK &   0 &   2 &  14 \\ 
  MT &   0 &   2 &  10 \\ 
  ND &   0 &   2 &   8 \\ 
  NH &   0 &   2 &  13 \\ 
  SD &   0 &   2 &  10 \\ 
  DE &   0 &   1 &   6 \\ 
  RI &   0 &   1 &  13 \\ 
  VT &   0 &   1 &   9 \\ 
  WY &   0 &   1 &   7 \\ 
  DC &   0 &   0 &  14 \\ 
  \hline
\end{longtable}
\end{minipage}
\label{statedist_modelsample_use2}
\end{table}

\begin{table}[] 
\centering
\begin{minipage}[t]{0.45\textwidth}
\centering
\begin{longtable}{rrrrl}
\caption{State-wide estimations of fake news sharing likelihood. Using the model-based ratings of Democrat and Republican personas - $\nu^{ \{ \mbox{\scriptsize model}, \mbox{ \scriptsize balanced} \} }$. Fake news is defined as news that is rated at or below \it{Not Very Accurate}.}  \\ 
  \hline
  State & 10\% & 50\% & 90\%  \\ 
  \hline
  \endfirsthead
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endhead
  \hline
  \endfoot
  \hline
  \endlastfoot
TN & 0.05 & 0.06 & 0.09 \\ 
  ME & 0.04 & 0.06 & 0.09 \\ 
  KS & 0.04 & 0.06 & 0.09 \\ 
  NE & 0.04 & 0.06 & 0.09 \\ 
  WV & 0.04 & 0.06 & 0.08 \\ 
  NH & 0.04 & 0.06 & 0.08 \\ 
  IN & 0.04 & 0.06 & 0.08 \\ 
  MN & 0.04 & 0.06 & 0.08 \\ 
  ND & 0.04 & 0.05 & 0.08 \\ 
  ID & 0.04 & 0.05 & 0.08 \\ 
  AR & 0.04 & 0.05 & 0.08 \\ 
  CO & 0.04 & 0.05 & 0.07 \\ 
  SD & 0.03 & 0.05 & 0.07 \\ 
  WY & 0.03 & 0.05 & 0.07 \\ 
  UT & 0.03 & 0.05 & 0.07 \\ 
  MT & 0.03 & 0.05 & 0.07 \\ 
  MO & 0.04 & 0.05 & 0.07 \\ 
  IA & 0.03 & 0.05 & 0.07 \\ 
  PA & 0.04 & 0.05 & 0.06 \\ 
  OR & 0.04 & 0.05 & 0.07 \\ 
  FL & 0.04 & 0.05 & 0.06 \\ 
  WI & 0.03 & 0.05 & 0.06 \\ 
  MA & 0.03 & 0.05 & 0.06 \\ 
  TX & 0.04 & 0.05 & 0.06 \\ 
  VT & 0.03 & 0.05 & 0.07 \\ 
  VA & 0.04 & 0.05 & 0.06 \\ 
  KY & 0.03 & 0.05 & 0.06 \\ 
  LA & 0.03 & 0.04 & 0.06 \\ 
  SC & 0.03 & 0.04 & 0.06 \\ 
  RI & 0.03 & 0.04 & 0.07 \\ 
  GA & 0.03 & 0.04 & 0.06 \\ 
  AK & 0.02 & 0.04 & 0.06 \\ 
  AZ & 0.03 & 0.04 & 0.05 \\ 
  AL & 0.03 & 0.04 & 0.05 \\ 
  MS & 0.03 & 0.04 & 0.06 \\ 
  DE & 0.03 & 0.04 & 0.06 \\ 
  CT & 0.03 & 0.04 & 0.05 \\ 
  MI & 0.03 & 0.04 & 0.05 \\ 
  IL & 0.03 & 0.04 & 0.05 \\ 
  NJ & 0.03 & 0.04 & 0.05 \\ 
  WA & 0.03 & 0.04 & 0.05 \\ 
  NC & 0.03 & 0.04 & 0.05 \\ 
  MD & 0.03 & 0.04 & 0.05 \\ 
  NM & 0.02 & 0.04 & 0.06 \\ 
  OK & 0.02 & 0.04 & 0.05 \\ 
  CA & 0.03 & 0.03 & 0.04 \\ 
  NY & 0.03 & 0.03 & 0.04 \\ 
  OH & 0.02 & 0.03 & 0.05 \\ 
  DC & 0.02 & 0.03 & 0.06 \\ 
  NV & 0.02 & 0.03 & 0.04 \\ 
  HI & 0.01 & 0.03 & 0.05 \\ 
\hline
\end{longtable}
\end{minipage}%
\hspace{0.05\textwidth}
\begin{minipage}[t]{0.45\textwidth}
\centering

\begin{longtable}{lrrr}
\caption{Predicted amount of fake news sharers per state. Using the model-based ratings of Democrat and Republican personas - $\nu^{ \{ \mbox{\scriptsize model}, \mbox{ \scriptsize balanced} \} }$. Fake news is defined as news that is rated at or below \it{Not Very Accurate}.}  \\ 
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endfirsthead
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endhead
  \hline
  \endfoot
  \hline
  \endlastfoot
CA & 10527 & 13501 & 16953 \\ 
  TX & 9517 & 11999 & 15238 \\ 
  FL & 8033 & 9743 & 12004 \\ 
  NY & 5158 & 6965 & 8821 \\ 
  PA & 4956 & 6378 & 8180 \\ 
  IL & 3461 & 4983 & 6394 \\ 
  TN & 3288 & 4360 & 6354 \\ 
  GA & 3016 & 4122 & 5570 \\ 
  OH & 2369 & 4082 & 5932 \\ 
  NC & 2633 & 4031 & 5379 \\ 
  MI & 2544 & 3986 & 5312 \\ 
  VA & 3050 & 3970 & 5364 \\ 
  IN & 2967 & 3863 & 5419 \\ 
  NJ & 2470 & 3634 & 4879 \\ 
  MA & 2381 & 3383 & 4725 \\ 
  MN & 2359 & 3149 & 4269 \\ 
  MO & 2259 & 3076 & 4103 \\ 
  AZ & 2169 & 3036 & 3997 \\ 
  WA & 2125 & 3036 & 3926 \\ 
  CO & 2310 & 3021 & 4220 \\ 
  WI & 1830 & 2839 & 3786 \\ 
  MD & 1677 & 2397 & 3282 \\ 
  SC & 1599 & 2278 & 3090 \\ 
  OR & 1576 & 2093 & 2831 \\ 
  KY & 1428 & 2088 & 2763 \\ 
  AL & 1418 & 2061 & 2724 \\ 
  LA & 1375 & 1961 & 2806 \\ 
  KS & 1290 & 1720 & 2732 \\ 
  UT & 1117 & 1680 & 2351 \\ 
  AR & 1190 & 1644 & 2473 \\ 
  IA & 1039 & 1608 & 2218 \\ 
  CT & 962 & 1483 & 2008 \\ 
  OK & 792 & 1347 & 1900 \\ 
  MS & 792 & 1181 & 1725 \\ 
  NE & 834 & 1142 & 1775 \\ 
  WV & 706 & 1015 & 1442 \\ 
  ID & 679 & 984 & 1427 \\ 
  NV & 627 & 979 & 1342 \\ 
  ME & 582 & 847 & 1313 \\ 
  NH & 531 & 775 & 1142 \\ 
  NM & 480 & 726 & 1080 \\ 
  MT & 345 & 525 & 726 \\ 
  RI & 286 & 478 & 723 \\ 
  SD & 299 & 449 & 629 \\ 
  ND & 279 & 423 & 602 \\ 
  HI & 224 & 404 & 681 \\ 
  DE & 251 & 385 & 537 \\ 
  VT & 186 & 306 & 467 \\ 
  WY & 193 & 298 & 424 \\ 
  AK & 160 & 267 & 405 \\ 
  DC & 119 & 237 & 415 \\ 
  \hline
\end{longtable}
\end{minipage}
\label{statdist_modelbal_use2}
\end{table}

\begin{table}[] 
\centering
\begin{minipage}[t]{0.45\textwidth}
\centering
\begin{longtable}{rrrrl}
\caption{State-wide estimations of fake news sharing likelihood. Using the wisdom of the synthetic crowds - $\nu^{ \{ \mbox{\scriptsize model}, \mbox{ \scriptsize pop.} \} }$. Fake news is defined as news that is rated at or below \it{Not Very Accurate}.} \\
  \hline
  State & 10\% & 50\% & 90\%  \\ 
  \hline
  \endfirsthead
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endhead
  \hline
  \endfoot
  \hline
  \endlastfoot
TN & 0.07 & 0.09 & 0.11 \\ 
  IN & 0.07 & 0.09 & 0.11 \\ 
  WV & 0.07 & 0.09 & 0.11 \\ 
  NE & 0.07 & 0.09 & 0.11 \\ 
  ME & 0.07 & 0.08 & 0.11 \\ 
  FL & 0.07 & 0.08 & 0.10 \\ 
  ND & 0.06 & 0.08 & 0.11 \\ 
  ID & 0.07 & 0.08 & 0.11 \\ 
  KS & 0.07 & 0.08 & 0.11 \\ 
  NH & 0.06 & 0.08 & 0.11 \\ 
  AR & 0.07 & 0.08 & 0.11 \\ 
  MN & 0.06 & 0.08 & 0.10 \\ 
  UT & 0.06 & 0.08 & 0.10 \\ 
  WY & 0.06 & 0.08 & 0.10 \\ 
  SD & 0.06 & 0.08 & 0.10 \\ 
  WI & 0.06 & 0.08 & 0.09 \\ 
  MT & 0.06 & 0.08 & 0.10 \\ 
  CO & 0.06 & 0.08 & 0.09 \\ 
  PA & 0.06 & 0.08 & 0.09 \\ 
  TX & 0.06 & 0.08 & 0.09 \\ 
  IA & 0.06 & 0.08 & 0.09 \\ 
  GA & 0.06 & 0.08 & 0.10 \\ 
  AZ & 0.06 & 0.07 & 0.09 \\ 
  KY & 0.06 & 0.07 & 0.09 \\ 
  MO & 0.06 & 0.07 & 0.09 \\ 
  LA & 0.06 & 0.07 & 0.09 \\ 
  OR & 0.06 & 0.07 & 0.09 \\ 
  SC & 0.06 & 0.07 & 0.09 \\ 
  MI & 0.06 & 0.07 & 0.09 \\ 
  AK & 0.05 & 0.07 & 0.10 \\ 
  OH & 0.06 & 0.07 & 0.09 \\ 
  AL & 0.05 & 0.07 & 0.09 \\ 
  VT & 0.05 & 0.07 & 0.10 \\ 
  NC & 0.05 & 0.07 & 0.09 \\ 
  MS & 0.05 & 0.07 & 0.09 \\ 
  NJ & 0.06 & 0.07 & 0.09 \\ 
  DE & 0.05 & 0.07 & 0.09 \\ 
  IL & 0.05 & 0.07 & 0.08 \\ 
  MA & 0.05 & 0.07 & 0.09 \\ 
  RI & 0.05 & 0.07 & 0.09 \\ 
  CT & 0.05 & 0.07 & 0.08 \\ 
  VA & 0.05 & 0.07 & 0.08 \\ 
  CA & 0.06 & 0.07 & 0.08 \\ 
  OK & 0.05 & 0.07 & 0.08 \\ 
  NM & 0.05 & 0.07 & 0.08 \\ 
  WA & 0.05 & 0.06 & 0.08 \\ 
  MD & 0.05 & 0.06 & 0.08 \\ 
  NY & 0.05 & 0.06 & 0.07 \\ 
  NV & 0.04 & 0.06 & 0.08 \\ 
  HI & 0.04 & 0.06 & 0.08 \\ 
  DC & 0.03 & 0.05 & 0.08 \\ 
\hline
\end{longtable}
\end{minipage}%
\hspace{0.05\textwidth}
\begin{minipage}[t]{0.45\textwidth}
\centering

\begin{longtable}{lrrr}
\caption{Predicted amount of fake news sharers per state.  Using the wisdom of the synthetic crowds - $\nu^{ \{ \mbox{\scriptsize model}, \mbox{ \scriptsize pop.} \} }$. Fake news is defined as news that is rated at or below \it{Not Very Accurate}.} \\
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endfirsthead
  \hline
  State & 10\% & 50\% & 90\% \\ 
  \hline
  \endhead
  \hline
  \endfoot
  \hline
  \endlastfoot
CA & 21722 & 25895 & 30521 \\ 
  TX & 16956 & 20093 & 23841 \\ 
  FL & 14753 & 17122 & 20281 \\ 
  NY & 10104 & 12565 & 14966 \\ 
  PA & 8287 & 9975 & 11874 \\ 
  IL & 6891 & 8827 & 10462 \\ 
  OH & 6718 & 8651 & 10266 \\ 
  GA & 6130 & 7420 & 9242 \\ 
  NC & 5679 & 7420 & 8973 \\ 
  MI & 5695 & 7284 & 8739 \\ 
  NJ & 5171 & 6508 & 7995 \\ 
  TN & 5146 & 6147 & 7943 \\ 
  IN & 4951 & 5970 & 7725 \\ 
  VA & 4643 & 5921 & 7145 \\ 
  AZ & 4426 & 5476 & 6661 \\ 
  MA & 3884 & 5093 & 6519 \\ 
  WA & 3742 & 5022 & 6076 \\ 
  WI & 3608 & 4690 & 5720 \\ 
  MO & 3662 & 4660 & 5560 \\ 
  MN & 3603 & 4528 & 5549 \\ 
  CO & 3678 & 4484 & 5522 \\ 
  MD & 2988 & 3976 & 4871 \\ 
  SC & 3001 & 3831 & 4687 \\ 
  AL & 2728 & 3560 & 4291 \\ 
  KY & 2657 & 3440 & 4154 \\ 
  LA & 2525 & 3259 & 4105 \\ 
  OR & 2567 & 3179 & 3845 \\ 
  UT & 2087 & 2674 & 3377 \\ 
  OK & 1761 & 2526 & 3202 \\ 
  CT & 1881 & 2496 & 3048 \\ 
  AR & 1998 & 2494 & 3197 \\ 
  IA & 1892 & 2493 & 3070 \\ 
  KS & 1970 & 2418 & 3115 \\ 
  MS & 1511 & 2024 & 2527 \\ 
  NV & 1279 & 1811 & 2301 \\ 
  NE & 1367 & 1673 & 2232 \\ 
  ID & 1181 & 1504 & 1942 \\ 
  WV & 1203 & 1501 & 1903 \\ 
  NM & 942 & 1275 & 1620 \\ 
  ME & 908 & 1174 & 1553 \\ 
  NH & 870 & 1130 & 1487 \\ 
  HI & 542 & 833 & 1176 \\ 
  MT & 623 & 826 & 1020 \\ 
  RI & 527 & 756 & 1014 \\ 
  SD & 519 & 691 & 859 \\ 
  DE & 505 & 657 & 828 \\ 
  ND & 496 & 645 & 815 \\ 
  VT & 339 & 477 & 644 \\ 
  AK & 329 & 468 & 625 \\ 
  WY & 350 & 461 & 582 \\ 
  DC & 188 & 336 & 538 \\ 
  \hline
\end{longtable}
\begin{tabular}{llrrrrll}
  \hline
Model & Threshold & 10\% & 50\% & 90\% & $P(\beta >0)$ & Significant & Direction \\ 
  \hline
Model Balanced & 10\% & -2.39 & -2.15 & -1.73 & 0.00 & Yes & Negative \\ 
  Model Democrat & 10\% & -2.33 & -1.93 & -1.17 & 0.00 & Yes & Negative \\ 
  Model Sample & 10\% & -2.40 & -2.10 & -1.56 & 0.00 & Yes & Negative \\ 
  Model Republican & 10\% & -2.54 & -2.23 & -1.66 & 0.00 & Yes & Negative \\ 
  Model Population & 10\% & -2.41 & -2.14 & -1.71 & 0.00 & Yes & Negative \\ 
  Naive Population & 10\% & -2.32 & -2.13 & -1.76 & 0.00 & Yes & Negative \\ 
  Naive Balanced & 10\% & -2.28 & -2.05 & -1.63 & 0.00 & Yes & Negative \\ 
  Naive Republican & 10\% & -2.33 & -1.98 & -1.28 & 0.00 & Yes & Negative \\ 
  Naive Sample & 10\% & -1.98 & -1.80 & -1.53 & 0.00 & Yes & Negative \\ 
  Model Balanced & $\leq 2$ & -3.11 & -2.76 & -1.87 & 0.00 & Yes & Negative \\ 
  Model Republican & $\leq 2$ & -2.32 & -2.03 & -1.55 & 0.00 & Yes & Negative \\ 
  Model Population & $\leq 2$ & -2.63 & -2.35 & -1.83 & 0.00 & Yes & Negative \\ 
  Naive Population & $\leq 2$ & -2.27 & -2.05 & -1.65 & 0.00 & Yes & Negative \\ 
  Naive Balanced & $\leq 2$ & -1.79 & -1.59 & -1.25 & 0.00 & Yes & Negative \\ 
  Naive Sample & $\leq 2$ & -2.00 & -1.81 & -1.50 & 0.00 & Yes & Negative \\ 
  Model Democrat & $\leq 2$ & -1.95 & -1.54 & -0.88 & 0.01 & Yes & Negative \\ 
  Naive Democrat & 10\% & -2.29 & -1.73 & -0.83 & 0.02 & Yes & Negative \\ 
  Model Sample & $\leq 2$ & -3.27 & -1.95 & -0.65 & 0.03 & Yes & Negative \\ 
  Naive Republican & $\leq 2$ & -1.16 & -0.80 & -0.37 & 0.03 & Yes & Negative \\ 
  Naive Democrat & $\leq 2$ & -1.22 & -0.77 & -0.19 & 0.05 & Yes & Negative \\ 
   \hline
\end{tabular}
\begin{tabular}{llrrrrll}
  \hline
Model & Threshold & 10\% & 50\% & 90\% &$P(\beta >0)$ & Significant & Direction \\ 
  \hline
Model Population & $\leq 2$ & -0.35 & -0.20 & -0.05 & 0.04 & Yes & Negative \\ 
  Model Balanced & 10\% & -0.30 & -0.17 & -0.04 & 0.05 & Yes & Negative \\ 
  Model Republican & 10\% & -0.29 & -0.16 & -0.04 & 0.05 & Yes & Negative \\ 
  Model Population & 10\% & -0.28 & -0.15 & -0.02 & 0.06 & Yes & Negative \\ 
  Naive Sample & 10\% & -0.24 & -0.12 & -0.01 & 0.08 & Yes & Negative \\ 
  Naive Balanced & $\leq 2$ & -0.25 & -0.13 & -0.01 & 0.08 & Yes & Negative \\ 
  Naive Sample & $\leq 2$ & -0.24 & -0.12 & -0.01 & 0.08 & Yes & Negative \\ 
  Model Balanced & $\leq 2$ & -0.37 & -0.19 & -0.00 & 0.09 & Yes & Negative \\ 
  Model Republican & $\leq 2$ & -0.21 & -0.09 & 0.02 & 0.14 & Yes & Negative \\ 
  Naive Democrat & 10\% & -0.25 & -0.10 & 0.04 & 0.17 & Yes & Negative \\ 
  Naive Democrat & $\leq 2$ & -0.16 & -0.07 & 0.03 & 0.18 & Yes & Negative \\ 
  Naive Balanced & 10\% & -0.22 & -0.08 & 0.06 & 0.23 & No &  \\ 
  Naive Population & 10\% & -0.20 & -0.07 & 0.06 & 0.25 & No &  \\ 
  Model Democrat & 10\% & -0.18 & -0.05 & 0.08 & 0.29 & No &  \\ 
  Model Sample & $\leq 2$ & -1.60 & -0.44 & 0.66 & 0.30 & No &  \\ 
  Naive Population & $\leq 2$ & -0.16 & -0.04 & 0.08 & 0.32 & No &  \\ 
  Naive Republican & 10\% & -0.14 & -0.02 & 0.11 & 0.44 & No &  \\ 
  Model Democrat & $\leq 2$ & -0.10 & 0.00 & 0.11 & 0.51 & No &  \\ 
  Model Sample & 10\% & -0.06 & 0.07 & 0.19 & 0.74 & No &  \\ 
  Naive Republican & $\leq 2$ & 0.00 & 0.09 & 0.17 & 0.90 & Yes & Positive \\ 
   \hline
\end{tabular}
\begin{tabular}{llrrrrll}
  \hline
Model & Threshold & 10\% & 50\% & 90\% &$P(\beta >0)$ & Significant & Direction \\ 
  \hline
Naive Democrat & 10\% & -2.08 & -1.18 & -0.60 & 0.01 & Yes & Negative \\ 
  Model Democrat & 10\% & -1.42 & -0.63 & -0.22 & 0.02 & Yes & Negative \\ 
  Model Democrat & $\leq 2$ & -1.31 & -0.63 & -0.23 & 0.02 & Yes & Negative \\ 
  Model Sample & $\leq 2$ & -9.35 & -6.15 & -1.28 & 0.03 & Yes & Negative \\ 
  Model Balanced & $\leq 2$ & -1.34 & -0.44 & -0.08 & 0.04 & Yes & Negative \\ 
  Naive Democrat & $\leq 2$ & -1.24 & -0.67 & -0.23 & 0.04 & Yes & Negative \\ 
  Model Sample & 10\% & -0.80 & -0.29 & -0.05 & 0.06 & Yes & Negative \\ 
  Model Population & $\leq 2$ & -0.85 & -0.28 & -0.04 & 0.06 & Yes & Negative \\ 
  Model Balanced & 10\% & -0.58 & -0.18 & -0.00 & 0.10 & Yes & Negative \\ 
  Model Population & 10\% & -0.61 & -0.19 & -0.00 & 0.10 & Yes & Negative \\ 
  Naive Population & $\leq 2$ & -0.51 & -0.15 & 0.02 & 0.14 & Yes & Negative \\ 
  Naive Balanced & $\leq 2$ & -0.42 & -0.13 & 0.02 & 0.14 & Yes & Negative \\ 
  Naive Population & 10\% & -0.50 & -0.12 & 0.02 & 0.16 & Yes & Negative \\ 
  Naive Balanced & 10\% & -0.49 & -0.13 & 0.03 & 0.16 & Yes & Negative \\ 
  Naive Sample & 10\% & -0.38 & -0.10 & 0.03 & 0.17 & Yes & Negative \\ 
  Naive Sample & $\leq 2$ & -0.40 & -0.10 & 0.03 & 0.17 & Yes & Negative \\ 
  Naive Republican & 10\% & -0.56 & 0.10 & 0.41 & 0.62 & No &  \\ 
  Model Republican & 10\% & -0.41 & 0.07 & 0.31 & 0.65 & No &  \\ 
  Model Republican & $\leq 2$ & -0.34 & 0.08 & 0.30 & 0.66 & No &  \\ 
  Naive Republican & $\leq 2$ & -0.16 & 0.26 & 0.60 & 0.82 & Yes & Positive \\ 
   \hline
\end{tabular}
\begin{tabular}{llrrrrll}
  \hline
Model & Threshold & 10\% & 50\% & 90\% &$P(\beta >0)$ & Significant & Direction \\ 
  \hline
Model Sample & $\leq 2$ & -9.20 & -6.08 & -1.27 & 0.03 & Yes & Negative \\ 
  Naive Democrat & 10\% & -1.20 & -0.33 & 0.24 & 0.24 & No &  \\ 
  Model Democrat & 10\% & -0.96 & -0.18 & 0.21 & 0.29 & No &  \\ 
  Naive Balanced & 10\% & -0.39 & -0.05 & 0.11 & 0.34 & No &  \\ 
  Model Democrat & $\leq 2$ & -0.80 & -0.13 & 0.26 & 0.34 & No &  \\ 
  Model Republican & 10\% & -0.57 & -0.06 & 0.15 & 0.36 & No &  \\ 
  Naive Republican & 10\% & -0.76 & -0.09 & 0.23 & 0.37 & No &  \\ 
  Naive Population & $\leq 2$ & -0.37 & -0.04 & 0.13 & 0.38 & No &  \\ 
  Model Republican & $\leq 2$ & -0.48 & -0.04 & 0.17 & 0.39 & No &  \\ 
  Naive Sample & 10\% & -0.26 & -0.02 & 0.12 & 0.40 & No &  \\ 
  Naive Population & 10\% & -0.36 & -0.02 & 0.13 & 0.41 & No &  \\ 
  Naive Sample & $\leq 2$ & -0.28 & -0.02 & 0.13 & 0.41 & No &  \\ 
  Model Sample & 10\% & -0.50 & -0.03 & 0.20 & 0.42 & No &  \\ 
  Naive Democrat & $\leq 2$ & -0.62 & -0.05 & 0.39 & 0.44 & No &  \\ 
  Naive Republican & $\leq 2$ & -0.46 & -0.03 & 0.31 & 0.45 & No &  \\ 
  Model Balanced & $\leq 2$ & -0.89 & -0.03 & 0.27 & 0.46 & No &  \\ 
  Model Population & 10\% & -0.37 & -0.00 & 0.19 & 0.49 & No &  \\ 
  Model Balanced & 10\% & -0.35 & -0.00 & 0.18 & 0.50 & No &  \\ 
  Model Population & $\leq 2$ & -0.51 & 0.00 & 0.24 & 0.50 & No &  \\ 
  Naive Balanced & $\leq 2$ & -0.21 & 0.02 & 0.19 & 0.59 & No &  \\ 
   \hline
\end{tabular}
\begin{tabular}{llrrrrll}
  \hline
Model & Threshold & 10\% & 50\% & 90\% &$P(\beta >0)$ & Significant & Direction \\ 
  \hline
Naive Republican & 10\% & -1.18 & -0.46 & -0.13 & 0.03 & Yes & Negative \\ 
  Model Sample & $\leq 2$ & -8.83 & -5.70 & -1.01 & 0.04 & Yes & Negative \\ 
  Model Republican & 10\% & -0.78 & -0.26 & -0.02 & 0.07 & Yes & Negative \\ 
  Model Republican & $\leq 2$ & -0.71 & -0.24 & -0.02 & 0.08 & Yes & Negative \\ 
  Naive Republican & $\leq 2$ & -0.82 & -0.38 & -0.05 & 0.08 & Yes & Negative \\ 
  Model Balanced & $\leq 2$ & -0.98 & -0.12 & 0.18 & 0.32 & No &  \\ 
  Model Population & $\leq 2$ & -0.51 & -0.00 & 0.24 & 0.50 & No &  \\ 
  Model Balanced & 10\% & -0.31 & 0.02 & 0.22 & 0.57 & No &  \\ 
  Naive Balanced & $\leq 2$ & -0.21 & 0.02 & 0.19 & 0.57 & No &  \\ 
  Model Population & 10\% & -0.31 & 0.03 & 0.25 & 0.59 & No &  \\ 
  Model Sample & 10\% & -0.39 & 0.06 & 0.30 & 0.62 & No &  \\ 
  Model Democrat & 10\% & -0.62 & 0.14 & 0.53 & 0.63 & No &  \\ 
  Naive Population & 10\% & -0.26 & 0.04 & 0.23 & 0.63 & No &  \\ 
  Naive Democrat & 10\% & -0.69 & 0.19 & 0.77 & 0.63 & No &  \\ 
  Naive Balanced & 10\% & -0.21 & 0.06 & 0.26 & 0.67 & No &  \\ 
  Naive Sample & 10\% & -0.14 & 0.04 & 0.23 & 0.68 & No &  \\ 
  Naive Population & $\leq 2$ & -0.22 & 0.06 & 0.27 & 0.68 & No &  \\ 
  Naive Sample & $\leq 2$ & -0.17 & 0.05 & 0.24 & 0.69 & No &  \\ 
  Model Democrat & $\leq 2$ & -0.45 & 0.20 & 0.59 & 0.70 & No &  \\ 
  Naive Democrat & $\leq 2$ & -0.19 & 0.38 & 0.82 & 0.82 & Yes & Positive \\ 
   \hline
\end{tabular}
\begin{tabular}{llrrrrll}
  \hline
Model & Threshold & 10\% & 50\% & 90\% &$P(\beta >0)$ & Significant & Direction \\ 
  \hline
Model Sample & $\leq 2$ & -4.50 & -0.34 & 0.56 & 0.32 & No &  \\ 
  Model Republican & $\leq 2$ & -0.32 & -0.06 & 0.11 & 0.32 & No &  \\ 
  Model Population & 10\% & -0.33 & -0.04 & 0.10 & 0.33 & No &  \\ 
  Model Balanced & 10\% & -0.26 & -0.03 & 0.10 & 0.38 & No &  \\ 
  Model Republican & 10\% & -0.35 & -0.04 & 0.16 & 0.38 & No &  \\ 
  Model Balanced & $\leq 2$ & -0.26 & -0.02 & 0.08 & 0.38 & No &  \\ 
  Model Population & $\leq 2$ & -0.20 & -0.01 & 0.08 & 0.40 & No &  \\ 
  Model Democrat & $\leq 2$ & -0.14 & -0.00 & 0.09 & 0.45 & No &  \\ 
  Model Democrat & 10\% & -0.12 & -0.00 & 0.08 & 0.46 & No &  \\ 
  Naive Sample & $\leq 2$ & -0.10 & 0.00 & 0.12 & 0.54 & No &  \\ 
  Naive Sample & 10\% & -0.10 & 0.00 & 0.12 & 0.55 & No &  \\ 
  Naive Population & 10\% & -0.08 & 0.01 & 0.15 & 0.60 & No &  \\ 
  Naive Republican & $\leq 2$ & -0.05 & 0.01 & 0.12 & 0.62 & No &  \\ 
  Naive Democrat & 10\% & -0.07 & 0.01 & 0.16 & 0.63 & No &  \\ 
  Naive Population & $\leq 2$ & -0.08 & 0.02 & 0.19 & 0.63 & No &  \\ 
  Naive Democrat & $\leq 2$ & -0.05 & 0.01 & 0.13 & 0.63 & No &  \\ 
  Naive Republican & 10\% & -0.07 & 0.03 & 0.24 & 0.67 & No &  \\ 
  Model Sample & 10\% & -0.10 & 0.06 & 0.30 & 0.70 & No &  \\ 
  Naive Balanced & 10\% & -0.08 & 0.05 & 0.30 & 0.71 & No &  \\ 
  Naive Balanced & $\leq 2$ & -0.04 & 0.07 & 0.31 & 0.77 & No &  \\ 
   \hline
\end{tabular}
\begin{tabular}{llrrrrll}
  \hline
Model & Threshold & 10\% & 50\% & 90\% &$P(\beta >0)$ & Significant & Direction \\ 
  \hline
Naive Balanced & 10\% & -0.37 & -0.08 & 0.03 & 0.22 & No &  \\ 
  Model Sample & $\leq 2$ & -5.32 & -0.63 & 0.33 & 0.25 & No &  \\ 
  Naive Balanced & $\leq 2$ & -0.31 & -0.06 & 0.04 & 0.25 & No &  \\ 
  Model Republican & 10\% & -0.35 & -0.08 & 0.08 & 0.26 & No &  \\ 
  Model Sample & 10\% & -0.32 & -0.06 & 0.07 & 0.27 & No &  \\ 
  Model Balanced & 10\% & -0.26 & -0.05 & 0.06 & 0.28 & No &  \\ 
  Model Population & 10\% & -0.29 & -0.06 & 0.08 & 0.28 & No &  \\ 
  Model Republican & $\leq 2$ & -0.27 & -0.06 & 0.09 & 0.29 & No &  \\ 
  Naive Republican & 10\% & -0.23 & -0.02 & 0.06 & 0.35 & No &  \\ 
  Naive Republican & $\leq 2$ & -0.11 & -0.01 & 0.04 & 0.37 & No &  \\ 
  Model Balanced & $\leq 2$ & -0.22 & -0.01 & 0.07 & 0.38 & No &  \\ 
  Model Population & $\leq 2$ & -0.15 & -0.01 & 0.07 & 0.40 & No &  \\ 
  Naive Democrat & $\leq 2$ & -0.10 & -0.00 & 0.06 & 0.45 & No &  \\ 
  Naive Democrat & 10\% & -0.12 & -0.00 & 0.09 & 0.48 & No &  \\ 
  Naive Population & $\leq 2$ & -0.15 & -0.00 & 0.10 & 0.49 & No &  \\ 
  Model Democrat & 10\% & -0.10 & 0.00 & 0.08 & 0.50 & No &  \\ 
  Naive Population & 10\% & -0.10 & 0.00 & 0.10 & 0.54 & No &  \\ 
  Naive Sample & 10\% & -0.06 & 0.01 & 0.13 & 0.63 & No &  \\ 
  Naive Sample & $\leq 2$ & -0.07 & 0.01 & 0.13 & 0.63 & No &  \\ 
  Model Democrat & $\leq 2$ & -0.06 & 0.02 & 0.15 & 0.66 & No &  \\ 
   \hline
\end{tabular}
\begin{tabular}{llrrrrll}
  \hline
Model & Threshold & 10\% & 50\% & 90\% &$P(\beta >0)$ & Significant & Direction \\ 
  \hline
Model Republican & 10\% & -0.44 & -0.15 & 0.03 & 0.15 & Yes & Negative \\ 
  Model Sample & 10\% & -0.42 & -0.12 & 0.02 & 0.17 & Yes & Negative \\ 
  Model Republican & $\leq 2$ & -0.33 & -0.09 & 0.06 & 0.22 & No &  \\ 
  Naive Republican & 10\% & -0.29 & -0.05 & 0.04 & 0.25 & No &  \\ 
  Model Sample & $\leq 2$ & -5.15 & -0.54 & 0.39 & 0.27 & No &  \\ 
  Model Population & 10\% & -0.29 & -0.06 & 0.08 & 0.28 & No &  \\ 
  Naive Population & $\leq 2$ & -0.26 & -0.03 & 0.03 & 0.28 & No &  \\ 
  Model Balanced & 10\% & -0.26 & -0.05 & 0.07 & 0.29 & No &  \\ 
  Naive Population & 10\% & -0.18 & -0.02 & 0.05 & 0.34 & No &  \\ 
  Naive Balanced & $\leq 2$ & -0.25 & -0.03 & 0.08 & 0.35 & No &  \\ 
  Naive Democrat & 10\% & -0.17 & -0.01 & 0.06 & 0.40 & No &  \\ 
  Naive Sample & 10\% & -0.15 & -0.01 & 0.06 & 0.40 & No &  \\ 
  Naive Sample & $\leq 2$ & -0.15 & -0.01 & 0.06 & 0.40 & No &  \\ 
  Naive Republican & $\leq 2$ & -0.10 & -0.01 & 0.05 & 0.41 & No &  \\ 
  Model Population & $\leq 2$ & -0.16 & -0.01 & 0.08 & 0.43 & No &  \\ 
  Model Democrat & 10\% & -0.11 & -0.00 & 0.07 & 0.45 & No &  \\ 
  Naive Balanced & 10\% & -0.22 & -0.00 & 0.13 & 0.49 & No &  \\ 
  Model Balanced & $\leq 2$ & -0.14 & 0.00 & 0.13 & 0.52 & No &  \\ 
  Model Democrat & $\leq 2$ & -0.10 & 0.00 & 0.11 & 0.54 & No &  \\ 
  Naive Democrat & $\leq 2$ & -0.07 & 0.00 & 0.09 & 0.57 & No &  \\ 
   \hline
\end{tabular}
\begin{tabular}{llrrrrll}
  \hline
Model & Threshold & 10\% & 50\% & 90\% &$P(\beta >0)$ & Significant & Direction \\ 
  \hline
Model Sample & $\leq 2$ & -6.15 & -0.99 & 0.12 & 0.17 & Yes & Negative \\ 
  Model Democrat & $\leq 2$ & -0.17 & -0.03 & 0.03 & 0.25 & No &  \\ 
  Naive Sample & 10\% & -0.16 & -0.02 & 0.04 & 0.29 & No &  \\ 
  Naive Sample & $\leq 2$ & -0.16 & -0.02 & 0.04 & 0.29 & No &  \\ 
  Naive Balanced & 10\% & -0.29 & -0.04 & 0.06 & 0.30 & No &  \\ 
  Naive Democrat & $\leq 2$ & -0.12 & -0.02 & 0.03 & 0.31 & No &  \\ 
  Naive Population & 10\% & -0.15 & -0.01 & 0.06 & 0.37 & No &  \\ 
  Naive Balanced & $\leq 2$ & -0.24 & -0.02 & 0.08 & 0.37 & No &  \\ 
  Naive Democrat & 10\% & -0.14 & -0.01 & 0.06 & 0.39 & No &  \\ 
  Model Democrat & 10\% & -0.11 & -0.01 & 0.05 & 0.40 & No &  \\ 
  Naive Population & $\leq 2$ & -0.17 & -0.01 & 0.07 & 0.41 & No &  \\ 
  Model Balanced & $\leq 2$ & -0.15 & -0.00 & 0.11 & 0.49 & No &  \\ 
  Naive Republican & 10\% & -0.15 & 0.00 & 0.11 & 0.51 & No &  \\ 
  Naive Republican & $\leq 2$ & -0.06 & 0.00 & 0.07 & 0.56 & No &  \\ 
  Model Sample & 10\% & -0.16 & 0.03 & 0.19 & 0.61 & No &  \\ 
  Model Population & $\leq 2$ & -0.08 & 0.01 & 0.13 & 0.61 & No &  \\ 
  Model Balanced & 10\% & -0.05 & 0.08 & 0.24 & 0.79 & No &  \\ 
  Model Population & 10\% & -0.05 & 0.09 & 0.27 & 0.80 & Yes & Positive \\ 
  Model Republican & 10\% & -0.08 & 0.13 & 0.31 & 0.82 & Yes & Positive \\ 
  Model Republican & $\leq 2$ & -0.05 & 0.11 & 0.29 & 0.83 & Yes & Positive \\ 
   \hline
\end{tabular}
\begin{tabular}{llrrrrll}
  \hline
Model & Threshold & 10\% & 50\% & 90\% &$P(\beta >0)$ & Significant & Direction \\ 
  \hline
Naive Republican & $\leq 2$ & -0.11 & -0.06 & -0.01 & 0.05 & Yes & Negative \\ 
  Naive Republican & 10\% & -0.11 & -0.04 & 0.04 & 0.27 & No &  \\ 
  Model Democrat & $\leq 2$ & -0.08 & -0.02 & 0.04 & 0.34 & No &  \\ 
  Model Republican & $\leq 2$ & -0.12 & -0.03 & 0.07 & 0.35 & No &  \\ 
  Model Democrat & 10\% & -0.08 & -0.02 & 0.05 & 0.36 & No &  \\ 
  Model Republican & 10\% & -0.12 & -0.02 & 0.09 & 0.41 & No &  \\ 
  Model Sample & $\leq 2$ & -0.81 & -0.01 & 0.81 & 0.49 & No &  \\ 
  Naive Population & 10\% & -0.07 & 0.01 & 0.10 & 0.57 & No &  \\ 
  Naive Population & $\leq 2$ & -0.06 & 0.02 & 0.10 & 0.60 & No &  \\ 
  Model Sample & 10\% & -0.04 & 0.03 & 0.11 & 0.70 & No &  \\ 
  Naive Balanced & $\leq 2$ & -0.03 & 0.03 & 0.09 & 0.73 & No &  \\ 
  Naive Democrat & $\leq 2$ & -0.01 & 0.03 & 0.08 & 0.81 & Yes & Positive \\ 
  Model Population & $\leq 2$ & -0.02 & 0.06 & 0.16 & 0.82 & Yes & Positive \\ 
  Naive Sample & 10\% & -0.01 & 0.05 & 0.12 & 0.84 & Yes & Positive \\ 
  Naive Sample & $\leq 2$ & -0.01 & 0.05 & 0.13 & 0.84 & Yes & Positive \\ 
  Naive Balanced & 10\% & -0.01 & 0.06 & 0.14 & 0.86 & Yes & Positive \\ 
  Model Balanced & 10\% & -0.00 & 0.09 & 0.18 & 0.89 & Yes & Positive \\ 
  Model Population & 10\% & 0.00 & 0.09 & 0.19 & 0.91 & Yes & Positive \\ 
  Model Balanced & $\leq 2$ & 0.01 & 0.13 & 0.25 & 0.92 & Yes & Positive \\ 
  Naive Democrat & 10\% & 0.03 & 0.10 & 0.18 & 0.96 & Yes & Positive \\ 
   \hline
\end{tabular}
\begin{tabular}{llrrrrll}
  \hline
Model & Threshold & 10\% & 50\% & 90\% &$P(\beta >0)$ & Significant & Direction \\ 
  \hline
Naive Population & 10\% & -0.22 & -0.12 & -0.01 & 0.08 & Yes & Negative \\ 
  Naive Population & $\leq 2$ & -0.21 & -0.10 & 0.00 & 0.11 & Yes & Negative \\ 
  Model Sample & 10\% & -0.19 & -0.08 & 0.02 & 0.14 & Yes & Negative \\ 
  Model Democrat & 10\% & -0.16 & -0.06 & 0.03 & 0.20 & Yes & Negative \\ 
  Model Democrat & $\leq 2$ & -0.13 & -0.05 & 0.04 & 0.22 & No &  \\ 
  Naive Republican & 10\% & -0.15 & -0.05 & 0.05 & 0.25 & No &  \\ 
  Naive Sample & 10\% & -0.12 & -0.03 & 0.06 & 0.32 & No &  \\ 
  Naive Sample & $\leq 2$ & -0.13 & -0.03 & 0.06 & 0.32 & No &  \\ 
  Model Population & $\leq 2$ & -0.14 & -0.02 & 0.10 & 0.43 & No &  \\ 
  Model Sample & $\leq 2$ & -1.00 & -0.11 & 0.77 & 0.44 & No &  \\ 
  Model Balanced & $\leq 2$ & -0.17 & -0.01 & 0.14 & 0.46 & No &  \\ 
  Model Republican & $\leq 2$ & -0.12 & 0.00 & 0.12 & 0.50 & No &  \\ 
  Naive Balanced & $\leq 2$ & -0.07 & 0.01 & 0.09 & 0.56 & No &  \\ 
  Model Republican & 10\% & -0.11 & 0.02 & 0.15 & 0.58 & No &  \\ 
  Naive Balanced & 10\% & -0.07 & 0.03 & 0.13 & 0.63 & No &  \\ 
  Naive Republican & $\leq 2$ & -0.04 & 0.02 & 0.09 & 0.66 & No &  \\ 
  Model Population & 10\% & -0.07 & 0.04 & 0.15 & 0.69 & No &  \\ 
  Model Balanced & 10\% & -0.07 & 0.05 & 0.16 & 0.70 & No &  \\ 
  Naive Democrat & 10\% & -0.04 & 0.06 & 0.17 & 0.79 & No &  \\ 
  Naive Democrat & $\leq 2$ & -0.02 & 0.05 & 0.12 & 0.83 & Yes & Positive \\ 
   \hline
\end{tabular}
\begin{tabular}{llrrrrll}
  \hline
Model & Threshold & 10\% & 50\% & 90\% &$P(\beta >0)$ & Significant & Direction \\ 
  \hline
Naive Republican & $\leq 2$ & -0.15 & -0.09 & -0.02 & 0.05 & Yes & Negative \\ 
  Naive Democrat & $\leq 2$ & -0.14 & -0.08 & -0.01 & 0.06 & Yes & Negative \\ 
  Naive Democrat & 10\% & -0.25 & -0.13 & -0.02 & 0.07 & Yes & Negative \\ 
  Naive Balanced & $\leq 2$ & -0.20 & -0.11 & -0.01 & 0.07 & Yes & Negative \\ 
  Model Democrat & 10\% & -0.24 & -0.11 & -0.00 & 0.10 & Yes & Negative \\ 
  Model Republican & 10\% & -0.26 & -0.12 & 0.01 & 0.12 & Yes & Negative \\ 
  Naive Balanced & 10\% & -0.18 & -0.07 & 0.03 & 0.19 & Yes & Negative \\ 
  Model Balanced & 10\% & -0.18 & -0.07 & 0.04 & 0.21 & No &  \\ 
  Model Population & 10\% & -0.18 & -0.07 & 0.04 & 0.22 & No &  \\ 
  Model Democrat & $\leq 2$ & -0.15 & -0.05 & 0.03 & 0.22 & No &  \\ 
  Model Republican & $\leq 2$ & -0.19 & -0.07 & 0.05 & 0.24 & No &  \\ 
  Naive Sample & $\leq 2$ & -0.13 & -0.04 & 0.06 & 0.31 & No &  \\ 
  Naive Sample & 10\% & -0.13 & -0.04 & 0.06 & 0.32 & No &  \\ 
  Model Sample & $\leq 2$ & -1.31 & -0.31 & 0.52 & 0.33 & No &  \\ 
  Model Population & $\leq 2$ & -0.15 & -0.03 & 0.09 & 0.37 & No &  \\ 
  Naive Republican & 10\% & -0.10 & -0.00 & 0.09 & 0.49 & No &  \\ 
  Model Balanced & $\leq 2$ & -0.15 & 0.00 & 0.14 & 0.50 & No &  \\ 
  Model Sample & 10\% & -0.09 & 0.01 & 0.12 & 0.56 & No &  \\ 
  Naive Population & 10\% & -0.11 & 0.01 & 0.12 & 0.56 & No &  \\ 
  Naive Population & $\leq 2$ & -0.10 & 0.02 & 0.12 & 0.59 & No &  \\ 
   \hline
\end{tabular}
